Competition Dynamics in the Meme Ecosystem

The creation and sharing of memes is a common modality of online social interactions. The goal of the present work is to better understand the collective dynamics of memes in this accelerating and competitive environment. By taking an ecological perspective and tracking the meme-text from 352 popular memes over the entirety of Reddit, we are able to show that the frequency of memes has scaled almost exactly with the total amount of content created over the past decade. This means that as more data is posted, an equal proportion of memes are posted. One consequence of limited human attention in the face of a growing number of memes is that the diversity of these memes has decreased at the community level, albeit slightly, in the same period. Another consequence is that the average lifespan of a meme has decreased dramatically, which is further evidence of an increase in competition and a decreasing collective attention span.

==> plots/active_memes.tex <==
\pgfplotstableread{
month	year	date	number_active_memes	number_active_memes_normalized
1	2010	2010	7	2.04E-06
2	2010	2010.083333	8	2.50E-06
3	2010	2010.166667	9	2.35E-06
4	2010	2010.25	11	2.87E-06
5	2010	2010.333333	11	2.91E-06
6	2010	2010.416667	11	2.74E-06
7	2010	2010.5	10	2.20E-06
8	2010	2010.583333	13	2.72E-06
9	2010	2010.666667	14	2.64E-06
10	2010	2010.75	17	3.00E-06
11	2010	2010.833333	15	2.36E-06
12	2010	2010.916667	17	2.54E-06
1	2011	2011	17	2.28E-06
2	2011	2011.083333	18	2.51E-06
3	2011	2011.166667	21	2.46E-06
4	2011	2011.25	25	2.93E-06
5	2011	2011.333333	27	2.73E-06
6	2011	2011.416667	26	2.38E-06
7	2011	2011.5	25	2.11E-06
8	2011	2011.583333	28	2.03E-06
9	2011	2011.666667	26	1.91E-06
10	2011	2011.75	31	2.06E-06
11	2011	2011.833333	33	2.16E-06
12	2011	2011.916667	38	2.33E-06
1	2012	2012	40	2.18E-06
2	2012	2012.083333	41	2.28E-06
3	2012	2012.166667	43	2.15E-06
4	2012	2012.25	45	2.11E-06
5	2012	2012.333333	49	2.16E-06
6	2012	2012.416667	43	1.77E-06
7	2012	2012.5	47	1.76E-06
8	2012	2012.583333	48	1.69E-06
9	2012	2012.666667	51	1.96E-06
10	2012	2012.75	48	1.74E-06
11	2012	2012.833333	51	1.86E-06
12	2012	2012.916667	51	1.77E-06
1	2013	2013	51	1.52E-06
2	2013	2013.083333	52	1.73E-06
3	2013	2013.166667	52	1.53E-06
4	2013	2013.25	53	1.45E-06
5	2013	2013.333333	54	1.48E-06
6	2013	2013.416667	54	1.51E-06
7	2013	2013.5	55	1.44E-06
8	2013	2013.583333	53	1.39E-06
9	2013	2013.666667	54	1.54E-06
10	2013	2013.75	55	1.40E-06
11	2013	2013.833333	54	1.32E-06
12	2013	2013.916667	54	1.24E-06
1	2014	2014	57	1.22E-06
2	2014	2014.083333	57	1.34E-06
3	2014	2014.166667	58	1.24E-06
4	2014	2014.25	60	1.29E-06
5	2014	2014.333333	61	1.31E-06
6	2014	2014.416667	62	1.35E-06
7	2014	2014.5	64	1.25E-06
8	2014	2014.583333	65	1.26E-06
9	2014	2014.666667	64	1.29E-06
10	2014	2014.75	63	1.20E-06
11	2014	2014.833333	66	1.30E-06
12	2014	2014.916667	66	1.23E-06
1	2015	2015	66	1.11E-06
2	2015	2015.083333	66	1.24E-06
3	2015	2015.166667	66	1.10E-06
4	2015	2015.25	64	1.06E-06
5	2015	2015.333333	64	1.06E-06
6	2015	2015.416667	64	1.06E-06
7	2015	2015.5	67	1.04E-06
8	2015	2015.583333	67	1.04E-06
9	2015	2015.666667	67	1.09E-06
10	2015	2015.75	67	1.02E-06
11	2015	2015.833333	67	1.06E-06
12	2015	2015.916667	66	1.02E-06
1	2016	2016	66	9.58E-07
2	2016	2016.083333	69	1.04E-06
3	2016	2016.166667	67	9.46E-07
4	2016	2016.25	71	9.97E-07
5	2016	2016.333333	71	9.80E-07
6	2016	2016.416667	72	9.86E-07
7	2016	2016.5	74	9.95E-07
8	2016	2016.583333	74	9.58E-07
9	2016	2016.666667	77	1.03E-06
10	2016	2016.75	77	9.61E-07
11	2016	2016.833333	77	9.66E-07
12	2016	2016.916667	75	9.16E-07
1	2017	2017	78	8.85E-07
2	2017	2017.083333	79	9.98E-07
3	2017	2017.166667	80	8.96E-07
4	2017	2017.25	79	9.11E-07
5	2017	2017.333333	78	8.73E-07
6	2017	2017.416667	80	8.94E-07
7	2017	2017.5	78	8.50E-07
8	2017	2017.583333	75	7.89E-07
9	2017	2017.666667	78	8.39E-07
10	2017	2017.75	77	8.01E-07
11	2017	2017.833333	77	8.08E-07
12	2017	2017.916667	79	8.18E-07
1	2018	2018	78	7.58E-07
2	2018	2018.083333	78	8.04E-07
3	2018	2018.166667	80	7.37E-07
4	2018	2018.25	78	7.09E-07
5	2018	2018.333333	80	7.13E-07
6	2018	2018.416667	82	7.33E-07
7	2018	2018.5	82	6.75E-07
8	2018	2018.583333	85	7.04E-07
9	2018	2018.666667	84	7.14E-07
10	2018	2018.75	85	6.73E-07
11	2018	2018.833333	84	6.64E-07
12	2018	2018.916667	83	6.07E-07
1	2019	2019	84	5.76E-07
2	2019	2019.083333	84	6.16E-07
3	2019	2019.166667	83	5.32E-07
4	2019	2019.25	83	5.29E-07
5	2019	2019.333333	83	5.13E-07
6	2019	2019.416667	84	5.46E-07
7	2019	2019.5	84	5.04E-07
8	2019	2019.583333	84	4.98E-07
9	2019	2019.666667	85	5.37E-07
10	2019	2019.75	86	5.13E-07
11	2019	2019.833333	83	5.20E-07
12	2019	2019.916667	83	4.96E-07


}{\datahalf}
% 0.005

\pgfplotstableread{
month	year	date	number_active_memes	number_active_memes_normalized
1	2010	2010	6	1.75E-06
2	2010	2010.083333	8	2.50E-06
3	2010	2010.166667	9	2.35E-06
4	2010	2010.25	11	2.87E-06
5	2010	2010.333333	11	2.91E-06
6	2010	2010.416667	11	2.74E-06
7	2010	2010.5	10	2.20E-06
8	2010	2010.583333	11	2.30E-06
9	2010	2010.666667	11	2.07E-06
10	2010	2010.75	14	2.47E-06
11	2010	2010.833333	12	1.89E-06
12	2010	2010.916667	13	1.94E-06
1	2011	2011	14	1.88E-06
2	2011	2011.083333	15	2.09E-06
3	2011	2011.166667	18	2.11E-06
4	2011	2011.25	22	2.58E-06
5	2011	2011.333333	22	2.23E-06
6	2011	2011.416667	21	1.92E-06
7	2011	2011.5	20	1.69E-06
8	2011	2011.583333	23	1.67E-06
9	2011	2011.666667	21	1.54E-06
10	2011	2011.75	25	1.66E-06
11	2011	2011.833333	28	1.84E-06
12	2011	2011.916667	31	1.90E-06
1	2012	2012	32	1.75E-06
2	2012	2012.083333	31	1.72E-06
3	2012	2012.166667	34	1.70E-06
4	2012	2012.25	37	1.74E-06
5	2012	2012.333333	40	1.76E-06
6	2012	2012.416667	35	1.44E-06
7	2012	2012.5	38	1.42E-06
8	2012	2012.583333	40	1.40E-06
9	2012	2012.666667	44	1.69E-06
10	2012	2012.75	41	1.49E-06
11	2012	2012.833333	43	1.57E-06
12	2012	2012.916667	42	1.46E-06
1	2013	2013	40	1.19E-06
2	2013	2013.083333	39	1.30E-06
3	2013	2013.166667	39	1.15E-06
4	2013	2013.25	42	1.15E-06
5	2013	2013.333333	42	1.15E-06
6	2013	2013.416667	41	1.14E-06
7	2013	2013.5	42	1.10E-06
8	2013	2013.583333	40	1.05E-06
9	2013	2013.666667	42	1.20E-06
10	2013	2013.75	41	1.04E-06
11	2013	2013.833333	42	1.03E-06
12	2013	2013.916667	43	9.86E-07
1	2014	2014	43	9.23E-07
2	2014	2014.083333	42	9.85E-07
3	2014	2014.166667	43	9.21E-07
4	2014	2014.25	45	9.67E-07
5	2014	2014.333333	46	9.86E-07
6	2014	2014.416667	49	1.06E-06
7	2014	2014.5	50	9.73E-07
8	2014	2014.583333	50	9.69E-07
9	2014	2014.666667	46	9.28E-07
10	2014	2014.75	45	8.60E-07
11	2014	2014.833333	46	9.05E-07
12	2014	2014.916667	44	8.18E-07
1	2015	2015	44	7.42E-07
2	2015	2015.083333	46	8.61E-07
3	2015	2015.166667	49	8.14E-07
4	2015	2015.25	49	8.08E-07
5	2015	2015.333333	48	7.97E-07
6	2015	2015.416667	49	8.14E-07
7	2015	2015.5	50	7.76E-07
8	2015	2015.583333	51	7.94E-07
9	2015	2015.666667	50	8.10E-07
10	2015	2015.75	49	7.45E-07
11	2015	2015.833333	49	7.75E-07
12	2015	2015.916667	48	7.40E-07
1	2016	2016	46	6.68E-07
2	2016	2016.083333	50	7.54E-07
3	2016	2016.166667	49	6.92E-07
4	2016	2016.25	50	7.02E-07
5	2016	2016.333333	49	6.76E-07
6	2016	2016.416667	51	6.98E-07
7	2016	2016.5	52	7.00E-07
8	2016	2016.583333	54	6.99E-07
9	2016	2016.666667	55	7.39E-07
10	2016	2016.75	54	6.74E-07
11	2016	2016.833333	56	7.03E-07
12	2016	2016.916667	54	6.60E-07
1	2017	2017	60	6.81E-07
2	2017	2017.083333	62	7.83E-07
3	2017	2017.166667	63	7.05E-07
4	2017	2017.25	62	7.15E-07
5	2017	2017.333333	61	6.83E-07
6	2017	2017.416667	63	7.04E-07
7	2017	2017.5	62	6.76E-07
8	2017	2017.583333	60	6.31E-07
9	2017	2017.666667	59	6.35E-07
10	2017	2017.75	59	6.14E-07
11	2017	2017.833333	59	6.19E-07
12	2017	2017.916667	63	6.53E-07
1	2018	2018	62	6.03E-07
2	2018	2018.083333	62	6.39E-07
3	2018	2018.166667	63	5.81E-07
4	2018	2018.25	61	5.54E-07
5	2018	2018.333333	62	5.53E-07
6	2018	2018.416667	65	5.81E-07
7	2018	2018.5	64	5.27E-07
8	2018	2018.583333	68	5.63E-07
9	2018	2018.666667	69	5.87E-07
10	2018	2018.75	70	5.54E-07
11	2018	2018.833333	71	5.62E-07
12	2018	2018.916667	70	5.12E-07
1	2019	2019	68	4.66E-07
2	2019	2019.083333	69	5.06E-07
3	2019	2019.166667	69	4.42E-07
4	2019	2019.25	69	4.40E-07
5	2019	2019.333333	69	4.26E-07
6	2019	2019.416667	69	4.48E-07
7	2019	2019.5	69	4.14E-07
8	2019	2019.583333	69	4.09E-07
9	2019	2019.666667	70	4.42E-07
10	2019	2019.75	70	4.18E-07
11	2019	2019.833333	66	4.13E-07
12	2019	2019.916667	65	3.89E-07

}{\dataone}
% 0.01


\pgfplotstableread{
month	year	date	number_active_memes	number_active_memes_normalized
1	2010	2010	6	1.75E-06
2	2010	2010.083333	7	2.19E-06
3	2010	2010.166667	8	2.09E-06
4	2010	2010.25	10	2.61E-06
5	2010	2010.333333	9	2.38E-06
6	2010	2010.416667	10	2.49E-06
7	2010	2010.5	9	1.98E-06
8	2010	2010.583333	10	2.09E-06
9	2010	2010.666667	10	1.89E-06
10	2010	2010.75	13	2.30E-06
11	2010	2010.833333	12	1.89E-06
12	2010	2010.916667	11	1.64E-06
1	2011	2011	11	1.48E-06
2	2011	2011.083333	11	1.53E-06
3	2011	2011.166667	15	1.76E-06
4	2011	2011.25	20	2.34E-06
5	2011	2011.333333	18	1.82E-06
6	2011	2011.416667	18	1.65E-06
7	2011	2011.5	17	1.44E-06
8	2011	2011.583333	20	1.45E-06
9	2011	2011.666667	17	1.25E-06
10	2011	2011.75	22	1.46E-06
11	2011	2011.833333	24	1.57E-06
12	2011	2011.916667	26	1.60E-06
1	2012	2012	25	1.36E-06
2	2012	2012.083333	25	1.39E-06
3	2012	2012.166667	30	1.50E-06
4	2012	2012.25	31	1.45E-06
5	2012	2012.333333	35	1.54E-06
6	2012	2012.416667	30	1.24E-06
7	2012	2012.5	31	1.16E-06
8	2012	2012.583333	34	1.19E-06
9	2012	2012.666667	36	1.39E-06
10	2012	2012.75	33	1.20E-06
11	2012	2012.833333	35	1.28E-06
12	2012	2012.916667	33	1.15E-06
1	2013	2013	31	9.25E-07
2	2013	2013.083333	31	1.03E-06
3	2013	2013.166667	29	8.54E-07
4	2013	2013.25	29	7.92E-07
5	2013	2013.333333	28	7.70E-07
6	2013	2013.416667	29	8.09E-07
7	2013	2013.5	30	7.83E-07
8	2013	2013.583333	30	7.88E-07
9	2013	2013.666667	31	8.83E-07
10	2013	2013.75	30	7.61E-07
11	2013	2013.833333	30	7.33E-07
12	2013	2013.916667	31	7.11E-07
1	2014	2014	31	6.66E-07
2	2014	2014.083333	29	6.80E-07
3	2014	2014.166667	29	6.21E-07
4	2014	2014.25	32	6.87E-07
5	2014	2014.333333	30	6.43E-07
6	2014	2014.416667	30	6.51E-07
7	2014	2014.5	32	6.23E-07
8	2014	2014.583333	32	6.20E-07
9	2014	2014.666667	30	6.05E-07
10	2014	2014.75	27	5.16E-07
11	2014	2014.833333	29	5.70E-07
12	2014	2014.916667	26	4.83E-07
1	2015	2015	25	4.21E-07
2	2015	2015.083333	27	5.06E-07
3	2015	2015.166667	28	4.65E-07
4	2015	2015.25	29	4.78E-07
5	2015	2015.333333	27	4.48E-07
6	2015	2015.416667	28	4.65E-07
7	2015	2015.5	32	4.97E-07
8	2015	2015.583333	34	5.29E-07
9	2015	2015.666667	33	5.34E-07
10	2015	2015.75	32	4.86E-07
11	2015	2015.833333	32	5.06E-07
12	2015	2015.916667	32	4.94E-07
1	2016	2016	31	4.50E-07
2	2016	2016.083333	32	4.82E-07
3	2016	2016.166667	33	4.66E-07
4	2016	2016.25	31	4.35E-07
5	2016	2016.333333	31	4.28E-07
6	2016	2016.416667	33	4.52E-07
7	2016	2016.5	33	4.44E-07
8	2016	2016.583333	34	4.40E-07
9	2016	2016.666667	38	5.10E-07
10	2016	2016.75	36	4.49E-07
11	2016	2016.833333	39	4.89E-07
12	2016	2016.916667	34	4.15E-07
1	2017	2017	38	4.31E-07
2	2017	2017.083333	40	5.05E-07
3	2017	2017.166667	42	4.70E-07
4	2017	2017.25	41	4.73E-07
5	2017	2017.333333	40	4.48E-07
6	2017	2017.416667	44	4.92E-07
7	2017	2017.5	42	4.58E-07
8	2017	2017.583333	42	4.42E-07
9	2017	2017.666667	41	4.41E-07
10	2017	2017.75	40	4.16E-07
11	2017	2017.833333	41	4.30E-07
12	2017	2017.916667	43	4.45E-07
1	2018	2018	42	4.08E-07
2	2018	2018.083333	43	4.43E-07
3	2018	2018.166667	47	4.33E-07
4	2018	2018.25	46	4.18E-07
5	2018	2018.333333	43	3.83E-07
6	2018	2018.416667	43	3.84E-07
7	2018	2018.5	45	3.71E-07
8	2018	2018.583333	46	3.81E-07
9	2018	2018.666667	47	4.00E-07
10	2018	2018.75	48	3.80E-07
11	2018	2018.833333	50	3.96E-07
12	2018	2018.916667	50	3.65E-07
1	2019	2019	50	3.43E-07
2	2019	2019.083333	50	3.67E-07
3	2019	2019.166667	48	3.08E-07
4	2019	2019.25	50	3.19E-07
5	2019	2019.333333	48	2.96E-07
6	2019	2019.416667	49	3.18E-07
7	2019	2019.5	49	2.94E-07
8	2019	2019.583333	48	2.84E-07
9	2019	2019.666667	50	3.16E-07
10	2019	2019.75	49	2.92E-07
11	2019	2019.833333	47	2.94E-07
12	2019	2019.916667	47	2.81E-07

}{\datatwo}
% 0.02


\begin{tikzpicture}


\begin{groupplot}[
    group style={group size=1 by 2,  vertical sep=0.8cm },
    height=4cm,
    width=8.0cm,
    xtick={ 2010, 2012, 2014, 2016, 2018, 2020},
    legend style={at={(1.2,-0.4)},anchor=north, font=\sffamily\scriptsize, draw=none},
    legend columns=5,
    legend image post style={ mark options={thick, scale=1.2}},
    ]
    

    \nextgroupplot[
    xlabel={},
    ylabel={Active Memes},
    xticklabels={,,},
        extra description/.code={
        \coordinate (tr) at (0,1.01);
        \node[anchor=south east, font=\sffamily] at (tr) {(A)};
    },
    xticklabels={ 2010, 2012, 2014, 2016, 2018, 2020},
    ]
    
    \addplot [very thick, color0] table [x=date, y=number_active_memes] {\datahalf};
    \addplot [very thick, color1] table [x=date, y=number_active_memes] {\dataone};
    \addplot [very thick, color3] table [x=date, y=number_active_memes] {\datatwo};

    \nextgroupplot[
    xlabel={Time (Years)},
    ylabel={Normalized Active Memes},
    y label style={at={(axis description cs:-0.08,.5)}},
    xticklabels={ 2010, 2012, 2014, 2016, 2018, 2020},
    x tick label/.append style={
        /pgf/number format/.cd,
        scaled x ticks = false,
        set thousands separator={},
        fixed
        },
    extra description/.code={
        \coordinate (tr) at (0,1.01);
        \node[anchor=south east, font=\sffamily] at (tr) {(B)};
    },        
    ]
    \addlegendimage{empty legend}
    \addplot [very thick, color0] table [x=date, y=number_active_memes_normalized] {\datahalf};
    \addplot [very thick, color1] table [x=date, y=number_active_memes_normalized] {\dataone};
    \addplot [very thick, color3] table [x=date, y=number_active_memes_normalized] {\datatwo};
    
    \legend{Lifespan Threshold $\alpha$:, 0.005, 0.01, 0.02}

\end{groupplot}


\end{tikzpicture}

==> plots/active_memes_normalized.tex <==
\pgfplotstableread{
month	year	date	number_active_memes	number_active_memes_normalized
1	2010	2010	30	8.74E-06
2	2010	2010.083333	32	1.00E-05
3	2010	2010.166667	35	9.14E-06
4	2010	2010.25	37	9.67E-06
5	2010	2010.333333	40	1.06E-05
6	2010	2010.416667	44	1.10E-05
7	2010	2010.5	49	1.08E-05
8	2010	2010.583333	51	1.07E-05
9	2010	2010.666667	51	9.62E-06
10	2010	2010.75	57	1.01E-05
11	2010	2010.833333	61	9.59E-06
12	2010	2010.916667	63	9.40E-06
1	2011	2011	65	8.74E-06
2	2011	2011.083333	68	9.46E-06
3	2011	2011.166667	72	8.44E-06
4	2011	2011.25	79	9.25E-06
5	2011	2011.333333	87	8.80E-06
6	2011	2011.416667	95	8.70E-06
7	2011	2011.5	95	8.04E-06
8	2011	2011.583333	100	7.27E-06
9	2011	2011.666667	106	7.78E-06
10	2011	2011.75	119	7.90E-06
11	2011	2011.833333	122	8.00E-06
12	2011	2011.916667	129	7.92E-06
1	2012	2012	133	7.26E-06
2	2012	2012.083333	134	7.45E-06
3	2012	2012.166667	139	6.94E-06
4	2012	2012.25	147	6.89E-06
5	2012	2012.333333	153	6.75E-06
6	2012	2012.416667	156	6.42E-06
7	2012	2012.5	162	6.06E-06
8	2012	2012.583333	171	6.00E-06
9	2012	2012.666667	173	6.66E-06
10	2012	2012.75	174	6.31E-06
11	2012	2012.833333	179	6.54E-06
12	2012	2012.916667	179	6.21E-06
1	2013	2013	183	5.46E-06
2	2013	2013.083333	185	6.15E-06
3	2013	2013.166667	186	5.48E-06
4	2013	2013.25	192	5.24E-06
5	2013	2013.333333	195	5.36E-06
6	2013	2013.416667	196	5.47E-06
7	2013	2013.5	199	5.20E-06
8	2013	2013.583333	199	5.23E-06
9	2013	2013.666667	202	5.75E-06
10	2013	2013.75	203	5.15E-06
11	2013	2013.833333	205	5.01E-06
12	2013	2013.916667	206	4.72E-06
1	2014	2014	206	4.42E-06
2	2014	2014.083333	209	4.90E-06
3	2014	2014.166667	211	4.52E-06
4	2014	2014.25	215	4.62E-06
5	2014	2014.333333	217	4.65E-06
6	2014	2014.416667	218	4.73E-06
7	2014	2014.5	217	4.22E-06
8	2014	2014.583333	221	4.28E-06
9	2014	2014.666667	223	4.50E-06
10	2014	2014.75	226	4.32E-06
11	2014	2014.833333	230	4.52E-06
12	2014	2014.916667	232	4.31E-06
1	2015	2015	233	3.93E-06
2	2015	2015.083333	236	4.42E-06
3	2015	2015.166667	234	3.89E-06
4	2015	2015.25	236	3.89E-06
5	2015	2015.333333	235	3.90E-06
6	2015	2015.416667	237	3.94E-06
7	2015	2015.5	241	3.74E-06
8	2015	2015.583333	240	3.74E-06
9	2015	2015.666667	241	3.90E-06
10	2015	2015.75	241	3.66E-06
11	2015	2015.833333	240	3.80E-06
12	2015	2015.916667	242	3.73E-06
1	2016	2016	244	3.54E-06
2	2016	2016.083333	245	3.69E-06
3	2016	2016.166667	246	3.47E-06
4	2016	2016.25	248	3.48E-06
5	2016	2016.333333	250	3.45E-06
6	2016	2016.416667	250	3.42E-06
7	2016	2016.5	251	3.38E-06
8	2016	2016.583333	254	3.29E-06
9	2016	2016.666667	256	3.44E-06
10	2016	2016.75	256	3.20E-06
11	2016	2016.833333	258	3.24E-06
12	2016	2016.916667	262	3.20E-06
1	2017	2017	267	3.03E-06
2	2017	2017.083333	270	3.41E-06
3	2017	2017.166667	270	3.02E-06
4	2017	2017.25	272	3.14E-06
5	2017	2017.333333	270	3.02E-06
6	2017	2017.416667	272	3.04E-06
7	2017	2017.5	273	2.97E-06
8	2017	2017.583333	275	2.89E-06
9	2017	2017.666667	275	2.96E-06
10	2017	2017.75	276	2.87E-06
11	2017	2017.833333	276	2.90E-06
12	2017	2017.916667	278	2.88E-06
1	2018	2018	277	2.69E-06
2	2018	2018.083333	277	2.85E-06
3	2018	2018.166667	280	2.58E-06
4	2018	2018.25	279	2.53E-06
5	2018	2018.333333	279	2.49E-06
6	2018	2018.416667	281	2.51E-06
7	2018	2018.5	284	2.34E-06
8	2018	2018.583333	284	2.35E-06
9	2018	2018.666667	286	2.43E-06
10	2018	2018.75	286	2.26E-06
11	2018	2018.833333	285	2.25E-06
12	2018	2018.916667	287	2.10E-06
1	2019	2019	286	1.96E-06
2	2019	2019.083333	286	2.10E-06
3	2019	2019.166667	280	1.79E-06
4	2019	2019.25	277	1.77E-06
5	2019	2019.333333	273	1.69E-06
6	2019	2019.416667	270	1.75E-06
7	2019	2019.5	265	1.59E-06
8	2019	2019.583333	257	1.52E-06
9	2019	2019.666667	249	1.57E-06
10	2019	2019.75	244	1.46E-06
11	2019	2019.833333	225	1.41E-06
12	2019	2019.916667	208	1.24E-06


}{\data}


\begin{tikzpicture}
\begin{axis} [
    width=2.9in,
    height=2.0in, 
    xlabel={time},
    xlabel near ticks,
    xticklabels={ 2010, 2012, 2010, 2012, 2014, 2016, 2018, 2020},
    x tick label/.append style={
        /pgf/number format/.cd,
        scaled x ticks = false,
        set thousands separator={},
        fixed
        },
    ylabel={normalized of active memes},
    ylabel near ticks
    % legend pos = outer north east,
    % ymode=log
]

\addplot [blue] table [x=date, y=number_active_memes_normalized] {\data};

\end{axis}
\end{tikzpicture}



==> plots/all_diversity_avgs.tex <==
\begin{tikzpicture}


\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
tick align=outside,
tick pos=left,
title={Average Simpson Diversity over Time},
x grid style={white},
xlabel={Time (months)},
xmajorgrids,
xmin=-8.35, xmax=175.35,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel={Average Simpson Diversity},
ymajorgrids,
ymin=0.101796550427371, ymax=0.617693942341841,
ytick style={color=white!33.3333333333333!black},
ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7},
yticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7}
]
\addplot [semithick, color0]
table {%
0 0.204081632653061
1 0.164780443639656
2 0.326113887820924
3 0.258351577732031
4 0.258208912037037
5 0.169475886467228
6 0.460029899122759
7 0.125246431878029
8 0.309830647634149
9 0.358853702957573
10 0.255480165440907
11 0.210592358485637
12 0.452767026343981
13 0.495793409220014
14 0.411895979496399
15 0.303142807909597
16 0.302221280686097
17 0.557915873937727
18 0.579764601206714
19 0.380499667562917
20 0.304619276298428
21 0.479280123444382
22 0.594244060891183
23 0.528196440082826
24 0.447380966072142
25 0.417255261830536
26 0.364096366754709
27 0.386216569763296
28 0.427155635183516
29 0.350447530188888
30 0.387166536206649
31 0.363138867557294
32 0.340757691692148
33 0.359971833070203
34 0.356994452299856
35 0.378382761197605
36 0.363048540594428
37 0.368022864833928
38 0.349591669102364
39 0.376287529922561
40 0.369529692466632
41 0.369305769609758
42 0.357562145618647
43 0.371763862643063
44 0.363440368348065
45 0.366422399960535
46 0.365968279868466
47 0.362699561560029
48 0.363180396882928
49 0.390583014493368
50 0.376334998627421
51 0.355199481080693
52 0.365978097649543
53 0.371258427097058
54 0.35737644875877
55 0.398189198997298
56 0.381561864982916
57 0.389647193983698
58 0.3886948573173
59 0.383032764869176
60 0.387183429742093
61 0.391195409350119
62 0.395308322238914
63 0.398231488054776
64 0.398964010852984
65 0.403037837673259
66 0.397230405263073
67 0.39739660355232
68 0.403349484887185
69 0.397981238946961
70 0.401397218665466
71 0.390296495899362
72 0.39372382139624
73 0.390613381414496
74 0.392331414093156
75 0.394684805344323
76 0.402176140823713
77 0.394919652948722
78 0.402341890303707
79 0.395113415370869
80 0.396966369508141
81 0.402194946295394
82 0.403688314796631
83 0.40604820769481
84 0.402871669062898
85 0.405275468131635
86 0.394532753201982
87 0.391420521207156
88 0.398023942391312
89 0.400581257788464
90 0.398236389498864
91 0.401550729946292
92 0.393543398570945
93 0.396153494552988
94 0.397142268168341
95 0.394031430602421
96 0.381926665068433
97 0.377869241709067
98 0.388652680096547
99 0.379735772813148
100 0.384537214044998
101 0.38759932850831
102 0.390950148480436
103 0.394197591713812
104 0.389191564162268
105 0.393149497393858
106 0.393331497994434
107 0.391636493473567
108 0.388484300572408
109 0.393569541355399
110 0.395082656182882
111 0.375900205356201
112 0.380931457356457
113 0.378093479539845
114 0.382370817485486
115 0.384986072604955
116 0.391363917235574
117 0.379771668831019
118 0.363526956312129
119 0.380153199656739
120 0.375183675956569
121 0.375834764455121
122 0.37845396720775
123 0.3742133648842
124 0.384093259847875
125 0.384438832439225
126 0.381375138142261
127 0.386367205486893
128 0.380984239693372
129 0.381974287681993
130 0.378015006979533
131 0.379416604265711
132 0.379511015070924
133 0.380032150075318
134 0.383106779779268
135 0.378364617941075
136 0.38030956809247
137 0.377858084012702
138 0.380217486767198
139 0.374719328744211
140 0.372977838457687
141 0.375247492619922
142 0.367477889474679
143 0.352231787119028
144 0.346919485106375
145 0.35038261626631
146 0.339058034791372
147 0.354672468556975
148 0.373739178378378
149 0.371164166554035
150 0.366105961310668
151 0.364245545954822
152 0.365389762609749
153 0.366787833216166
154 0.3640204923247
155 0.358201001000579
156 0.359769912656884
157 0.35770912460765
158 0.350981571846593
159 0.345168021286164
160 0.344639175686121
161 0.344660742601464
162 0.341565030931679
163 0.343466252596834
164 0.349226757711485
165 0.348590618473043
166 0.333233747034872
167 0.334731152222727
};
\end{axis}

\end{tikzpicture}

==> plots/all_ngrams_normed_meme_freq.tex <==
\begin{tikzpicture}


\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xtick={0,50,100,150},
xticklabels={ Jan 2006, Mar 2010, May 2014, Jul 2018 },
xticklabel style={
  /pgf/number format/precision=5,
  /pgf/number format/fixed},
xmajorgrids,
xmin=-8.35, xmax=175.35,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ymajorgrids,
ymin=3.72105794527281e-05, ymax=0.00138690529652078,
ytick style={color=white!33.3333333333333!black},
ytick={0,0.0002,0.0004,0.0006,0.0008,0.001,0.0012,0.0014},
yticklabels={0.0000,0.0002,0.0004,0.0006,0.0008,0.0010,0.0012,0.0014}
]
\addplot [semithick, color0]
table {%
0 0.000120356035034548
1 0.000131296553465472
2 0.000117881685437554
3 0.000127695304547278
4 0.000138768183302096
5 9.85603393194578e-05
6 0.000123515510750285
7 0.000119074760071619
8 0.000135585221496299
9 0.000123013334645476
10 0.000139964077331236
11 0.000136578614650593
12 0.000136748110929308
13 0.000148759663775145
14 0.000134442078083146
15 0.000145047015159498
16 0.000141187746209015
17 0.000147215051346876
18 0.000151030314003774
19 0.000171163894168173
20 0.000180166803360386
21 0.000182106827400798
22 0.000205765691863133
23 0.000235287113448541
24 0.000249529328299283
25 0.000291364555108937
26 0.000312723098535542
27 0.000318712641882691
28 0.000325740264312317
29 0.000332179437027092
30 0.000372610137521911
31 0.000342913352548284
32 0.000373751928012994
33 0.000370853722929886
34 0.000395786775605797
35 0.000365176531823202
36 0.00132555553665405
37 0.000359292788428883
38 0.000382778870122362
39 0.000393136105816483
40 0.000339490055258531
41 0.000309172240431183
42 0.000322175106777594
43 0.000317805651374357
44 0.000308184041673203
45 0.000316969652338652
46 0.000324579769857841
47 0.000333790710670008
48 0.000343948798795692
49 0.00036357842471247
50 0.000351432863083648
51 0.000414178608309761
52 0.000391038977860276
53 0.000404048438533696
54 0.000408486796304125
55 0.000418784528062724
56 0.000460757869152892
57 0.000469036601046214
58 0.000449238351593907
59 0.000457370428905661
60 0.000469743153447732
61 0.000473069985516168
62 0.000458334645166581
63 0.000510314321547124
64 0.000474390093572514
65 0.000481786100772076
66 0.000463899357183147
67 0.0004737462170244
68 0.000461563945195526
69 0.00048653505546124
70 0.000476981595804275
71 0.000501365874993587
72 0.000463292305180665
73 0.00045680448767559
74 0.000476873193758485
75 0.000506961728956552
76 0.000494199460967937
77 0.000518034775812362
78 0.000564505498409209
79 0.000612252861309103
80 0.000505452911835141
81 0.000584692808790581
82 0.000595661443305912
83 0.000520373310584314
84 0.000485767301494354
85 0.000474875136535969
86 0.000458678234589006
87 0.000462837619754076
88 0.000474677841453068
89 0.000450222298107901
90 0.000403975537786825
91 0.000400398739167112
92 0.000394591560793451
93 0.000394610790175036
94 0.000380550394961262
95 0.000460381157542849
96 0.000552251899752853
97 0.000622038521430457
98 0.000519560609845141
99 0.000617447733076567
100 0.000526573381548138
101 0.000444604254676226
102 0.000396349177186044
103 0.000393384061108095
104 0.0003772492546086
105 0.000382037433471327
106 0.000378393713822601
107 0.000371250994736719
108 0.000365760342227502
109 0.000382297617123245
110 0.000354265109244282
111 0.00037599526364013
112 0.000358299843945562
113 0.000337601420383525
114 0.000362789614484898
115 0.000341756429674308
116 0.000340419306702347
117 0.000339537382866657
118 0.000333455993396821
119 0.000335007794323543
120 0.000333322798957669
121 0.0003227968275694
122 0.00032186588795296
123 0.00034795077120214
124 0.000339949710754379
125 0.000338038382924971
126 0.000338711382288693
127 0.000351282473532355
128 0.000359573948195288
129 0.000331974118658523
130 0.000346649463021127
131 0.000348301025113446
132 0.000341312714231415
133 0.000356700344330821
134 0.000358072985358895
135 0.000371129035039857
136 0.000344272473104946
137 0.000354234894735947
138 0.000352367033734664
139 0.000334174516329189
140 0.000336062847293268
141 0.000339640645766671
142 0.00032521880949711
143 0.000329685058887789
144 0.000327612075088825
145 0.000319081597030209
146 0.000348624968951255
147 0.000349584802267801
148 0.000338875651180571
149 0.000328448639406347
150 0.000351233027727259
151 0.000334771584105565
152 0.000341588459994114
153 0.00033970623586253
154 0.000352030333972439
155 0.000351529900025024
156 0.000340326210877768
157 0.000350465142068682
158 0.000364732118318187
159 0.000377203388126389
160 0.000366538889120655
161 0.000424302690738764
162 0.000408050439917457
163 0.000391432174865981
164 0.000385462383222166
165 0.000387903612085688
166 0.000441384523426065
167 0.000381575061546109
};
\end{axis}

\end{tikzpicture}

==> plots/another_example.tex <==
\pgfplotstableread{
time	1	2	5	10	20	50	100
%0	8.80794702	0   0   0   0   0   0					
0.5	60.97525773	176.7733333	498.1842105	1106.428571	3638	7227	7227
1	56.96401515	139.6220096	319.9753086	633.2631579	1585.916667	2512.666667	7227
1.5	55.23722628	122.6431535	251.7522124	479.0545455	856.6153846	2613.285714	3700.5
2	54.65480427	117.7193676	218.8712121	417.5692308	685.6470588	2059.888889	3700.5
3	54.08978873	114.075188	194.2913907	364.7631579	585.3111111	1295.5	3033.333333
4	53.81260946	111.2747253	184.8024691	318.5934066	544.64	1112.952381	2684.714286
5	53.35590278	110.5018182	179.502994	296.1616162	510.8545455	989.7692308	1997.7
6	53.17647059	109.3417266	171.6514286	285.4174757	481.2033898	867.3548387	1864.181818
7	52.81958763	108.575	170.7443182	280.4666667	468.704918	844.6875	1594.6
8	52.65582192	107.1091549	167.1555556	273.3148148	448.171875	821.1818182	1377.555556
9	52.65582192	106.3741259	166.281768	271.0183486	441.6153846	759.1666667	1311.894737
10	52.56752137	105.6909722	166.281768	266.4144144	423.8382353	742.0810811	1209.428571
12	52.56752137	105.3356401	162.0107527	255.4913793	402.0972222	678.9512195	984.7037037
14	52.56752137	104.9793103	161.171123	249.3193277	396.8767123	665	984.7037037
16	52.47952218	104.2773973	161.171123	247.3416667	377.4285714	665	954.5
18	52.47952218	103.9283276	161.171123	247.3416667	372.8846154	665	954.5
20	52.39182283	103.585034	159.5661376	245.3884298	368.4556962	665	898.1666667
22	52.39182283	103.240678	159.5661376	243.4672131	368.4556962	665	898.1666667
24	52.39182283	102.5589226	159.5661376	239.7580645	368.4556962	665	898.1666667
}{\data}


\begin{tikzpicture}
\begin{axis} [
    thick, 
    width=2.9in,
    height=2.0in, 
    xlabel=\sffamily\footnotesize{{Time Observed (hours)}},
    xlabel near ticks,
    ylabel={\sffamily\footnotesize{Thread Size}},
    ylabel near ticks,
    legend cell align={left},
    legend style={font=\footnotesize},
    legend pos = outer north east,
    ymode=log
]

\addlegendimage{empty legend}
\addplot [mark=o, black] table [x=time, y=100] {\data};
\addplot [mark=diamond, blue!30!black] table [x=time, y=50] {\data};
\addplot [mark=star, blue!60!black] table [x=time, y=20] {\data};
\addplot [mark=square, blue!90!black] table [x=time, y=10] {\data};
\addplot [mark=*, blue!80!white] table [x=time, y=5] {\data};
\addplot [mark=diamond*, blue!50!white] table [x=time, y=2] {\data};
\addplot [mark=square*, blue!30!white] table [x=time, y=1] {\data};

\legend{\hspace{-.7cm}\textbf{\# Comments}, 100, 50, 20, 10, 5, 2, 1}
\end{axis}
\end{tikzpicture}



==> plots/average_lifespan.tex <==
\pgfplotstableread{
day	year	date	avg_lifespan	std_dev_lifespan	memes_in_lifespan	95_confidence
10	2010	2010.024658	2845	1572.504796	6	1650.242577
20	2010	2010.052055	2845	1572.504796	6	1650.242577
30	2010	2010.079452	2882.142857	1458.696623	7	1349.069369
40	2010	2010.106849	2882.142857	1458.696623	7	1349.069369
50	2010	2010.134247	2882.142857	1458.696623	7	1349.069369
60	2010	2010.161644	3354.333333	960.0424759	6	1007.50279
70	2010	2010.189041	2983.625	1355.564729	8	1133.280474
80	2010	2010.216438	2983.625	1355.564729	8	1133.280474
90	2010	2010.243836	2656.555556	1577.71298	9	1212.737552
100	2010	2010.271233	2656.555556	1577.71298	9	1212.737552
110	2010	2010.29863	2656.555556	1577.71298	9	1212.737552
120	2010	2010.326027	2656.555556	1577.71298	9	1212.737552
130	2010	2010.353425	2983.625	1355.564729	8	1133.280474
140	2010	2010.380822	2983.625	1355.564729	8	1133.280474
150	2010	2010.408219	2983.625	1355.564729	8	1133.280474
160	2010	2010.435616	2652.555556	1584.37328	9	1217.857112
170	2010	2010.463014	2983.625	1355.564729	8	1133.280474
180	2010	2010.490411	3038.777778	1287.523789	9	989.6783936
190	2010	2010.517808	3038.777778	1287.523789	9	989.6783936
200	2010	2010.545205	3038.777778	1287.523789	9	989.6783936
210	2010	2010.572603	2737	1520.386201	10	1087.618769
220	2010	2010.6	2800.818182	1463.611524	11	983.2676012
230	2010	2010.627397	3098.090909	1206.065463	11	810.2458028
240	2010	2010.654795	3098.454545	1205.137892	11	809.6226522
250	2010	2010.682192	2840.416667	1436.574598	12	912.7559533
260	2010	2010.709589	3405.8	747.3416622	10	534.6160191
270	2010	2010.736986	3404.454545	712.5750185	11	478.7144112
280	2010	2010.764384	3402.583333	682.266866	12	433.4916853
290	2010	2010.791781	3141.076923	1118.17196	13	675.7045529
300	2010	2010.819178	2963.266667	1147.105544	15	635.2458764
310	2010	2010.846575	2963.266667	1147.105544	15	635.2458764
320	2010	2010.873973	2963.266667	1147.105544	15	635.2458764
330	2010	2010.90137	2963.266667	1147.105544	15	635.2458764
340	2010	2010.928767	2963.266667	1147.105544	15	635.2458764
350	2010	2010.956164	2963.266667	1147.105544	15	635.2458764
360	2010	2010.983562	3002.529412	1082.870212	17	556.7604882
10	2011	2011.024658	3002.529412	1082.870212	17	556.7604882
20	2011	2011.052055	3002.529412	1082.870212	17	556.7604882
30	2011	2011.079452	3002.529412	1082.870212	17	556.7604882
40	2011	2011.106849	3002.529412	1082.870212	17	556.7604882
50	2011	2011.134247	3002.529412	1082.870212	17	556.7604882
60	2011	2011.161644	3015.5	1053.718666	18	524.001965
70	2011	2011.189041	2859.052632	1221.658298	19	588.8204515
80	2011	2011.216438	2876.55	1193.165348	20	558.4185721
90	2011	2011.243836	2791.714286	1224.660347	21	557.4587065
100	2011	2011.271233	2667.909091	1324.198931	22	587.116915
110	2011	2011.29863	2667.909091	1324.198931	22	587.116915
120	2011	2011.326027	2688.478261	1302.240907	23	563.1311967
130	2011	2011.353425	2757.583333	1193.099253	24	503.8016297
140	2011	2011.380822	2757.583333	1193.099253	24	503.8016297
150	2011	2011.408219	2650.5	1209.09945	26	488.3658369
160	2011	2011.435616	2650.5	1209.09945	26	488.3658369
170	2011	2011.463014	2753.8	1114.879007	25	460.1994357
180	2011	2011.490411	2753.8	1114.879007	25	460.1994357
190	2011	2011.517808	2753.8	1114.879007	25	460.1994357
200	2011	2011.545205	2753.8	1114.879007	25	460.1994357
210	2011	2011.572603	2753.8	1114.879007	25	460.1994357
220	2011	2011.6	2753.8	1114.879007	25	460.1994357
230	2011	2011.627397	2753.8	1114.879007	25	460.1994357
240	2011	2011.654795	2648.230769	1213.989618	26	490.3410184
250	2011	2011.682192	2753.8	1114.879007	25	460.1994357
260	2011	2011.709589	2753.8	1114.879007	25	460.1994357
270	2011	2011.736986	2695.269231	1131.722362	26	457.1125545
280	2011	2011.764384	2600.481481	1211.181773	27	479.1275519
290	2011	2011.791781	2451.482759	1290.543153	29	490.8963617
300	2011	2011.819178	2451.482759	1290.543153	29	490.8963617
310	2011	2011.846575	2380.5	1325.180334	30	494.8304689
320	2011	2011.873973	2399.741935	1307.884551	31	479.7359263
330	2011	2011.90137	2327.3125	1348.975038	32	486.3573652
340	2011	2011.928767	2327.3125	1348.975038	32	486.3573652
350	2011	2011.956164	2264.4	1337.104723	35	459.3115426
360	2011	2011.983562	2222	1355.108114	37	451.8155398
10	2012	2012.02459	2188.157895	1352.911491	38	444.6909413
20	2012	2012.051913	2205.794872	1341.355785	39	434.8172448
30	2012	2012.079235	2263.763158	1309.782835	38	430.514905
40	2012	2012.106557	2275.684211	1291.809341	38	424.6071645
50	2012	2012.13388	2347.921053	1246.079967	38	409.5762931
60	2012	2012.161202	2287.923077	1284.403691	39	416.3555114
70	2012	2012.188525	2234.4	1311.462767	40	419.426141
80	2012	2012.215847	2249.463415	1298.86921	41	409.9737094
90	2012	2012.243169	2292.65	1285.600804	40	411.1550839
100	2012	2012.270492	2286.756098	1270.372977	41	400.9791886
110	2012	2012.297814	2286.756098	1270.372977	41	400.9791886
120	2012	2012.325137	2131.772727	1353.54509	44	411.5153202
130	2012	2012.352459	2181.069767	1329.572189	43	409.1819231
140	2012	2012.379781	2199.255814	1303.722044	43	401.2264228
150	2012	2012.407104	2375.813953	1192.239426	43	366.9171373
160	2012	2012.434426	2375.813953	1192.239426	43	366.9171373
170	2012	2012.461749	2375.813953	1192.239426	43	366.9171373
180	2012	2012.489071	2375.813953	1192.239426	43	366.9171373
190	2012	2012.516393	2375.813953	1192.239426	43	366.9171373
200	2012	2012.543716	2329.931818	1216.409403	44	369.8222605
210	2012	2012.571038	2287.782609	1238.854975	46	367.8945155
220	2012	2012.598361	2313.891304	1202.508505	46	357.1009464
230	2012	2012.625683	2298.319149	1194.326092	47	350.6672774
240	2012	2012.653005	2250.729167	1226.027626	48	356.0013129
250	2012	2012.680328	2304.145833	1187.003299	48	344.6698297
260	2012	2012.70765	2328	1158.425674	48	336.3717522
270	2012	2012.734973	2377.510638	1119.303181	47	328.6397257
280	2012	2012.762295	2377.510638	1119.303181	47	328.6397257
290	2012	2012.789617	2377.510638	1119.303181	47	328.6397257
300	2012	2012.81694	2377.510638	1119.303181	47	328.6397257
310	2012	2012.844262	2377.510638	1119.303181	47	328.6397257
320	2012	2012.871585	2376.583333	1107.600651	48	321.6137039
330	2012	2012.898907	2282.34	1179.357293	50	335.1696342
340	2012	2012.92623	2328.857143	1145.022609	49	328.8888938
350	2012	2012.953552	2328.857143	1145.022609	49	328.8888938
360	2012	2012.980874	2361.959184	1112.785454	49	319.6293018
10	2013	2013.024658	2358.183673	1119.703709	49	321.6164564
20	2013	2013.052055	2407.104167	1078.233919	48	313.086494
30	2013	2013.079452	2409.55102	1067.309455	49	306.5670695
40	2013	2013.106849	2364.705882	1098.138698	51	308.8564858
50	2013	2013.134247	2411.86	1056.706071	50	300.3125425
60	2013	2013.161644	2413.705882	1046.37633	51	294.2980851
70	2013	2013.189041	2413.705882	1046.37633	51	294.2980851
80	2013	2013.216438	2415.038462	1036.309873	52	288.510511
90	2013	2013.243836	2415.038462	1036.309873	52	288.510511
100	2013	2013.271233	2415.038462	1036.309873	52	288.510511
110	2013	2013.29863	2415.679245	1026.497209	53	282.9376721
120	2013	2013.326027	2415.679245	1026.497209	53	282.9376721
130	2013	2013.353425	2415.679245	1026.497209	53	282.9376721
140	2013	2013.380822	2415.679245	1026.497209	53	282.9376721
150	2013	2013.408219	2415.574074	1016.948478	54	277.573502
160	2013	2013.435616	2415.574074	1016.948478	54	277.573502
170	2013	2013.463014	2415.574074	1016.948478	54	277.573502
180	2013	2013.490411	2415.574074	1016.948478	54	277.573502
190	2013	2013.517808	2454.415094	986.0179384	53	271.7802033
200	2013	2013.545205	2475.923077	983.0618935	52	273.6861789
210	2013	2013.572603	2513.980392	953.9629107	51	268.3063922
220	2013	2013.6	2513.980392	953.9629107	51	268.3063922
230	2013	2013.627397	2513.980392	953.9629107	51	268.3063922
240	2013	2013.654795	2473.886792	972.3279915	53	268.0067866
250	2013	2013.682192	2473.886792	972.3279915	53	268.0067866
260	2013	2013.709589	2473.886792	972.3279915	53	268.0067866
270	2013	2013.736986	2428.166667	1019.167012	54	278.1790451
280	2013	2013.764384	2473.886792	972.3279915	53	268.0067866
290	2013	2013.791781	2508.557692	948.6269716	52	264.0994354
300	2013	2013.819178	2484.396226	952.3658988	53	262.5045524
310	2013	2013.846575	2484.396226	952.3658988	53	262.5045524
320	2013	2013.873973	2479.87037	944.081624	54	257.6846793
330	2013	2013.90137	2479.87037	944.081624	54	257.6846793
340	2013	2013.928767	2479.87037	944.081624	54	257.6846793
350	2013	2013.956164	2479.87037	944.081624	54	257.6846793
360	2013	2013.983562	2479.87037	944.081624	54	257.6846793
10	2014	2014.024658	2479.87037	944.081624	54	257.6846793
20	2014	2014.052055	2474.290909	936.357773	55	253.1329641
30	2014	2014.079452	2474.290909	936.357773	55	253.1329641
40	2014	2014.106849	2468.696429	928.8868323	56	248.7575181
50	2014	2014.134247	2451.77193	929.3728694	57	246.5958149
60	2014	2014.161644	2477.714286	916.9495179	56	245.5606845
70	2014	2014.189041	2477.714286	916.9495179	56	245.5606845
80	2014	2014.216438	2444.333333	942.5739923	57	250.0985443
90	2014	2014.243836	2446.22807	939.964632	57	249.4061878
100	2014	2014.271233	2440.224138	932.9281127	58	245.3009426
110	2014	2014.29863	2422.881356	951.0770538	59	247.8520301
120	2014	2014.326027	2422.881356	951.0770538	59	247.8520301
130	2014	2014.353425	2464.172414	905.2906018	58	238.0340296
140	2014	2014.380822	2424.440678	947.2168737	59	246.8460617
150	2014	2014.408219	2393.283333	969.2998348	60	250.3966989
160	2014	2014.435616	2361.885246	991.6099196	61	253.9630927
170	2014	2014.463014	2361.885246	991.6099196	61	253.9630927
180	2014	2014.490411	2361.885246	991.6099196	61	253.9630927
190	2014	2014.517808	2324.145161	1026.79787	62	260.757834
200	2014	2014.545205	2288.142857	1057.327296	63	266.2844313
210	2014	2014.572603	2341.693548	1011.049305	62	256.7584472
220	2014	2014.6	2335.825397	1004.056748	63	252.8684175
230	2014	2014.627397	2354.225806	1001.528774	62	254.3406851
240	2014	2014.654795	2354.225806	1001.528774	62	254.3406851
250	2014	2014.682192	2391.901639	965.1406371	61	247.1839947
260	2014	2014.709589	2402.967213	942.6364487	61	241.4204044
270	2014	2014.736986	2402.967213	942.6364487	61	241.4204044
280	2014	2014.764384	2395.193548	936.9727995	62	237.9465373
290	2014	2014.791781	2395.193548	936.9727995	62	237.9465373
300	2014	2014.819178	2395.193548	936.9727995	62	237.9465373
310	2014	2014.846575	2357.380952	976.027638	63	245.8093775
320	2014	2014.873973	2357.190476	976.4861991	63	245.9248646
330	2014	2014.90137	2350.59375	968.1956272	64	241.8480719
340	2014	2014.928767	2350.59375	968.1956272	64	241.8480719
350	2014	2014.956164	2350.59375	968.1956272	64	241.8480719
360	2014	2014.983562	2335.060606	957.4538185	66	235.371526
10	2015	2015.024658	2335.060606	957.4538185	66	235.371526
20	2015	2015.052055	2335.060606	957.4538185	66	235.371526
30	2015	2015.079452	2369.923077	922.2826583	65	228.5304531
40	2015	2015.106849	2365.107692	929.0039848	65	230.1959163
50	2015	2015.134247	2383.890625	923.9056384	64	230.7847618
60	2015	2015.161644	2383.890625	923.9056384	64	230.7847618
70	2015	2015.189041	2383.890625	923.9056384	64	230.7847618
80	2015	2015.216438	2348.046154	960.5717917	65	238.0180358
90	2015	2015.243836	2367.671875	959.7838796	64	239.7468798
100	2015	2015.271233	2405.079365	919.9187904	63	231.6785472
110	2015	2015.29863	2405.079365	919.9187904	63	231.6785472
120	2015	2015.326027	2405.079365	919.9187904	63	231.6785472
130	2015	2015.353425	2443	877.1016971	62	222.7421242
140	2015	2015.380822	2443	877.1016971	62	222.7421242
150	2015	2015.408219	2430.888889	875.3229447	63	220.4472289
160	2015	2015.435616	2430.888889	875.3229447	63	220.4472289
170	2015	2015.463014	2430.888889	875.3229447	63	220.4472289
180	2015	2015.490411	2418.6875	873.8407119	64	218.2789153
190	2015	2015.517808	2401.861538	877.4788689	65	217.4286177
200	2015	2015.545205	2401.861538	877.4788689	65	217.4286177
210	2015	2015.572603	2366.590909	916.0589993	66	225.1954093
220	2015	2015.6	2366.590909	916.0589993	66	225.1954093
230	2015	2015.627397	2366.590909	916.0589993	66	225.1954093
240	2015	2015.654795	2333.119403	948.9898875	67	231.4768216
250	2015	2015.682192	2333.119403	948.9898875	67	231.4768216
260	2015	2015.709589	2333.119403	948.9898875	67	231.4768216
270	2015	2015.736986	2333.119403	948.9898875	67	231.4768216
280	2015	2015.764384	2396.415385	890.4059384	65	220.6317886
290	2015	2015.791781	2392.061538	899.942355	65	222.994797
300	2015	2015.819178	2392.061538	899.942355	65	222.994797
310	2015	2015.846575	2392.061538	899.942355	65	222.994797
320	2015	2015.873973	2410.65625	894.4698189	64	223.4319129
330	2015	2015.90137	2368.212121	916.9758847	66	225.4208079
340	2015	2015.928767	2396.107692	895.7801606	65	221.9634557
350	2015	2015.956164	2396.107692	895.7801606	65	221.9634557
360	2015	2015.983562	2382.151515	896.0605743	66	220.2791828
10	2016	2016.02459	2416.892308	857.6831246	65	212.5234724
20	2016	2016.051913	2416.892308	857.6831246	65	212.5234724
30	2016	2016.079235	2380.863636	899.3602252	66	221.0903383
40	2016	2016.106557	2345.477612	937.7738065	67	228.7410045
50	2016	2016.13388	2346.641791	934.9178223	67	228.0443752
60	2016	2016.161202	2327.880597	959.3565555	67	234.0054506
70	2016	2016.188525	2362.560606	923.9744705	66	227.141275
80	2016	2016.215847	2362.560606	923.9744705	66	227.141275
90	2016	2016.243169	2327.313433	960.7198204	67	234.3379771
100	2016	2016.270492	2347.686567	924.9801322	67	225.6203821
110	2016	2016.297814	2299.347826	960.4318447	69	230.7209209
120	2016	2016.325137	2291.685714	947.1917975	70	225.849912
130	2016	2016.352459	2291.685714	947.1917975	70	225.849912
140	2016	2016.379781	2309.442857	916.8788304	70	218.6220401
150	2016	2016.407104	2309.442857	916.8788304	70	218.6220401
160	2016	2016.434426	2277.070423	949.8340007	71	224.82204
170	2016	2016.461749	2309.442857	916.8788304	70	218.6220401
180	2016	2016.489071	2309.442857	916.8788304	70	218.6220401
190	2016	2016.516393	2265.847222	944.4073488	72	221.9248469
200	2016	2016.543716	2238.931507	969.120408	73	226.1125209
210	2016	2016.571038	2238.931507	969.120408	73	226.1125209
220	2016	2016.598361	2265.972222	948.0828605	72	222.7885498
230	2016	2016.625683	2297.549296	916.367335	71	216.9006094
240	2016	2016.653005	2265.666667	948.8086389	72	222.9590994
250	2016	2016.680328	2252.246575	947.9823387	73	221.1806444
260	2016	2016.70765	2211	971.2756286	75	223.470227
270	2016	2016.734973	2207.173333	974.7074142	75	224.2598092
280	2016	2016.762295	2207.173333	974.7074142	75	224.2598092
290	2016	2016.789617	2193.565789	975.4184842	76	222.8926718
300	2016	2016.81694	2165.363636	999.7661273	77	226.9190761
310	2016	2016.844262	2165.363636	999.7661273	77	226.9190761
320	2016	2016.871585	2241.189189	942.0197203	74	218.2482686
330	2016	2016.898907	2241.189189	942.0197203	74	218.2482686
340	2016	2016.92623	2241.189189	942.0197203	74	218.2482686
350	2016	2016.953552	2222.364865	968.5487412	74	224.3945442
360	2016	2016.980874	2222.364865	968.5487412	74	224.3945442
10	2017	2017.024658	2222.364865	968.5487412	74	224.3945442
20	2017	2017.052055	2193.32	993.9846835	75	228.695106
30	2017	2017.079452	2204.853333	975.6498784	75	224.4766505
40	2017	2017.106849	2139.346154	1013.484062	78	228.5053484
50	2017	2017.134247	2139.346154	1013.484062	78	228.5053484
60	2017	2017.161644	2113.303797	1032.980147	79	231.3749453
70	2017	2017.189041	2139.833333	1012.485358	78	228.2801754
80	2017	2017.216438	2152.269231	992.4877791	78	223.771418
90	2017	2017.243836	2152.269231	992.4877791	78	223.771418
100	2017	2017.271233	2177.506494	973.7273229	77	221.0089925
110	2017	2017.29863	2177.506494	973.7273229	77	221.0089925
120	2017	2017.326027	2199.355263	961.1779739	76	219.6385758
130	2017	2017.353425	2183.363636	965.0391272	77	219.037014
140	2017	2017.380822	2183.25974	965.2657585	77	219.0884529
150	2017	2017.408219	2183.25974	965.2657585	77	219.0884529
160	2017	2017.435616	2183.25974	965.2657585	77	219.0884529
170	2017	2017.463014	2205.736842	951.3652015	76	217.3962613
180	2017	2017.490411	2210	945.8189851	76	216.1288965
190	2017	2017.517808	2239.253333	917.3132666	75	211.0546151
200	2017	2017.545205	2223.573333	944.539227	75	217.3187397
210	2017	2017.572603	2225.48	940.333095	75	216.3509966
220	2017	2017.6	2225.48	940.333095	75	216.3509966
230	2017	2017.627397	2273.493151	903.6341108	73	210.8334372
240	2017	2017.654795	2273.493151	903.6341108	73	210.8334372
250	2017	2017.682192	2270.138889	909.4362617	72	213.7070443
260	2017	2017.709589	2220.121622	948.4047481	74	219.7275595
270	2017	2017.736986	2204.8	948.4549401	75	218.2196634
280	2017	2017.764384	2186.302632	955.7153427	76	218.3903111
290	2017	2017.791781	2186.302632	955.7153427	76	218.3903111
300	2017	2017.819178	2168.311688	962.3558655	77	218.4279883
310	2017	2017.846575	2168.311688	962.3558655	77	218.4279883
320	2017	2017.873973	2169.855263	968.5717606	76	221.3281284
330	2017	2017.90137	2169.855263	968.5717606	76	221.3281284
340	2017	2017.928767	2169.855263	968.5717606	76	221.3281284
350	2017	2017.956164	2142.233766	991.9333201	77	225.141247
360	2017	2017.983562	2142.233766	991.9333201	77	225.141247
10	2018	2018.024658	2124.141026	998.259957	78	225.072843
20	2018	2018.052055	2124.141026	998.259957	78	225.072843
30	2018	2018.079452	2151.168831	975.9536981	77	221.5143177
40	2018	2018.106849	2151.168831	975.9536981	77	221.5143177
50	2018	2018.134247	2151.168831	975.9536981	77	221.5143177
60	2018	2018.161644	2123.653846	999.2842416	78	225.3037835
70	2018	2018.189041	2176.618421	956.6330756	76	218.6000221
80	2018	2018.216438	2149.597403	979.1588792	77	222.2418045
90	2018	2018.243836	2158.092105	982.7568123	76	224.5695516
100	2018	2018.271233	2158.092105	982.7568123	76	224.5695516
110	2018	2018.29863	2138.220779	991.6037728	77	225.0664489
120	2018	2018.326027	2118.705128	999.9990911	78	225.4649572
130	2018	2018.353425	2099.56962	1007.919171	79	225.7615926
140	2018	2018.380822	2099.56962	1007.919171	79	225.7615926
150	2018	2018.408219	2097.974684	1010.952464	79	226.4410133
160	2018	2018.435616	2097.974684	1010.952464	79	226.4410133
170	2018	2018.463014	2097.974684	1010.952464	79	226.4410133
180	2018	2018.490411	2060.37037	1025.759212	81	226.8139875
190	2018	2018.517808	2060.37037	1025.759212	81	226.8139875
200	2018	2018.545205	2041.817073	1033.069546	82	226.9902732
210	2018	2018.572603	2028.691358	1032.60887	81	228.3285711
220	2018	2018.6	2010.207317	1039.688459	82	228.4446079
230	2018	2018.627397	2009.62963	1046.073522	81	231.3058502
240	2018	2018.654795	2008.716049	1047.362805	81	231.5909341
250	2018	2018.682192	1966.86747	1068.923913	83	233.4060347
260	2018	2018.709589	1966.86747	1068.923913	83	233.4060347
270	2018	2018.736986	1971.048193	1062.334992	83	231.9673039
280	2018	2018.764384	1952.964286	1068.767397	84	231.9367435
290	2018	2018.791781	1935.2	1074.864279	85	231.8428537
300	2018	2018.819178	1957.583333	1061.367528	84	230.3308734
310	2018	2018.846575	1957.583333	1061.367528	84	230.3308734
320	2018	2018.873973	1979.506024	1048.667041	83	228.9828236
330	2018	2018.90137	1979.506024	1048.667041	83	228.9828236
340	2018	2018.928767	1979.506024	1048.667041	83	228.9828236
350	2018	2018.956164	1979.506024	1048.667041	83	228.9828236
360	2018	2018.983562	1979.506024	1048.667041	83	228.9828236
10	2019	2019.024658	1979.506024	1048.667041	83	228.9828236
20	2019	2019.052055	1979.506024	1048.667041	83	228.9828236
30	2019	2019.079452	1960.02381	1057.409131	84	229.4718487
40	2019	2019.106849	1960.02381	1057.409131	84	229.4718487
50	2019	2019.134247	1960.02381	1057.409131	84	229.4718487
60	2019	2019.161644	1967.674699	1061.446321	83	231.773257
70	2019	2019.189041	1967.674699	1061.446321	83	231.773257
80	2019	2019.216438	1967.674699	1061.446321	83	231.773257
90	2019	2019.243836	1967.674699	1061.446321	83	231.773257
100	2019	2019.271233	1963.219512	1067.127316	82	234.4735859
110	2019	2019.29863	1963.219512	1067.127316	82	234.4735859
120	2019	2019.326027	1963.219512	1067.127316	82	234.4735859
130	2019	2019.353425	1941.481928	1078.789855	83	235.5603231
140	2019	2019.380822	1941.481928	1078.789855	83	235.5603231
150	2019	2019.408219	1941.481928	1078.789855	83	235.5603231
160	2019	2019.435616	1941.481928	1078.789855	83	235.5603231
170	2019	2019.463014	1920.809524	1088.76207	84	236.2758535
180	2019	2019.490411	1920.809524	1088.76207	84	236.2758535
190	2019	2019.517808	1920.809524	1088.76207	84	236.2758535
200	2019	2019.545205	1933.26506	1089.336043	83	237.8631473
210	2019	2019.572603	1933.26506	1089.336043	83	237.8631473
220	2019	2019.6	1933.26506	1089.336043	83	237.8631473
230	2019	2019.627397	1933.26506	1089.336043	83	237.8631473
240	2019	2019.654795	1910.988095	1101.687812	84	239.0809116
250	2019	2019.682192	1910.988095	1101.687812	84	239.0809116
260	2019	2019.709589	1910.988095	1101.687812	84	239.0809116
270	2019	2019.736986	1888.717647	1114.046114	85	240.2941796
280	2019	2019.764384	1867.790698	1124.229525	86	241.0353075
290	2019	2019.791781	1910.154762	1103.038374	84	239.3740014
300	2019	2019.819178	1910.154762	1103.038374	84	239.3740014
310	2019	2019.846575	1932.421687	1090.735566	83	238.1687418
320	2019	2019.873973	1932.421687	1090.735566	83	238.1687418
330	2019	2019.90137	1932.421687	1090.735566	83	238.1687418
340	2019	2019.928767	1946.243902	1090.117062	82	239.5249872
350	2019	2019.956164	1946.243902	1090.117062	82	239.5249872
360	2019	2019.983562	1946.243902	1090.117062	82	239.5249872


}{\datahalf}
% 0.005

\pgfplotstableread{
day	year	date	avg_lifespan	std_dev_lifespan	memes_in_lifespan	95_confidence
10	2010	2010.024658	2816.333333	1552.70395	6	1629.462863
20	2010	2010.052055	2816.333333	1552.70395	6	1629.462863
30	2010	2010.079452	2816.333333	1552.70395	6	1629.462863
40	2010	2010.106849	2816.333333	1552.70395	6	1629.462863
50	2010	2010.134247	2816.333333	1552.70395	6	1629.462863
60	2010	2010.161644	3115.833333	1096.247298	6	1150.440985
70	2010	2010.189041	2804.75	1387.680686	8	1160.130086
80	2010	2010.216438	2804.75	1387.680686	8	1160.130086
90	2010	2010.243836	2497.555556	1570.555041	9	1207.235473
100	2010	2010.271233	2497.555556	1570.555041	9	1207.235473
110	2010	2010.29863	2497.555556	1570.555041	9	1207.235473
120	2010	2010.326027	2497.555556	1570.555041	9	1207.235473
130	2010	2010.353425	2804.75	1387.680686	8	1160.130086
140	2010	2010.380822	2804.75	1387.680686	8	1160.130086
150	2010	2010.408219	2804.75	1387.680686	8	1160.130086
160	2010	2010.435616	2493.555556	1576.842281	9	1212.068274
170	2010	2010.463014	2804.75	1387.680686	8	1160.130086
180	2010	2010.490411	2879.777778	1325.416562	9	1018.805357
190	2010	2010.517808	2879.777778	1325.416562	9	1018.805357
200	2010	2010.545205	2879.777778	1325.416562	9	1018.805357
210	2010	2010.572603	2593.9	1522.03518	10	1088.798377
220	2010	2010.6	2593.9	1522.03518	10	1088.798377
230	2010	2010.627397	2864.555556	1356.998822	9	1043.081632
240	2010	2010.654795	2865	1356.067763	9	1042.365956
250	2010	2010.682192	2578.7	1546.847442	10	1106.548
260	2010	2010.709589	3220	966.7263056	8	808.203417
270	2010	2010.736986	3220	966.7263056	8	808.203417
280	2010	2010.764384	2878.333333	1328.385737	9	1021.087668
290	2010	2010.791781	2590.8	1527.162912	10	1092.466536
300	2010	2010.819178	2570.636364	1391.534815	11	934.8458088
310	2010	2010.846575	2358.416667	1506.789382	12	957.3682988
320	2010	2010.873973	2358.416667	1506.789382	12	957.3682988
330	2010	2010.90137	2570.636364	1391.534815	11	934.8458088
340	2010	2010.928767	2570.636364	1391.534815	11	934.8458088
350	2010	2010.956164	2406.25	1439.533496	12	914.6359476
360	2010	2010.983562	2474.538462	1403.143647	13	847.9112199
10	2011	2011.024658	2474.538462	1403.143647	13	847.9112199
20	2011	2011.052055	2474.538462	1403.143647	13	847.9112199
30	2011	2011.079452	2395.285714	1381.968029	14	797.924584
40	2011	2011.106849	2395.285714	1381.968029	14	797.924584
50	2011	2011.134247	2395.285714	1381.968029	14	797.924584
60	2011	2011.161644	2616.071429	1244.940186	14	718.8070629
70	2011	2011.189041	2446.266667	1360.228729	15	753.2695625
80	2011	2011.216438	2349.529412	1413.60907	17	726.8107175
90	2011	2011.243836	2275.333333	1407.43044	18	699.8986921
100	2011	2011.271233	2159.157895	1455.866002	19	701.7049516
110	2011	2011.29863	2159.157895	1455.866002	19	701.7049516
120	2011	2011.326027	2208.45	1438.450919	20	673.2157532
130	2011	2011.353425	2310.285714	1349.812902	21	614.4274665
140	2011	2011.380822	2422.35	1284.277278	20	601.0602681
150	2011	2011.408219	2422.35	1284.277278	20	601.0602681
160	2011	2011.435616	2310.142857	1350.050238	21	614.5355007
170	2011	2011.463014	2422.25	1284.46066	20	601.1460934
180	2011	2011.490411	2422.25	1284.46066	20	601.1460934
190	2011	2011.517808	2422.25	1284.46066	20	601.1460934
200	2011	2011.545205	2422.25	1284.46066	20	601.1460934
210	2011	2011.572603	2422.25	1284.46066	20	601.1460934
220	2011	2011.6	2546.263158	1195.444504	19	576.1858072
230	2011	2011.627397	2546.263158	1195.444504	19	576.1858072
240	2011	2011.654795	2419.4	1289.738012	20	603.6159702
250	2011	2011.682192	2546.263158	1195.444504	19	576.1858072
260	2011	2011.709589	2546.263158	1195.444504	19	576.1858072
270	2011	2011.736986	2424.809524	1208.587787	21	550.1425651
280	2011	2011.764384	2318.727273	1276.954195	22	566.1697724
290	2011	2011.791781	2162.166667	1328.289585	24	560.8875006
300	2011	2011.819178	2162.166667	1328.289585	24	560.8875006
310	2011	2011.846575	2081.52	1360.100117	25	561.4217352
320	2011	2011.873973	2115.961538	1344.759786	26	543.1602325
330	2011	2011.90137	2040.148148	1375.078656	27	543.9629997
340	2011	2011.928767	2040.148148	1375.078656	27	543.9629997
350	2011	2011.956164	1979.035714	1387.136966	28	537.8755641
360	2011	2011.983562	1880.133333	1395.443268	30	521.0670799
10	2012	2012.02459	1941.827586	1378.485928	29	524.3480043
20	2012	2012.051913	1973.1	1367.633805	30	510.6828555
30	2012	2012.079235	2111.464286	1310.257948	28	508.0649931
40	2012	2012.106557	2082.066667	1309.157768	30	488.8475447
50	2012	2012.13388	2082.066667	1309.157768	30	488.8475447
60	2012	2012.161202	2015.16129	1338.991052	31	491.1458832
70	2012	2012.188525	1956.09375	1358.239747	32	489.6976491
80	2012	2012.215847	1956.09375	1358.239747	32	489.6976491
90	2012	2012.243169	2040.34375	1326.595021	32	478.2885089
100	2012	2012.270492	2040.34375	1326.595021	32	478.2885089
110	2012	2012.297814	2004.969697	1321.577764	33	468.6110988
120	2012	2012.325137	1838.972222	1379.901556	36	466.8915149
130	2012	2012.352459	1945.058824	1346.669594	34	469.8752348
140	2012	2012.379781	2006.575758	1319.244504	33	467.7837608
150	2012	2012.407104	2108.647059	1266.514227	34	441.9077049
160	2012	2012.434426	2108.647059	1266.514227	34	441.9077049
170	2012	2012.461749	2127.171429	1252.954599	35	430.4049638
180	2012	2012.489071	2127.171429	1252.954599	35	430.4049638
190	2012	2012.516393	2127.171429	1252.954599	35	430.4049638
200	2012	2012.543716	2127.171429	1252.954599	35	430.4049638
210	2012	2012.571038	2085.72973	1270.824794	37	423.7140819
220	2012	2012.598361	2160.416667	1222.197097	36	413.5320026
230	2012	2012.625683	2133.189189	1216.586115	37	405.6300059
240	2012	2012.653005	2077.421053	1247.47962	38	410.0363477
250	2012	2012.680328	2144.894737	1208.179095	38	397.1185867
260	2012	2012.70765	2065.05	1232.173445	40	394.0681854
270	2012	2012.734973	2117.974359	1202.140345	39	389.6888197
280	2012	2012.762295	2117.974359	1202.140345	39	389.6888197
290	2012	2012.789617	2131.075	1189.834576	40	380.5275584
300	2012	2012.81694	2131.075	1189.834576	40	380.5275584
310	2012	2012.844262	2131.075	1189.834576	40	380.5275584
320	2012	2012.871585	2177.282051	1169.017886	39	378.9517605
330	2012	2012.898907	2072.073171	1231.177453	41	388.6075546
340	2012	2012.92623	2123.8	1201.661604	40	384.3100253
350	2012	2012.953552	2123.8	1201.661604	40	384.3100253
360	2012	2012.980874	2209.820513	1139.852034	39	369.4972851
10	2013	2013.024658	2260	1110.527802	38	365.0214055
20	2013	2013.052055	2260	1110.527802	38	365.0214055
30	2013	2013.079452	2260	1110.527802	38	365.0214055
40	2013	2013.106849	2202.230769	1152.591182	39	373.6268392
50	2013	2013.134247	2260	1110.527802	38	365.0214055
60	2013	2013.161644	2260	1110.527802	38	365.0214055
70	2013	2013.189041	2266.051282	1096.832314	39	355.5519051
80	2013	2013.216438	2266.051282	1096.832314	39	355.5519051
90	2013	2013.243836	2266.051282	1096.832314	39	355.5519051
100	2013	2013.271233	2266.051282	1096.832314	39	355.5519051
110	2013	2013.29863	2177.690476	1126.458874	42	351.0292964
120	2013	2013.326027	2219.853659	1106.88472	41	349.3759272
130	2013	2013.353425	2219.853659	1106.88472	41	349.3759272
140	2013	2013.380822	2274.725	1064.132604	40	340.3261174
150	2013	2013.408219	2275.731707	1051.094552	41	331.7663773
160	2013	2013.435616	2275.731707	1051.094552	41	331.7663773
170	2013	2013.463014	2275.731707	1051.094552	41	331.7663773
180	2013	2013.490411	2275.731707	1051.094552	41	331.7663773
190	2013	2013.517808	2328.125	1009.887325	40	322.9776355
200	2013	2013.545205	2353.564103	1010.01835	39	327.4100733
210	2013	2013.572603	2353.564103	1010.01835	39	327.4100733
220	2013	2013.6	2353.564103	1010.01835	39	327.4100733
230	2013	2013.627397	2353.564103	1010.01835	39	327.4100733
240	2013	2013.654795	2302.65	1046.771813	40	334.7738668
250	2013	2013.682192	2302.65	1046.771813	40	334.7738668
260	2013	2013.709589	2302.65	1046.771813	40	334.7738668
270	2013	2013.736986	2246.609756	1092.989677	41	344.9901103
280	2013	2013.764384	2341.425	1016.189645	40	324.9932151
290	2013	2013.791781	2341.425	1016.189645	40	324.9932151
300	2013	2013.819178	2303.902439	1031.393583	41	325.5479841
310	2013	2013.846575	2303.902439	1031.393583	41	325.5479841
320	2013	2013.873973	2303.902439	1031.393583	41	325.5479841
330	2013	2013.90137	2262.428571	1053.075567	42	328.1614481
340	2013	2013.928767	2262.428571	1053.075567	42	328.1614481
350	2013	2013.956164	2218.72093	1078.616347	43	331.949115
360	2013	2013.983562	2257.833333	1060.817136	42	330.5738909
10	2014	2014.024658	2288.170732	1055.521254	41	333.1636168
20	2014	2014.052055	2288.170732	1055.521254	41	333.1636168
30	2014	2014.079452	2288.170732	1055.521254	41	333.1636168
40	2014	2014.106849	2288.170732	1055.521254	41	333.1636168
50	2014	2014.134247	2277.690476	1045.036648	42	325.6563445
60	2014	2014.161644	2277.690476	1045.036648	42	325.6563445
70	2014	2014.189041	2277.690476	1045.036648	42	325.6563445
80	2014	2014.216438	2238.093023	1064.217145	43	327.5176945
90	2014	2014.243836	2238.093023	1064.217145	43	327.5176945
100	2014	2014.271233	2238.093023	1064.217145	43	327.5176945
110	2014	2014.29863	2185.6	1090.195138	45	327.5308792
120	2014	2014.326027	2185.6	1090.195138	45	327.5308792
130	2014	2014.353425	2234.636364	1052.298417	44	319.9279604
140	2014	2014.380822	2234.636364	1052.298417	44	319.9279604
150	2014	2014.408219	2190.533333	1080.882964	45	324.7331923
160	2014	2014.435616	2190.533333	1080.882964	45	324.7331923
170	2014	2014.463014	2144.956522	1111.928973	46	330.2021457
180	2014	2014.490411	2138.75	1088.931864	48	316.1928532
190	2014	2014.517808	2132.604167	1099.972817	48	319.3988118
200	2014	2014.545205	2089.693878	1128.551993	49	324.1579803
210	2014	2014.572603	2132.770833	1099.653567	48	319.3061114
220	2014	2014.6	2157.702128	1097.784634	47	322.3216436
230	2014	2014.627397	2226.377778	1064.320488	45	319.7572737
240	2014	2014.654795	2226.377778	1064.320488	45	319.7572737
250	2014	2014.682192	2257.136364	1056.384864	44	321.1703539
260	2014	2014.709589	2273.068182	1028.561118	44	312.7111617
270	2014	2014.736986	2273.068182	1028.561118	44	312.7111617
280	2014	2014.764384	2273.068182	1028.561118	44	312.7111617
290	2014	2014.791781	2273.068182	1028.561118	44	312.7111617
300	2014	2014.819178	2294.186047	1030.979513	43	317.2886613
310	2014	2014.846575	2242.295455	1074.497442	44	326.6770809
320	2014	2014.873973	2242.068182	1074.970325	44	326.8208504
330	2014	2014.90137	2294.186047	1030.979513	43	317.2886613
340	2014	2014.928767	2284.227273	1021.286507	44	310.4994781
350	2014	2014.956164	2284.227273	1021.286507	44	310.4994781
360	2014	2014.983562	2284.227273	1021.286507	44	310.4994781
10	2015	2015.024658	2316.886364	982.1944405	44	298.6144034
20	2015	2015.052055	2316.886364	982.1944405	44	298.6144034
30	2015	2015.079452	2364.953488	941.0001101	43	289.5970885
40	2015	2015.106849	2332.090909	954.8792836	44	290.3098367
50	2015	2015.134247	2308.152174	940.6160786	46	279.3284957
60	2015	2015.161644	2308.152174	940.6160786	46	279.3284957
70	2015	2015.189041	2308.152174	940.6160786	46	279.3284957
80	2015	2015.216438	2258.234043	986.6824105	47	289.7008087
90	2015	2015.243836	2211.416667	1027.753757	48	298.4285827
100	2015	2015.271233	2212.020833	1026.46778	48	298.055174
110	2015	2015.29863	2212.020833	1026.46778	48	298.055174
120	2015	2015.326027	2212.020833	1026.46778	48	298.055174
130	2015	2015.353425	2257.93617	987.3496956	47	289.8967309
140	2015	2015.380822	2306.152174	941.6938016	46	279.6485399
150	2015	2015.408219	2306.152174	941.6938016	46	279.6485399
160	2015	2015.435616	2345.377778	914.4107341	45	274.7193976
170	2015	2015.463014	2330.413043	909.9710596	46	270.2280484
180	2015	2015.490411	2315.978723	905.545903	47	265.8782376
190	2015	2015.517808	2315.978723	905.545903	47	265.8782376
200	2015	2015.545205	2301.708333	901.3883957	48	261.7359067
210	2015	2015.572603	2280.306122	904.3815613	49	259.7687145
220	2015	2015.6	2280.306122	904.3815613	49	259.7687145
230	2015	2015.627397	2234.92	949.9910492	50	269.9844689
240	2015	2015.654795	2237.18	944.81805	50	268.5143188
250	2015	2015.682192	2237.18	944.81805	50	268.5143188
260	2015	2015.709589	2246.285714	952.2360152	49	273.5141185
270	2015	2015.736986	2246.285714	952.2360152	49	273.5141185
280	2015	2015.764384	2246.285714	952.2360152	49	273.5141185
290	2015	2015.791781	2305.106383	925.7525342	47	271.8111268
300	2015	2015.819178	2305.106383	925.7525342	47	271.8111268
310	2015	2015.846575	2305.106383	925.7525342	47	271.8111268
320	2015	2015.873973	2280.276596	969.6171366	47	284.6902565
330	2015	2015.90137	2264.083333	965.8650016	48	280.4579615
340	2015	2015.928767	2264.083333	965.8650016	48	280.4579615
350	2015	2015.956164	2264.083333	965.8650016	48	280.4579615
360	2015	2015.983562	2340.391304	907.7100782	46	269.5566198
10	2016	2016.02459	2425.704545	829.9085267	44	252.3152539
20	2016	2016.051913	2425.704545	829.9085267	44	252.3152539
30	2016	2016.079235	2351.934783	894.7096056	46	265.695956
40	2016	2016.106557	2302.106383	947.4625291	47	278.1854201
50	2016	2016.13388	2352.869565	892.2898391	46	264.977374
60	2016	2016.161202	2266.479167	967.6029013	48	280.9625949
70	2016	2016.188525	2266.479167	967.6029013	48	280.9625949
80	2016	2016.215847	2266.479167	967.6029013	48	280.9625949
90	2016	2016.243169	2220.244898	1009.828345	49	290.0565672
100	2016	2016.270492	2266.479167	967.6029013	48	280.9625949
110	2016	2016.297814	2265.229167	970.4857083	48	281.7996748
120	2016	2016.325137	2271.833333	956.026005	48	277.6010146
130	2016	2016.352459	2271.833333	956.026005	48	277.6010146
140	2016	2016.379781	2271.833333	956.026005	48	277.6010146
150	2016	2016.407104	2297.520833	912.4684239	48	264.9532115
160	2016	2016.434426	2231.82	959.1127293	50	272.5768217
170	2016	2016.461749	2277.306122	913.9044117	49	262.5039965
180	2016	2016.489071	2277.306122	913.9044117	49	262.5039965
190	2016	2016.516393	2277.306122	913.9044117	49	262.5039965
200	2016	2016.543716	2173.615385	990.3284644	52	275.7092051
210	2016	2016.571038	2173.615385	990.3284644	52	275.7092051
220	2016	2016.598361	2173.615385	990.3284644	52	275.7092051
230	2016	2016.625683	2196.846154	953.0997483	52	265.3446644
240	2016	2016.653005	2155.433962	990.170664	53	272.9248362
250	2016	2016.680328	2163.365385	995.7604946	52	277.221492
260	2016	2016.70765	2126.490566	1021.536978	53	281.5704631
270	2016	2016.734973	2109.203704	1019.829059	54	278.3597492
280	2016	2016.762295	2109.203704	1019.829059	54	278.3597492
290	2016	2016.789617	2109.203704	1019.829059	54	278.3597492
300	2016	2016.81694	2109.203704	1019.829059	54	278.3597492
310	2016	2016.844262	2109.203704	1019.829059	54	278.3597492
320	2016	2016.871585	2173.730769	981.0964454	52	273.1389946
330	2016	2016.898907	2154.09434	982.0588359	53	270.6889395
340	2016	2016.92623	2192.692308	950.8032948	52	264.7053276
350	2016	2016.953552	2192.692308	950.8032948	52	264.7053276
360	2016	2016.980874	2192.692308	950.8032948	52	264.7053276
10	2017	2017.024658	2116.055556	1011.635464	54	276.1233282
20	2017	2017.052055	2060.535714	1039.060547	56	278.2622316
30	2017	2017.079452	2009.689655	1059.599668	58	278.6075301
40	2017	2017.106849	1928.016393	1094.85769	61	280.4060744
50	2017	2017.134247	1928.016393	1094.85769	61	280.4060744
60	2017	2017.161644	1928.409836	1094.189728	61	280.2350014
70	2017	2017.189041	1959.816667	1075.655901	60	277.871384
80	2017	2017.216438	2004.084746	1040.248264	59	271.090174
90	2017	2017.243836	1987.6	1039.285447	60	268.4758995
100	2017	2017.271233	2017.745763	1021.711917	59	266.2595756
110	2017	2017.29863	1984.183333	1045.445718	60	270.0672664
120	2017	2017.326027	2017.745763	1021.711917	59	266.2595756
130	2017	2017.353425	2032.355932	1000.206924	59	260.655344
140	2017	2017.380822	2032.220339	1000.471822	59	260.7243768
150	2017	2017.408219	2032.220339	1000.471822	59	260.7243768
160	2017	2017.435616	2032.220339	1000.471822	59	260.7243768
170	2017	2017.463014	2025.661017	1011.863587	59	263.693087
180	2017	2017.490411	2007.216667	1013.348362	60	261.7756401
190	2017	2017.517808	2007.216667	1013.348362	60	261.7756401
200	2017	2017.545205	2004.516667	1018.392549	60	263.0786916
210	2017	2017.572603	2037.237288	995.2202778	59	259.355817
220	2017	2017.6	2006.466667	1014.79984	60	262.1505966
230	2017	2017.627397	2059.344828	987.2120017	58	259.5741636
240	2017	2017.654795	2059.344828	987.2120017	58	259.5741636
250	2017	2017.682192	2059.344828	987.2120017	58	259.5741636
260	2017	2017.709589	2057.862069	990.2317466	58	260.3681651
270	2017	2017.736986	2093.929825	960.3699737	57	254.8204537
280	2017	2017.764384	2093.929825	960.3699737	57	254.8204537
290	2017	2017.791781	2069.689655	969.4849007	58	254.91306
300	2017	2017.819178	2052.948276	982.773651	58	258.4071588
310	2017	2017.846575	2052.948276	982.773651	58	258.4071588
320	2017	2017.873973	2052.948276	982.773651	58	258.4071588
330	2017	2017.90137	2021.169492	1004.015685	59	261.6479127
340	2017	2017.928767	2000.166667	1008.599378	60	260.5488474
350	2017	2017.956164	1967.655738	1031.510414	61	264.1820838
360	2017	2017.983562	1967.655738	1031.510414	61	264.1820838
10	2018	2018.024658	1979.360656	1013.197665	61	259.4919711
20	2018	2018.052055	1979.360656	1013.197665	61	259.4919711
30	2018	2018.079452	1979.360656	1013.197665	61	259.4919711
40	2018	2018.106849	1979.360656	1013.197665	61	259.4919711
50	2018	2018.134247	2009.166667	994.7294635	60	256.9658686
60	2018	2018.161644	1976.311475	1018.839255	61	260.9368493
70	2018	2018.189041	2009.166667	994.7294635	60	256.9658686
80	2018	2018.216438	1977.163934	1017.209961	61	260.5195677
90	2018	2018.243836	1993.05	1018.119335	60	263.0081131
100	2018	2018.271233	1993.05	1018.119335	60	263.0081131
110	2018	2018.29863	1993.05	1018.119335	60	263.0081131
120	2018	2018.326027	1970.442623	1024.812026	61	262.4665471
130	2018	2018.353425	1970.442623	1024.812026	61	262.4665471
140	2018	2018.380822	2002.333333	1002.848753	60	259.0633035
150	2018	2018.408219	2001.3	1004.758135	60	259.5565491
160	2018	2018.435616	2001.3	1004.758135	60	259.5565491
170	2018	2018.463014	2026.915254	993.6202816	59	258.9388557
180	2018	2018.490411	1925.52381	1038.36217	63	261.508126
190	2018	2018.517808	1925.52381	1038.36217	63	261.508126
200	2018	2018.545205	1900.15625	1049.709725	64	262.2096877
210	2018	2018.572603	1900.15625	1049.709725	64	262.2096877
220	2018	2018.6	1858.19697	1060.584119	66	260.7241182
230	2018	2018.627397	1858.19697	1060.584119	66	260.7241182
240	2018	2018.654795	1837.850746	1065.538351	67	259.9052256
250	2018	2018.682192	1791.84058	1083.987427	69	260.4022126
260	2018	2018.709589	1818.014706	1070.064353	68	259.0107534
270	2018	2018.736986	1843.41791	1057.471458	67	257.9375558
280	2018	2018.764384	1843.41791	1057.471458	67	257.9375558
290	2018	2018.791781	1802.884058	1068.11673	69	256.5896548
300	2018	2018.819178	1783.328571	1072.82894	70	255.8070312
310	2018	2018.846575	1760.605634	1082.078757	71	256.123863
320	2018	2018.873973	1783.785714	1072.134345	70	255.6414109
330	2018	2018.90137	1783.785714	1072.134345	70	255.6414109
340	2018	2018.928767	1783.785714	1072.134345	70	255.6414109
350	2018	2018.956164	1783.785714	1072.134345	70	255.6414109
360	2018	2018.983562	1783.785714	1072.134345	70	255.6414109
10	2019	2019.024658	1787.25	1085.284882	68	262.6949062
20	2019	2019.052055	1787.25	1085.284882	68	262.6949062
30	2019	2019.079452	1787.25	1085.284882	68	262.6949062
40	2019	2019.106849	1787.25	1085.284882	68	262.6949062
50	2019	2019.134247	1766.057971	1091.472412	69	262.2003022
60	2019	2019.161644	1766.057971	1091.472412	69	262.2003022
70	2019	2019.189041	1764.852941	1099.423088	68	266.117081
80	2019	2019.216438	1764.852941	1099.423088	68	266.117081
90	2019	2019.243836	1764.852941	1099.423088	68	266.117081
100	2019	2019.271233	1764.852941	1099.423088	68	266.117081
110	2019	2019.29863	1743.057971	1106.125984	69	265.7204746
120	2019	2019.326027	1766.191176	1097.534754	68	265.660007
130	2019	2019.353425	1742.898551	1106.353459	69	265.77512
140	2019	2019.380822	1764.088235	1100.471286	68	266.370799
150	2019	2019.408219	1764.088235	1100.471286	68	266.370799
160	2019	2019.435616	1764.088235	1100.471286	68	266.370799
170	2019	2019.463014	1741.478261	1108.263567	69	266.2339781
180	2019	2019.490411	1741.478261	1108.263567	69	266.2339781
190	2019	2019.517808	1741.478261	1108.263567	69	266.2339781
200	2019	2019.545205	1741.478261	1108.263567	69	266.2339781
210	2019	2019.572603	1741.478261	1108.263567	69	266.2339781
220	2019	2019.6	1741.478261	1108.263567	69	266.2339781
230	2019	2019.627397	1741.478261	1108.263567	69	266.2339781
240	2019	2019.654795	1741.478261	1108.263567	69	266.2339781
250	2019	2019.682192	1751.058824	1117.019931	68	270.3764245
260	2019	2019.709589	1751.058824	1117.019931	68	270.3764245
270	2019	2019.736986	1725.84058	1128.226794	69	271.0296689
280	2019	2019.764384	1768.545455	1111.587565	66	273.2623301
290	2019	2019.791781	1793.307692	1101.892664	65	273.0356335
300	2019	2019.819178	1767.19697	1113.59149	66	273.7549564
310	2019	2019.846575	1767.19697	1113.59149	66	273.7549564
320	2019	2019.873973	1767.19697	1113.59149	66	273.7549564
330	2019	2019.90137	1763.984615	1121.821369	65	277.9737247
340	2019	2019.928767	1763.984615	1121.821369	65	277.9737247
350	2019	2019.956164	1763.984615	1121.821369	65	277.9737247
360	2019	2019.983562	1763.984615	1121.821369	65	277.9737247

}{\dataone}
% 0.01

\pgfplotstableread{
day	year	date	avg_lifespan	std_dev_lifespan	memes_in_lifespan	95_confidence
10	2010	2010.024658	2446	1528.832016	6	1604.410805
20	2010	2010.052055	2446	1528.832016	6	1604.410805
30	2010	2010.079452	2446	1528.832016	6	1604.410805
40	2010	2010.106849	2446	1528.832016	6	1604.410805
50	2010	2010.134247	2446	1528.832016	6	1604.410805
60	2010	2010.161644	2925.4	1194.088204	5	1482.656334
70	2010	2010.189041	2604.857143	1475.476817	7	1364.588461
80	2010	2010.216438	2604.857143	1475.476817	7	1364.588461
90	2010	2010.243836	2284.25	1620.007851	8	1354.360457
100	2010	2010.271233	2606.714286	1472.23559	7	1361.590826
110	2010	2010.29863	2606.714286	1472.23559	7	1361.590826
120	2010	2010.326027	2606.714286	1472.23559	7	1361.590826
130	2010	2010.353425	3034.5	1117.01369	6	1172.233976
140	2010	2010.380822	3034.5	1117.01369	6	1172.233976
150	2010	2010.408219	3034.5	1117.01369	6	1172.233976
160	2010	2010.435616	2601.571429	1481.228145	7	1369.907552
170	2010	2010.463014	3034.5	1117.01369	6	1172.233976
180	2010	2010.490411	2584.75	1252.061475	8	1046.749588
190	2010	2010.517808	2584.75	1252.061475	8	1046.749588
200	2010	2010.545205	2584.75	1252.061475	8	1046.749588
210	2010	2010.572603	2299.888889	1429.209762	9	1098.587874
220	2010	2010.6	2299.888889	1429.209762	9	1098.587874
230	2010	2010.627397	2299.888889	1429.209762	9	1098.587874
240	2010	2010.654795	2300.333333	1428.501468	9	1098.043431
250	2010	2010.682192	2070.5	1520.514732	10	1087.710714
260	2010	2010.709589	2584.75	1252.061475	8	1046.749588
270	2010	2010.736986	2584.75	1252.061475	8	1046.749588
280	2010	2010.764384	2584.75	1252.061475	8	1046.749588
290	2010	2010.791781	2297.888889	1432.406401	9	1101.045028
300	2010	2010.819178	2122.5	1456.026459	10	1041.578583
310	2010	2010.846575	1930.727273	1514.943029	11	1017.752575
320	2010	2010.873973	2051	1406.558598	11	944.938924
330	2010	2010.90137	2252.4	1315.319824	10	940.9231198
340	2010	2010.928767	2252.4	1315.319824	10	940.9231198
350	2010	2010.956164	2252.4	1315.319824	10	940.9231198
360	2010	2010.983562	2202.636364	1263.942912	11	849.1284025
10	2011	2011.024658	2202.636364	1263.942912	11	849.1284025
20	2011	2011.052055	2202.636364	1263.942912	11	849.1284025
30	2011	2011.079452	2202.636364	1263.942912	11	849.1284025
40	2011	2011.106849	2202.636364	1263.942912	11	849.1284025
50	2011	2011.134247	2202.636364	1263.942912	11	849.1284025
60	2011	2011.161644	2202.636364	1263.942912	11	849.1284025
70	2011	2011.189041	2202.636364	1263.942912	11	849.1284025
80	2011	2011.216438	2066.857143	1278.83607	14	738.3779638
90	2011	2011.243836	1978	1279.426382	15	708.5227141
100	2011	2011.271233	1858.375	1322.609819	16	704.7690246
110	2011	2011.29863	1858.375	1322.609819	16	704.7690246
120	2011	2011.326027	1935.058824	1321.100186	17	679.2470386
130	2011	2011.353425	1986.764706	1260.517565	17	648.0983291
140	2011	2011.380822	1986.764706	1260.517565	17	648.0983291
150	2011	2011.408219	1986.764706	1260.517565	17	648.0983291
160	2011	2011.435616	1877.666667	1304.979906	18	648.95124
170	2011	2011.463014	1984.117647	1264.584837	17	650.1895271
180	2011	2011.490411	2106.6875	1201.551482	16	640.2615903
190	2011	2011.517808	2106.6875	1201.551482	16	640.2615903
200	2011	2011.545205	2106.6875	1201.551482	16	640.2615903
210	2011	2011.572603	1999.529412	1241.984944	17	638.5697346
220	2011	2011.6	1999.529412	1241.984944	17	638.5697346
230	2011	2011.627397	1999.529412	1241.984944	17	638.5697346
240	2011	2011.654795	1888.944444	1290.241944	18	641.622224
250	2011	2011.682192	1999.529412	1241.984944	17	638.5697346
260	2011	2011.709589	1999.529412	1241.984944	17	638.5697346
270	2011	2011.736986	1999.529412	1241.984944	17	638.5697346
280	2011	2011.764384	1890.722222	1287.669894	18	640.3431735
290	2011	2011.791781	1713.4	1332.667978	20	623.7078128
300	2011	2011.819178	1648.571429	1332.474089	21	606.5349333
310	2011	2011.846575	1648.571429	1332.474089	21	606.5349333
320	2011	2011.873973	1652.190476	1328.199304	21	604.5890748
330	2011	2011.90137	1653.47619	1326.642472	21	603.8804134
340	2011	2011.928767	1653.47619	1326.642472	21	603.8804134
350	2011	2011.956164	1586.363636	1332.1288	22	590.6328219
360	2011	2011.983562	1518.695652	1340.950812	23	579.8706151
10	2012	2012.02459	1577.333333	1342.500983	24	566.8884475
20	2012	2012.051913	1576.208333	1343.807835	24	567.440283
30	2012	2012.079235	1716.681818	1316.480169	22	583.6946074
40	2012	2012.106557	1716.681818	1316.480169	22	583.6946074
50	2012	2012.13388	1614.791667	1306.263787	24	551.5868218
60	2012	2012.161202	1550.52	1318.033539	25	544.057505
70	2012	2012.188525	1484.851852	1289.959681	27	510.2910544
80	2012	2012.215847	1522.346154	1300.01485	26	525.0873616
90	2012	2012.243169	1571.148148	1299.75655	27	514.1665668
100	2012	2012.270492	1630.307692	1288.350399	26	520.3759879
110	2012	2012.297814	1630.307692	1288.350399	26	520.3759879
120	2012	2012.325137	1462.551724	1316.068796	29	500.605797
130	2012	2012.352459	1666.518519	1291.83577	27	511.0332106
140	2012	2012.379781	1670.333333	1287.084705	27	509.1537517
150	2012	2012.407104	1722.068966	1246.135044	29	474.0044204
160	2012	2012.434426	1722.068966	1246.135044	29	474.0044204
170	2012	2012.461749	1759.793103	1214.95961	29	462.1459196
180	2012	2012.489071	1759.793103	1214.95961	29	462.1459196
190	2012	2012.516393	1759.793103	1214.95961	29	462.1459196
200	2012	2012.543716	1759.793103	1214.95961	29	462.1459196
210	2012	2012.571038	1734	1228.695689	31	450.6892174
220	2012	2012.598361	1791.766667	1206.884244	30	450.6579831
230	2012	2012.625683	1761.806452	1198.545743	31	439.6301278
240	2012	2012.653005	1707.1875	1218.236852	32	439.2212227
250	2012	2012.680328	1758.580645	1203.102274	31	441.301477
260	2012	2012.70765	1679.484848	1208.982245	33	428.6864636
270	2012	2012.734973	1731.9375	1190.177296	32	429.1046741
280	2012	2012.762295	1731.9375	1190.177296	32	429.1046741
290	2012	2012.789617	1776.451613	1182.71216	31	433.8223228
300	2012	2012.81694	1776.451613	1182.71216	31	433.8223228
310	2012	2012.844262	1721.09375	1204.198732	32	434.1599406
320	2012	2012.871585	1776.451613	1182.71216	31	433.8223228
330	2012	2012.898907	1670.030303	1220.489879	33	432.7668933
340	2012	2012.92623	1722.125	1202.741913	32	433.6347015
350	2012	2012.953552	1768.290323	1193.755694	31	437.8731238
360	2012	2012.980874	1768.290323	1193.755694	31	437.8731238
10	2013	2013.024658	1796.033333	1204.039963	30	449.595911
20	2013	2013.052055	1796.033333	1204.039963	30	449.595911
30	2013	2013.079452	1857.241379	1177.84106	29	448.0267783
40	2013	2013.106849	1794.466667	1205.315055	30	450.0720383
50	2013	2013.134247	1912.107143	1160.842562	28	450.1277544
60	2013	2013.161644	1912.107143	1160.842562	28	450.1277544
70	2013	2013.189041	1932.068966	1145.532761	29	435.7373585
80	2013	2013.216438	1994.464286	1116.337362	28	432.8704396
90	2013	2013.243836	2041.148148	1109.65863	27	438.966334
100	2013	2013.271233	2046.892857	1090.071929	28	422.6857678
110	2013	2013.29863	1976.586207	1133.881448	29	431.3054363
120	2013	2013.326027	2046.892857	1090.071929	28	422.6857678
130	2013	2013.353425	2046.892857	1090.071929	28	422.6857678
140	2013	2013.380822	2046.892857	1090.071929	28	422.6857678
150	2013	2013.408219	2109.111111	1060.129808	27	419.3733848
160	2013	2013.435616	2007.172414	1092.353741	29	415.5091411
170	2013	2013.463014	2007.172414	1092.353741	29	415.5091411
180	2013	2013.490411	2007.172414	1092.353741	29	415.5091411
190	2013	2013.517808	2007.172414	1092.353741	29	415.5091411
200	2013	2013.545205	2007.172414	1092.353741	29	415.5091411
210	2013	2013.572603	2007.172414	1092.353741	29	415.5091411
220	2013	2013.6	2007.172414	1092.353741	29	415.5091411
230	2013	2013.627397	2007.172414	1092.353741	29	415.5091411
240	2013	2013.654795	1943.933333	1126.693568	30	420.7142924
250	2013	2013.682192	1943.933333	1126.693568	30	420.7142924
260	2013	2013.709589	1943.933333	1126.693568	30	420.7142924
270	2013	2013.736986	1925.2	1153.778442	30	430.8279507
280	2013	2013.764384	1991.413793	1116.055694	29	424.5248819
290	2013	2013.791781	2030.821429	1115.808869	28	432.6655114
300	2013	2013.819178	1971.275862	1140.778799	29	433.9290483
310	2013	2013.846575	1971.275862	1140.778799	29	433.9290483
320	2013	2013.873973	1980.433333	1122.688282	30	419.2186942
330	2013	2013.90137	1980.433333	1122.688282	30	419.2186942
340	2013	2013.928767	1980.433333	1122.688282	30	419.2186942
350	2013	2013.956164	1986.2	1113.472508	30	415.7774677
360	2013	2013.983562	1986.2	1113.472508	30	415.7774677
10	2014	2014.024658	2030.655172	1106.022425	29	420.7084307
20	2014	2014.052055	2030.655172	1106.022425	29	420.7084307
30	2014	2014.079452	2030.655172	1106.022425	29	420.7084307
40	2014	2014.106849	2030.655172	1106.022425	29	420.7084307
50	2014	2014.134247	2030.655172	1106.022425	29	420.7084307
60	2014	2014.161644	2030.655172	1106.022425	29	420.7084307
70	2014	2014.189041	2030.655172	1106.022425	29	420.7084307
80	2014	2014.216438	2030.655172	1106.022425	29	420.7084307
90	2014	2014.243836	2030.655172	1106.022425	29	420.7084307
100	2014	2014.271233	2030.655172	1106.022425	29	420.7084307
110	2014	2014.29863	1947.516129	1130.256376	31	414.5813858
120	2014	2014.326027	1986.066667	1128.850889	30	421.5198493
130	2014	2014.353425	2053.586207	1086.958697	29	413.4569761
140	2014	2014.380822	2053.586207	1086.958697	29	413.4569761
150	2014	2014.408219	2053.586207	1086.958697	29	413.4569761
160	2014	2014.435616	2053.586207	1086.958697	29	413.4569761
170	2014	2014.463014	2053.586207	1086.958697	29	413.4569761
180	2014	2014.490411	2053.586207	1086.958697	29	413.4569761
190	2014	2014.517808	1924.129032	1161.164453	31	425.9185599
200	2014	2014.545205	1883.8	1224.63563	30	457.2864596
210	2014	2014.572603	1948	1194.905075	29	454.5175824
220	2014	2014.6	2016.607143	1158.572254	28	449.2474209
230	2014	2014.627397	2016.607143	1158.572254	28	449.2474209
240	2014	2014.654795	2009.035714	1170.372269	28	453.8229893
250	2014	2014.682192	2009.035714	1170.372269	28	453.8229893
260	2014	2014.709589	2031.586207	1115.18344	29	424.1930943
270	2014	2014.736986	2167.153846	1085.195009	26	438.3197499
280	2014	2014.764384	2167.153846	1085.195009	26	438.3197499
290	2014	2014.791781	2167.153846	1085.195009	26	438.3197499
300	2014	2014.819178	2167.153846	1085.195009	26	438.3197499
310	2014	2014.846575	2087.222222	1140.240012	27	451.0639258
320	2014	2014.873973	2086.925926	1140.780919	27	451.2779017
330	2014	2014.90137	2250.16	1022.55248	25	422.0889185
340	2014	2014.928767	2250.16	1022.55248	25	422.0889185
350	2014	2014.956164	2201.884615	1031.339172	26	416.5669064
360	2014	2014.983562	2201.884615	1031.339172	26	416.5669064
10	2015	2015.024658	2255.44	1015.693973	25	419.2578659
20	2015	2015.052055	2255.44	1015.693973	25	419.2578659
30	2015	2015.079452	2255.44	1015.693973	25	419.2578659
40	2015	2015.106849	2188.115385	1051.318744	26	424.6368305
50	2015	2015.134247	2173.037037	1034.527141	27	409.2453071
60	2015	2015.161644	2244.615385	986.4463055	26	398.4342854
70	2015	2015.189041	2244.615385	986.4463055	26	398.4342854
80	2015	2015.216438	2162.444444	1054.793866	27	417.2625562
90	2015	2015.243836	2085.607143	1110.072949	28	430.4413539
100	2015	2015.271233	2162.444444	1054.793866	27	417.2625562
110	2015	2015.29863	2244.615385	986.4463055	26	398.4342854
120	2015	2015.326027	2161.62963	1056.451122	27	417.9181452
130	2015	2015.353425	2244.615385	986.4463055	26	398.4342854
140	2015	2015.380822	2244.615385	986.4463055	26	398.4342854
150	2015	2015.408219	2244.615385	986.4463055	26	398.4342854
160	2015	2015.435616	2199.814815	994.5958061	27	393.448997
170	2015	2015.463014	2180.678571	981.7223587	28	380.6721905
180	2015	2015.490411	2180.678571	981.7223587	28	380.6721905
190	2015	2015.517808	2162.172414	969.6052901	29	368.8181276
200	2015	2015.545205	2127.774194	946.9095985	31	347.3292448
210	2015	2015.572603	2127.774194	946.9095985	31	347.3292448
220	2015	2015.6	2127.774194	946.9095985	31	347.3292448
230	2015	2015.627397	2062.53125	1000.286833	32	360.6418615
240	2015	2015.654795	2013.125	1054.311439	32	380.1198088
250	2015	2015.682192	2013.125	1054.311439	32	380.1198088
260	2015	2015.709589	1999.878788	1040.914684	33	369.0922979
270	2015	2015.736986	2061.125	996.7831306	32	359.378642
280	2015	2015.764384	2061.125	996.7831306	32	359.378642
290	2015	2015.791781	2061.125	996.7831306	32	359.378642
300	2015	2015.819178	2061.125	996.7831306	32	359.378642
310	2015	2015.846575	2061.125	996.7831306	32	359.378642
320	2015	2015.873973	2072.580645	1010.657237	31	370.7120673
330	2015	2015.90137	2072.580645	1010.657237	31	370.7120673
340	2015	2015.928767	2008	1057.732894	32	381.353375
350	2015	2015.956164	2099.3	1016.535297	30	379.5805181
360	2015	2015.983562	2099.3	1016.535297	30	379.5805181
10	2016	2016.02459	2135.172414	1018.844987	29	387.5479067
20	2016	2016.051913	2211.25	952.5082536	28	369.3441432
30	2016	2016.079235	2211.25	952.5082536	28	369.3441432
40	2016	2016.106557	2064.566667	1071.452867	30	400.0870757
50	2016	2016.13388	2136.068966	1016.97984	29	386.8384427
60	2016	2016.161202	2080.7	1043.39782	30	389.6111489
70	2016	2016.188525	2080.7	1043.39782	30	389.6111489
80	2016	2016.215847	2089.133333	1036.74554	30	387.127147
90	2016	2016.243169	2088.133333	1038.742789	30	387.872932
100	2016	2016.270492	2160.103448	980.2051279	29	372.8500903
110	2016	2016.297814	2088.133333	1038.742789	30	387.872932
120	2016	2016.325137	2093.033333	1029.188499	30	384.3053012
130	2016	2016.352459	2093.033333	1029.188499	30	384.3053012
140	2016	2016.379781	2093.033333	1029.188499	30	384.3053012
150	2016	2016.407104	2068.129032	1021.600223	31	374.7259871
160	2016	2016.434426	2003.59375	1067.78336	32	384.9769544
170	2016	2016.461749	2068.129032	1021.600223	31	374.7259871
180	2016	2016.489071	2120.233333	997.1435765	30	372.3395307
190	2016	2016.516393	2120.233333	997.1435765	30	372.3395307
200	2016	2016.543716	1970.575758	1075.534371	33	381.3679052
210	2016	2016.571038	1970.575758	1075.534371	33	381.3679052
220	2016	2016.598361	1970.575758	1075.534371	33	381.3679052
230	2016	2016.625683	2031.40625	1034.800399	32	373.085329
240	2016	2016.653005	1969.909091	1076.746878	33	381.7978416
250	2016	2016.680328	1949.705882	1064.911665	34	371.5652457
260	2016	2016.70765	1830.837838	1106.262676	37	368.8463401
270	2016	2016.734973	1877.583333	1084.878702	36	367.0701424
280	2016	2016.762295	1877.583333	1084.878702	36	367.0701424
290	2016	2016.789617	1877.583333	1084.878702	36	367.0701424
300	2016	2016.81694	1877.583333	1084.878702	36	367.0701424
310	2016	2016.844262	1929.771429	1054.770011	35	362.3261758
320	2016	2016.871585	2020.575758	1013.737371	33	359.4556415
330	2016	2016.898907	2024.352941	968.4539189	34	337.9095469
340	2016	2016.92623	2024.352941	968.4539189	34	337.9095469
350	2016	2016.953552	2024.352941	968.4539189	34	337.9095469
360	2016	2016.980874	2024.352941	968.4539189	34	337.9095469
10	2017	2017.024658	2024.352941	968.4539189	34	337.9095469
20	2017	2017.052055	1913.527778	1046.234504	36	353.994827
30	2017	2017.079452	1890.621622	1041.110747	37	347.1236053
40	2017	2017.106849	1899.459459	1026.435859	37	342.2307542
50	2017	2017.134247	1899.459459	1026.435859	37	342.2307542
60	2017	2017.161644	1851.631579	1053.794458	38	346.3736191
70	2017	2017.189041	1809.897436	1071.736783	39	347.4168751
80	2017	2017.216438	1835.846154	1039.513756	39	336.9713778
90	2017	2017.243836	1833	1060.679053	38	348.6365291
100	2017	2017.271233	1882.162162	1031.311616	37	343.8564125
110	2017	2017.29863	1787.076923	1084.598623	39	351.5862013
120	2017	2017.326027	1834.026316	1058.935923	38	348.0635766
130	2017	2017.353425	1811.820513	1054.196641	39	341.7310186
140	2017	2017.380822	1811.487179	1054.745464	39	341.9089265
150	2017	2017.408219	1811.487179	1054.745464	39	341.9089265
160	2017	2017.435616	1857.763158	1028.711239	38	338.1289701
170	2017	2017.463014	1895.135135	1016.747176	37	339.0003863
180	2017	2017.490411	1807.025	1028.577209	40	328.9549502
190	2017	2017.517808	1807.025	1028.577209	40	328.9549502
200	2017	2017.545205	1807.025	1028.577209	40	328.9549502
210	2017	2017.572603	1805.7	1030.84689	40	329.6808294
220	2017	2017.6	1805.7	1030.84689	40	329.6808294
230	2017	2017.627397	1808.275	1026.492547	40	328.2882431
240	2017	2017.654795	1808.275	1026.492547	40	328.2882431
250	2017	2017.682192	1829.128205	1031.169393	39	334.2664484
260	2017	2017.709589	1753.780488	1061.150998	41	334.9405832
270	2017	2017.736986	1797.575	1037.09023	40	331.6775464
280	2017	2017.764384	1797.575	1037.09023	40	331.6775464
290	2017	2017.791781	1797.575	1037.09023	40	331.6775464
300	2017	2017.819178	1797.575	1037.09023	40	331.6775464
310	2017	2017.846575	1797.575	1037.09023	40	331.6775464
320	2017	2017.873973	1772.804878	1036.274783	41	327.088681
330	2017	2017.90137	1810.575	1020.892842	40	326.4973705
340	2017	2017.928767	1810.575	1020.892842	40	326.4973705
350	2017	2017.956164	1853.948718	996.8423466	39	323.1389072
360	2017	2017.983562	1767.268293	1044.978866	41	329.8360287
10	2018	2018.024658	1784.878049	1020.957375	41	322.2539104
20	2018	2018.052055	1820.95	1007.503944	40	322.2153933
30	2018	2018.079452	1793.829268	1009.815774	41	318.7371874
40	2018	2018.106849	1793.829268	1009.815774	41	318.7371874
50	2018	2018.134247	1761.880952	1018.477861	42	317.3800438
60	2018	2018.161644	1721.023256	1040.810607	43	320.3142256
70	2018	2018.189041	1721.534884	1039.972011	43	320.0561437
80	2018	2018.216438	1721.534884	1039.972011	43	320.0561437
90	2018	2018.243836	1655.977778	1062.099378	45	319.0899783
100	2018	2018.271233	1714.309524	1063.914571	42	331.5391195
110	2018	2018.29863	1755.512195	1043.17791	41	329.2675769
120	2018	2018.326027	1725.738095	1048.168177	42	326.6321977
130	2018	2018.353425	1725.738095	1048.168177	42	326.6321977
140	2018	2018.380822	1760	1037.376569	41	327.4364477
150	2018	2018.408219	1758.243902	1040.161122	41	328.3153611
160	2018	2018.435616	1758.243902	1040.161122	41	328.3153611
170	2018	2018.463014	1758.243902	1040.161122	41	328.3153611
180	2018	2018.490411	1692.55814	1059.280214	43	325.9983316
190	2018	2018.517808	1692.55814	1059.280214	43	325.9983316
200	2018	2018.545205	1634	1071.032275	45	321.7737176
210	2018	2018.572603	1634	1071.032275	45	321.7737176
220	2018	2018.6	1634	1071.032275	45	321.7737176
230	2018	2018.627397	1669.409091	1056.768494	44	321.2869881
240	2018	2018.654795	1669.409091	1056.768494	44	321.2869881
250	2018	2018.682192	1607.5	1074.747346	46	319.1605655
260	2018	2018.709589	1617.869565	1061.435198	46	315.2073452
270	2018	2018.736986	1617.869565	1061.435198	46	315.2073452
280	2018	2018.764384	1617.869565	1061.435198	46	315.2073452
290	2018	2018.791781	1568.895833	1065.300412	48	309.330995
300	2018	2018.819178	1568.895833	1065.300412	48	309.330995
310	2018	2018.846575	1568.895833	1065.300412	48	309.330995
320	2018	2018.873973	1574.604167	1058.329063	48	307.3067262
330	2018	2018.90137	1574.604167	1058.329063	48	307.3067262
340	2018	2018.928767	1574.604167	1058.329063	48	307.3067262
350	2018	2018.956164	1550.428571	1060.780883	49	304.6918448
360	2018	2018.983562	1519.72	1071.89494	50	304.6291713
10	2019	2019.024658	1550.428571	1060.780883	49	304.6918448
20	2019	2019.052055	1550.428571	1060.780883	49	304.6918448
30	2019	2019.079452	1550.428571	1060.780883	49	304.6918448
40	2019	2019.106849	1550.428571	1060.780883	49	304.6918448
50	2019	2019.134247	1546.244898	1066.440494	49	306.317475
60	2019	2019.161644	1578.3125	1053.850443	48	306.0062705
70	2019	2019.189041	1578.3125	1053.850443	48	306.0062705
80	2019	2019.216438	1578.3125	1053.850443	48	306.0062705
90	2019	2019.243836	1578.3125	1053.850443	48	306.0062705
100	2019	2019.271233	1568.458333	1065.408821	48	309.3624737
110	2019	2019.29863	1554.978723	1072.625443	47	314.9346282
120	2019	2019.326027	1527.770833	1077.658906	48	312.9195276
130	2019	2019.353425	1527.770833	1077.658906	48	312.9195276
140	2019	2019.380822	1519.695652	1068.216552	46	317.2211591
150	2019	2019.408219	1519.695652	1068.216552	46	317.2211591
160	2019	2019.435616	1519.695652	1068.216552	46	317.2211591
170	2019	2019.463014	1462.708333	1080.897427	48	313.859896
180	2019	2019.490411	1436.795918	1084.76972	49	311.5822434
190	2019	2019.517808	1436.795918	1084.76972	49	311.5822434
200	2019	2019.545205	1485.978723	1079.836325	47	317.0518226
210	2019	2019.572603	1485.978723	1079.836325	47	317.0518226
220	2019	2019.6	1485.978723	1079.836325	47	317.0518226
230	2019	2019.627397	1485.978723	1079.836325	47	317.0518226
240	2019	2019.654795	1457.708333	1085.963607	48	315.3309614
250	2019	2019.682192	1457.708333	1085.963607	48	315.3309614
260	2019	2019.709589	1477.978723	1088.432887	47	319.5758676
270	2019	2019.736986	1476.042553	1090.95685	47	320.3169311
280	2019	2019.764384	1507.891304	1080.919219	46	320.9933854
290	2019	2019.791781	1507.891304	1080.919219	46	320.9933854
300	2019	2019.819178	1507.891304	1080.919219	46	320.9933854
310	2019	2019.846575	1477.170213	1089.468313	47	319.8798802
320	2019	2019.873973	1477.170213	1089.468313	47	319.8798802
330	2019	2019.90137	1477.170213	1089.468313	47	319.8798802
340	2019	2019.928767	1477.170213	1089.468313	47	319.8798802
350	2019	2019.956164	1477.170213	1089.468313	47	319.8798802
360	2019	2019.983562	1477.170213	1089.468313	47	319.8798802

}{\datatwo}
% 0.01

\begin{tikzpicture}
\begin{axis} [
    height=2.75in,
    width=3.5in,
    xlabel={Time (Years)},
    xticklabels={ 2010, 2012, 2010, 2012, 2014, 2016, 2018, 2020},
    x tick label/.append style={
        /pgf/number format/.cd,
        scaled x ticks = false,
        set thousands separator={},
        fixed
        },
    ylabel={Average Lifespan (Days)},
    % legend pos = outer north east,
    % ymode=log
        extra description/.code={
        \coordinate (tr) at (0,1.01);
        \node[anchor=south east, font=\sffamily] at (tr) {(C)};
    },  
]

% dummy plot so legend entries are correct
\addplot [draw=none, color=white] table[x=date ,y expr=\thisrow{avg_lifespan}+\thisrow{95_confidence}] {\datatwo};

% 0.005 threshold
\addplot [color0, very thick] table [x=date, y=avg_lifespan] {\datahalf};
% shaded confidence interval
\addplot [name path=upper,draw=none, forget plot] table[x=date ,y expr=\thisrow{avg_lifespan}+\thisrow{95_confidence}] {\datahalf};
\addplot [name path=lower,draw=none, forget plot] table[x=date ,y expr=\thisrow{avg_lifespan}-\thisrow{95_confidence}] {\datahalf};
\addplot [fill=color0!20, forget plot] fill between[of=upper and lower];

% 0.01 threshold
\addplot [color1, very thick] table [x=date, y=avg_lifespan] {\dataone};
% shaded confidence interval
\addplot [name path=upper,draw=none, forget plot] table[x=date ,y expr=\thisrow{avg_lifespan}+\thisrow{95_confidence}] {\dataone};
\addplot [name path=lower,draw=none, forget plot] table[x=date ,y expr=\thisrow{avg_lifespan}-\thisrow{95_confidence}] {\dataone};
\addplot [fill=color1!20, forget plot] fill between[of=upper and lower];

% 0.02 threshold
\addplot [color3, very thick] table [x=date, y=avg_lifespan] {\datatwo};
% shaded confidence interval
\addplot [name path=upper,draw=none, forget plot] table[x=date ,y expr=\thisrow{avg_lifespan}+\thisrow{95_confidence}] {\datatwo};
\addplot [name path=lower,draw=none, forget plot] table[x=date ,y expr=\thisrow{avg_lifespan}-\thisrow{95_confidence}] {\datatwo};
\addplot [fill=color3!20, forget plot] fill between[of=upper and lower];

\addlegendimage{empty legend}

% fit lines for average lifespan
\addplot[forget plot, thick, color0, mark=none, domain=2010:2020] {-90.5436*x + 184814.0};
%node[above=4mm, pos = .39] {\scriptsize{\textcolor{color0}{-0.2479*x + 3274}}}; 

\addplot[forget plot, thick, color1, mark=none, domain=2010:2020] {-73.2730*x + 149831.0};
%node[above=4mm, pos = .42]{\scriptsize{\textcolor{color3}{-0.2006*x + 2918}}};

\addplot[forget plot, thick, color2, mark=none, domain=2010:2020] {-60.0787*x + 122996.0};
%node[above=4mm, pos = .45] {\scriptsize{\textcolor{color3}{-0.1645*x + 2918}}};

\legend{Best fit lines, \textcolor{color0}{-0.25x + 3274} ,\textcolor{color1}{-0.20x + 2918}, \textcolor{color3}{-0.17x + 2538}}


%\legend{0.5\%, 1\%, 2\%}

\end{axis}
\end{tikzpicture}



==> plots/avg_meme_peak.tex <==
\pgfplotstableread{
month	year	date	number_active_memes	avg_peak_freq	std_dev_peak_freq	95_confidence
1	2010	2010	30	0.001156753	0.001156753	0.000431939
2	2010	2010.083333	32	0.001101697	0.001101697	0.000397204
3	2010	2010.166667	35	0.001016137	0.001016137	0.000349055
4	2010	2010.25	37	0.000994064	0.000994064	0.000331437
5	2010	2010.333333	40	0.000921802	0.000921802	0.000294807
6	2010	2010.416667	44	0.000841639	0.000841639	0.000255882
7	2010	2010.5	49	0.000757548	0.000757548	0.000217593
8	2010	2010.583333	51	0.000728377	0.000728377	0.000204859
9	2010	2010.666667	51	0.000728377	0.000728377	0.000204859
10	2010	2010.75	57	0.000665475	0.000665475	0.000176574
11	2010	2010.833333	61	0.000625348	0.000625348	0.000160159
12	2010	2010.916667	63	0.000606458	0.000606458	0.000152734
1	2011	2011	65	0.000588477	0.000588477	0.000145818
2	2011	2011.083333	68	0.000564933	0.000564933	0.000136743
3	2011	2011.166667	72	0.000534488	0.000534488	0.000125598
4	2011	2011.25	79	0.000520659	0.000520659	0.000116621
5	2011	2011.333333	87	0.000474423	0.000474423	0.000101113
6	2011	2011.416667	95	0.000436754	0.000436754	8.89713E-05
7	2011	2011.5	95	0.000436754	0.000436754	8.89713E-05
8	2011	2011.583333	100	0.000417598	0.000417598	8.28606E-05
9	2011	2011.666667	106	0.000395815	0.000395815	7.62292E-05
10	2011	2011.75	119	0.000358349	0.000358349	6.50515E-05
11	2011	2011.833333	122	0.000349639	0.000349639	6.26691E-05
12	2011	2011.916667	129	0.000333749	0.000333749	5.81432E-05
1	2012	2012	133	0.000321262	0.000321262	5.51038E-05
2	2012	2012.083333	134	0.000318951	0.000318951	5.44991E-05
3	2012	2012.166667	139	0.000309139	0.000309139	5.18465E-05
4	2012	2012.25	147	0.000297293	0.000297293	4.84605E-05
5	2012	2012.333333	153	0.000299108	0.000299108	4.77752E-05
6	2012	2012.416667	156	0.000293704	0.000293704	4.64514E-05
7	2012	2012.5	162	0.000283815	0.000283815	4.40355E-05
8	2012	2012.583333	171	0.000290357	0.000290357	4.38313E-05
9	2012	2012.666667	173	0.000287818	0.000287818	4.31926E-05
10	2012	2012.75	174	0.00028624	0.00028624	4.28304E-05
11	2012	2012.833333	179	0.000278747	0.000278747	4.11145E-05
12	2012	2012.916667	179	0.000278684	0.000278684	4.11052E-05
1	2013	2013	183	0.000272843	0.000272843	3.97954E-05
2	2013	2013.083333	185	0.000269993	0.000269993	3.91634E-05
3	2013	2013.166667	186	0.000268728	0.000268728	3.88735E-05
4	2013	2013.25	192	0.000260022	0.000260022	3.70142E-05
5	2013	2013.333333	195	0.000256046	0.000256046	3.61632E-05
6	2013	2013.416667	196	0.000254814	0.000254814	3.58961E-05
7	2013	2013.5	199	0.000251256	0.000251256	3.51237E-05
8	2013	2013.583333	199	0.000251256	0.000251256	3.51237E-05
9	2013	2013.666667	202	0.000247637	0.000247637	3.43566E-05
10	2013	2013.75	203	0.000246438	0.000246438	3.4105E-05
11	2013	2013.833333	205	0.000245063	0.000245063	3.37468E-05
12	2013	2013.916667	206	0.000250518	0.000250518	3.44132E-05
1	2014	2014	206	0.000250518	0.000250518	3.44132E-05
2	2014	2014.083333	209	0.00024715	0.00024715	3.37031E-05
3	2014	2014.166667	211	0.000246033	0.000246033	3.33896E-05
4	2014	2014.25	215	0.000242291	0.000242291	3.25709E-05
5	2014	2014.333333	217	0.000229234	0.000229234	3.06716E-05
6	2014	2014.416667	218	0.000224018	0.000224018	2.99041E-05
7	2014	2014.5	217	0.000220317	0.000220317	2.94786E-05
8	2014	2014.583333	221	0.000217982	0.000217982	2.8898E-05
9	2014	2014.666667	223	0.00021603	0.00021603	2.85092E-05
10	2014	2014.75	226	0.000213288	0.000213288	2.79578E-05
11	2014	2014.833333	230	0.000209677	0.000209677	2.72418E-05
12	2014	2014.916667	232	0.000207871	0.000207871	2.68892E-05
1	2015	2015	233	0.000207197	0.000207197	2.67439E-05
2	2015	2015.083333	236	0.000204724	0.000204724	2.62545E-05
3	2015	2015.166667	234	0.00019883	0.00019883	2.56085E-05
4	2015	2015.25	236	0.000197226	0.000197226	2.52928E-05
5	2015	2015.333333	235	0.000198086	0.000198086	2.54577E-05
6	2015	2015.416667	237	0.000196536	0.000196536	2.51506E-05
7	2015	2015.5	241	0.000196174	0.000196174	2.4893E-05
8	2015	2015.583333	240	0.000194079	0.000194079	2.46789E-05
9	2015	2015.666667	241	0.000193252	0.000193252	2.45222E-05
10	2015	2015.75	241	0.000193229	0.000193229	2.45193E-05
11	2015	2015.833333	240	0.000193865	0.000193865	2.46517E-05
12	2015	2015.916667	242	0.00019229	0.00019229	2.43492E-05
1	2016	2016	244	0.000191152	0.000191152	2.41047E-05
2	2016	2016.083333	245	0.000190152	0.000190152	2.3929E-05
3	2016	2016.166667	246	0.000189666	0.000189666	2.38189E-05
4	2016	2016.25	248	0.000189542	0.000189542	2.37062E-05
5	2016	2016.333333	250	0.000188133	0.000188133	2.34346E-05
6	2016	2016.416667	250	0.000187457	0.000187457	2.33505E-05
7	2016	2016.5	251	0.000186685	0.000186685	2.32075E-05
8	2016	2016.583333	254	0.000187899	0.000187899	2.32187E-05
9	2016	2016.666667	256	0.000187289	0.000187289	2.30519E-05
10	2016	2016.75	256	0.000183743	0.000183743	2.26155E-05
11	2016	2016.833333	258	0.000183187	0.000183187	2.24586E-05
12	2016	2016.916667	262	0.000180028	0.000180028	2.19006E-05
1	2017	2017	267	0.00017687	0.00017687	2.13121E-05
2	2017	2017.083333	270	0.000175168	0.000175168	2.09884E-05
3	2017	2017.166667	270	0.000175168	0.000175168	2.09884E-05
4	2017	2017.25	272	0.000174665	0.000174665	2.08504E-05
5	2017	2017.333333	270	0.000175027	0.000175027	2.09715E-05
6	2017	2017.416667	272	0.000173963	0.000173963	2.07665E-05
7	2017	2017.5	273	0.000173332	0.000173332	2.0653E-05
8	2017	2017.583333	275	0.000171959	0.000171959	2.0414E-05
9	2017	2017.666667	275	0.000171781	0.000171781	2.03929E-05
10	2017	2017.75	276	0.00017115	0.00017115	2.02809E-05
11	2017	2017.833333	276	0.00017115	0.00017115	2.02809E-05
12	2017	2017.916667	278	0.000169944	0.000169944	2.00648E-05
1	2018	2018	277	0.000170534	0.000170534	2.0171E-05
2	2018	2018.083333	277	0.000170534	0.000170534	2.0171E-05
3	2018	2018.166667	280	0.000168277	0.000168277	1.97962E-05
4	2018	2018.25	279	0.000167337	0.000167337	1.97211E-05
5	2018	2018.333333	279	0.000169211	0.000169211	1.99421E-05
6	2018	2018.416667	281	0.000169178	0.000169178	1.98665E-05
7	2018	2018.5	284	0.000167548	0.000167548	1.95699E-05
8	2018	2018.583333	284	0.000167594	0.000167594	1.95753E-05
9	2018	2018.666667	286	0.000166436	0.000166436	1.93714E-05
10	2018	2018.75	286	0.000166265	0.000166265	1.93515E-05
11	2018	2018.833333	285	0.000166658	0.000166658	1.94315E-05
12	2018	2018.916667	287	0.000166546	0.000166546	1.93501E-05
1	2019	2019	286	0.000167044	0.000167044	1.94422E-05
2	2019	2019.083333	286	0.000166763	0.000166763	1.94094E-05
3	2019	2019.166667	280	0.000169899	0.000169899	1.99871E-05
4	2019	2019.25	277	0.000171306	0.000171306	2.02623E-05
5	2019	2019.333333	273	0.000172834	0.000172834	2.05936E-05
6	2019	2019.416667	270	0.000174438	0.000174438	2.09009E-05
7	2019	2019.5	265	0.000177207	0.000177207	2.14339E-05
8	2019	2019.583333	257	0.000176664	0.000176664	2.17014E-05
9	2019	2019.666667	249	0.0001804	0.0001804	2.2517E-05
10	2019	2019.75	244	0.000185125	0.000185125	2.33446E-05
11	2019	2019.833333	225	0.000187044	0.000187044	2.45727E-05
12	2019	2019.916667	208	0.000193351	0.000193351	2.64307E-05

}{\data}


\begin{tikzpicture}
\begin{axis} [
    width=2.9in,
    height=2.0in, 
    xlabel={time},
    xlabel near ticks,
    xticklabels={ 2010, 2012, 2010, 2012, 2014, 2016, 2018, 2020},
    x tick label/.append style={
        /pgf/number format/.cd,
        scaled x ticks = false,
        set thousands separator={},
        fixed
        },
    ylabel={average meme peak (freq normalized)},
    ylabel near ticks
    % legend pos = outer north east,
    % ymode=log
]

\addplot [blue] table [x=date, y=avg_peak_freq] {\data};
% shaded confidence interval
\addplot [name path=upper,draw=none] table[x=date ,y expr=\thisrow{avg_peak_freq}+\thisrow{95_confidence}] {\data};
\addplot [name path=lower,draw=none] table[x=date ,y expr=\thisrow{avg_peak_freq}-\thisrow{95_confidence}] {\data};
\addplot [fill=blue!20] fill between[of=upper and lower];

\end{axis}
\end{tikzpicture}



==> plots/avg_meme_peak_no_lifespan.tex <==
\pgfplotstableread{
month	year	date	peaks_this_month	avg_peak_freq	std_dev_peak_freq	95_confidence
1	2010	2010	0	0	0	nan
2	2010	2010.083333	0	0	0	nan
3	2010	2010.166667	0	0	0	nan
4	2010	2010.25	0	0	0	nan
5	2010	2010.333333	0	0	0	nan
6	2010	2010.416667	0	0	0	nan
7	2010	2010.5	0	0	0	nan
8	2010	2010.583333	0	0	0	nan
9	2010	2010.666667	0	0	0	nan
10	2010	2010.75	1	6.41E-06	6.41E-06	nan
11	2010	2010.833333	0	0	0	nan
12	2010	2010.916667	1	8.19E-08	8.19E-08	nan
1	2011	2011	0	0	0	nan
2	2011	2011.083333	0	0	0	nan
3	2011	2011.166667	0	0	0	nan
4	2011	2011.25	0	0	0	nan
5	2011	2011.333333	1	2.24E-07	2.24E-07	nan
6	2011	2011.416667	2	3.48E-07	3.48E-07	3.1283E-06
7	2011	2011.5	1	4.15E-07	4.15E-07	nan
8	2011	2011.583333	2	1.08E-07	1.08E-07	9.70035E-07
9	2011	2011.666667	1	2.54E-06	2.54E-06	nan
10	2011	2011.75	2	4.22E-06	4.22E-06	3.79253E-05
11	2011	2011.833333	2	1.71E-08	1.71E-08	1.53844E-07
12	2011	2011.916667	7	4.20E-06	4.20E-06	3.88069E-06
1	2012	2012	2	2.35E-07	2.35E-07	2.11323E-06
2	2012	2012.083333	1	2.03E-07	2.03E-07	nan
3	2012	2012.166667	3	1.22E-06	1.22E-06	3.03627E-06
4	2012	2012.25	5	2.69E-07	2.69E-07	3.3389E-07
5	2012	2012.333333	1	5.34E-07	5.34E-07	nan
6	2012	2012.416667	2	1.72E-06	1.72E-06	1.54383E-05
7	2012	2012.5	2	1.02E-07	1.02E-07	9.19857E-07
8	2012	2012.583333	2	2.04E-05	2.04E-05	0.000183349
9	2012	2012.666667	3	7.30E-06	7.30E-06	1.81438E-05
10	2012	2012.75	3	1.86E-07	1.86E-07	4.62574E-07
11	2012	2012.833333	3	2.76E-07	2.76E-07	6.86494E-07
12	2012	2012.916667	2	2.38E-08	2.38E-08	2.13459E-07
1	2013	2013	2	5.60E-08	5.60E-08	5.0301E-07
2	2013	2013.083333	1	1.33E-08	1.33E-08	nan
3	2013	2013.166667	4	7.71E-07	7.71E-07	1.22753E-06
4	2013	2013.25	2	6.21E-07	6.21E-07	5.58366E-06
5	2013	2013.333333	2	3.82E-07	3.82E-07	3.43451E-06
6	2013	2013.416667	4	3.14E-07	3.14E-07	4.99657E-07
7	2013	2013.5	1	1.34E-07	1.34E-07	nan
8	2013	2013.583333	1	9.70E-08	9.70E-08	nan
9	2013	2013.666667	2	1.27E-07	1.27E-07	1.1406E-06
10	2013	2013.75	4	5.98E-07	5.98E-07	9.51518E-07
11	2013	2013.833333	1	4.12E-09	4.12E-09	nan
12	2013	2013.916667	1	1.44E-07	1.44E-07	nan
1	2014	2014	6	7.61E-07	7.61E-07	7.98972E-07
2	2014	2014.083333	1	1.30E-07	1.30E-07	nan
3	2014	2014.166667	3	1.70E-07	1.70E-07	4.2165E-07
4	2014	2014.25	5	6.79E-06	6.79E-06	8.43607E-06
5	2014	2014.333333	1	1.41E-06	1.41E-06	nan
6	2014	2014.416667	2	2.51E-06	2.51E-06	2.25672E-05
7	2014	2014.5	6	7.89E-07	7.89E-07	8.28446E-07
8	2014	2014.583333	2	8.90E-07	8.90E-07	7.99612E-06
9	2014	2014.666667	1	3.35E-08	3.35E-08	nan
10	2014	2014.75	2	3.31E-07	3.31E-07	2.97659E-06
11	2014	2014.833333	3	8.71E-08	8.71E-08	2.16324E-07
12	2014	2014.916667	1	1.65E-07	1.65E-07	nan
1	2015	2015	1	5.49E-08	5.49E-08	nan
2	2015	2015.083333	2	7.78E-06	7.78E-06	6.99227E-05
3	2015	2015.166667	1	3.29E-09	3.29E-09	nan
4	2015	2015.25	2	8.58E-08	8.58E-08	7.71105E-07
5	2015	2015.333333	1	2.21E-08	2.21E-08	nan
6	2015	2015.416667	0	0	0	nan
7	2015	2015.5	2	2.89E-06	2.89E-06	2.59346E-05
8	2015	2015.583333	4	3.18E-07	3.18E-07	5.06407E-07
9	2015	2015.666667	3	3.81E-07	3.81E-07	9.45358E-07
10	2015	2015.75	1	2.92E-08	2.92E-08	nan
11	2015	2015.833333	1	2.04E-09	2.04E-09	nan
12	2015	2015.916667	4	2.01E-07	2.01E-07	3.20049E-07
1	2016	2016	1	4.30E-07	4.30E-07	nan
2	2016	2016.083333	2	3.81E-08	3.81E-08	3.42602E-07
3	2016	2016.166667	2	1.16E-07	1.16E-07	1.04312E-06
4	2016	2016.25	4	1.23E-07	1.23E-07	1.94928E-07
5	2016	2016.333333	1	9.89E-08	9.89E-08	nan
6	2016	2016.416667	6	7.67E-07	7.67E-07	8.04679E-07
7	2016	2016.5	3	3.37E-06	3.37E-06	8.36179E-06
8	2016	2016.583333	3	2.81E-06	2.81E-06	6.97028E-06
9	2016	2016.666667	5	3.84E-06	3.84E-06	4.76327E-06
10	2016	2016.75	1	2.23E-09	2.23E-09	nan
11	2016	2016.833333	7	2.32E-06	2.32E-06	2.14818E-06
12	2016	2016.916667	3	1.61E-06	1.61E-06	4.00198E-06
1	2017	2017	6	6.07E-07	6.07E-07	6.36821E-07
2	2017	2017.083333	3	5.94E-07	5.94E-07	1.47632E-06
3	2017	2017.166667	7	8.59E-07	8.59E-07	7.94011E-07
4	2017	2017.25	5	1.78E-06	1.78E-06	2.21358E-06
5	2017	2017.333333	1	3.58E-08	3.58E-08	nan
6	2017	2017.416667	3	4.70E-07	4.70E-07	1.1678E-06
7	2017	2017.5	5	1.19E-06	1.19E-06	1.47301E-06
8	2017	2017.583333	1	1.92E-07	1.92E-07	nan
9	2017	2017.666667	4	8.85E-07	8.85E-07	1.40827E-06
10	2017	2017.75	0	0	0	nan
11	2017	2017.833333	3	1.46E-06	1.46E-06	3.62861E-06
12	2017	2017.916667	5	7.81E-08	7.81E-08	9.7011E-08
1	2018	2018	0	0	0	nan
2	2018	2018.083333	3	2.06E-07	2.06E-07	5.12779E-07
3	2018	2018.166667	4	1.71E-06	1.71E-06	2.71443E-06
4	2018	2018.25	5	1.73E-07	1.73E-07	2.14767E-07
5	2018	2018.333333	3	1.26E-06	1.26E-06	3.13802E-06
6	2018	2018.416667	1	1.34E-07	1.34E-07	nan
7	2018	2018.5	7	1.03E-06	1.03E-06	9.55121E-07
8	2018	2018.583333	4	5.77E-07	5.77E-07	9.1807E-07
9	2018	2018.666667	9	1.31E-06	1.31E-06	1.00783E-06
10	2018	2018.75	6	1.18E-07	1.18E-07	1.24229E-07
11	2018	2018.833333	2	6.31E-08	6.31E-08	5.66748E-07
12	2018	2018.916667	4	3.25E-07	3.25E-07	5.17668E-07
1	2019	2019	4	4.18E-07	4.18E-07	6.6514E-07
2	2019	2019.083333	3	3.46E-07	3.46E-07	8.60735E-07
3	2019	2019.166667	8	2.38E-06	2.38E-06	1.98943E-06
4	2019	2019.25	11	9.46E-06	9.46E-06	6.35449E-06
5	2019	2019.333333	2	1.99E-06	1.99E-06	1.78939E-05
6	2019	2019.416667	5	2.05E-06	2.05E-06	2.54425E-06
7	2019	2019.5	11	1.23E-06	1.23E-06	8.28714E-07
8	2019	2019.583333	11	6.69E-07	6.69E-07	4.49187E-07
9	2019	2019.666667	8	5.20E-07	5.20E-07	4.34776E-07
10	2019	2019.75	13	9.13E-07	9.13E-07	5.51655E-07
11	2019	2019.833333	7	6.15E-06	6.15E-06	5.69019E-06
12	2019	2019.916667	10	5.86E-07	5.86E-07	4.19217E-07

}{\data}


\begin{tikzpicture}
\begin{axis} [
    width=2.9in,
    height=2.0in, 
    xlabel={time},
    xlabel near ticks,
    xticklabels={ 2010, 2012, 2010, 2012, 2014, 2016, 2018, 2020},
    x tick label/.append style={
        /pgf/number format/.cd,
        scaled x ticks = false,
        set thousands separator={},
        fixed
        },
    ylabel style={align=center},
    ylabel={avg. max normalized\\meme-frequency},
    ylabel near ticks
    % legend pos = outer north east,
    % ymode=log
]

\addplot [blue] table [x=date, y=avg_peak_freq] {\data};
% shaded confidence interval
\addplot [name path=upper,draw=none] table[x=date ,y expr=\thisrow{avg_peak_freq}+\thisrow{95_confidence}] {\data};
\addplot [name path=lower,draw=none] table[x=date ,y expr=\thisrow{avg_peak_freq}-\thisrow{95_confidence}] {\data};
\addplot [fill=blue!20] fill between[of=upper and lower];

\end{axis}
\end{tikzpicture}



==> plots/avg_simpson.tex <==
\pgfplotstableread{
x_data	year	avg_diversity	std_dev_diversity	subreddit_count	95_confidence   subreddit_percentage
0	2010.00	0.363189263	0.015432615	514	0.00133730935	0.012229651
1	2010.08	0.390516603	0.015900815	504	0.00139154884	0.01199172
2	2010.17	0.376204634	0.014389544	611	0.00114323911	0.014537581
3	2010.25	0.35516892	0.013804154	671	0.00104636180	0.015965167
4	2010.33	0.366195301	0.014143815	685	0.00106105653	0.01629827
5	2010.42	0.371316194	0.013552852	713	0.00099648994	0.016964477
6	2010.50	0.357342645	0.012525493	845	0.00084574184	0.020105165
7	2010.58	0.397916711	0.012275136	845	0.00082883731	0.020105165
8	2010.67	0.381454246	0.011345911	1006	0.00070195912	0.023935854
9	2010.75	0.389626484	0.010885387	1061	0.00065573815	0.025244474
10	2010.83	0.388839652	0.01039059	1207	0.00058677383	0.028718266
11	2010.92	0.383053827	0.009792649	1313	0.00053017193	0.031240334
12	2011.00	0.387139381	0.008687045	1593	0.00042691617	0.037902401
13	2011.08	0.391350971	0.008760965	1660	0.00042175764	0.039496538
14	2011.17	0.395198547	0.008294864	1796	0.00038388148	0.042732399
15	2011.25	0.39834281	0.008011907	1934	0.00035729569	0.046015846
16	2011.33	0.398831271	0.007725877	2127	0.00032851822	0.050607914
17	2011.42	0.403044642	0.007459535	2288	0.00030581708	0.054438602
18	2011.50	0.397191949	0.007057182	2522	0.00027555952	0.060006186
19	2011.58	0.397441127	0.006371522	3008	0.00022778609	0.07156963
20	2011.67	0.403370055	0.00645075	3155	0.00022517768	0.075067215
21	2011.75	0.398012932	0.006093098	3417	0.00020437024	0.081301006
22	2011.83	0.40149429	0.00601575	3460	0.00020051728	0.08232411
23	2011.92	0.390246136	0.005831354	3768	0.00018625229	0.089652383
24	2012.00	0.393647262	0.00537577	4368	0.00015946591	0.10392824
25	2012.08	0.390661796	0.005203662	4730	0.00014833300	0.112541341
26	2012.17	0.392344012	0.005055871	4980	0.00014045428	0.118489614
27	2012.25	0.394688512	0.004871236	5351	0.00013054734	0.127316853
28	2012.33	0.402223589	0.004888799	5269	0.00013203406	0.125365819
29	2012.42	0.394845614	0.004742169	5632	0.00012387600	0.134002712
30	2012.50	0.402367711	0.004660684	5883	0.00011912083	0.139974779
31	2012.58	0.395088388	0.004591556	6256	0.00011380037	0.148849604
32	2012.67	0.396940871	0.004595954	6157	0.00011482186	0.146494087
33	2012.75	0.402239978	0.004520482	6416	0.00011063247	0.152656499
34	2012.83	0.403643711	0.004510741	6322	0.00011121207	0.150419948
35	2012.92	0.406100315	0.004459363	6469	0.00010868850	0.153917533
36	2013.00	0.402904626	0.004216348	7229	0.00009721161	0.172000286
37	2013.08	0.405251186	0.004264319	7112	0.00009912332	0.169216493
38	2013.17	0.394574086	0.00414818	7647	0.00009298843	0.181945799
39	2013.25	0.39137152	0.003968733	8267	0.00008556370	0.196697518
40	2013.33	0.3980817	0.004043404	8004	0.00008859462	0.190439934
41	2013.42	0.400580607	0.004081602	7875	0.00009016131	0.187370625
42	2013.50	0.39825692	0.004013481	8194	0.00008691315	0.194960622
43	2013.58	0.401551932	0.003927514	8359	0.00008420766	0.198886483
44	2013.67	0.393503259	0.003940911	8343	0.00008457591	0.198505794
45	2013.75	0.39606544	0.003929282	8555	0.00008327463	0.20354993
46	2013.83	0.397052543	0.003917577	8668	0.00008248345	0.20623855
47	2013.92	0.394107952	0.003770033	9228	0.00007693013	0.219562683
48	2014.00	0.381913127	0.003524785	10306	0.00006805917	0.24521164
49	2014.08	0.377907958	0.00349664	10626	0.00006649111	0.25282543
50	2014.17	0.388660935	0.003446775	10814	0.00006497054	0.257298532
51	2014.25	0.379733669	0.003370173	11216	0.00006237753	0.266863356
52	2014.33	0.384574345	0.003386798	11193	0.00006274963	0.266316115
53	2014.42	0.387611607	0.003481248	10958	0.00006518765	0.260724738
54	2014.50	0.391000322	0.003411137	11569	0.00006216483	0.275262319
55	2014.58	0.394187931	0.00339005	11800	0.00006117272	0.280758524
56	2014.67	0.389219264	0.003317745	11749	0.00005999781	0.279545076
57	2014.75	0.393155843	0.003318536	12102	0.00005913022	0.287944039
58	2014.83	0.393328421	0.003346282	11806	0.00006036759	0.280901282
59	2014.92	0.391648098	0.0033106	12083	0.00005903518	0.28749197
60	2015.00	0.388492794	0.003218918	13025	0.00005528527	0.309905066
61	2015.08	0.393585717	0.003202204	12873	0.00005532203	0.306288515
62	2015.17	0.395087554	0.00311793	13620	0.00005236783	0.324061957
63	2015.25	0.375906711	0.003036593	14624	0.00004921954	0.347950225
64	2015.33	0.380896199	0.002999334	14274	0.00004920813	0.339622642
65	2015.42	0.378051048	0.002977335	14726	0.00004809159	0.350377121
66	2015.50	0.382364919	0.002996381	15264	0.00004753848	0.363177806
67	2015.58	0.384948769	0.002933477	15353	0.00004640538	0.365295391
68	2015.67	0.391314339	0.003070905	14254	0.00005041769	0.33914678
69	2015.75	0.379788194	0.002978766	15254	0.00004727452	0.362939875
70	2015.83	0.363490702	0.002945255	15563	0.00004627625	0.370291941
71	2015.92	0.380164156	0.00297303	14913	0.00004771996	0.354826429
72	2016.00	0.375197492	0.002881226	16036	0.00004459747	0.381546075
73	2016.08	0.375796984	0.002906275	15765	0.00004537025	0.375098147
74	2016.17	0.37847258	0.002923479	15822	0.00004555652	0.376454353
75	2016.25	0.374242263	0.00282624	16857	0.00004266759	0.401080207
76	2016.33	0.384054791	0.002864731	16139	0.00004420040	0.383996764
77	2016.42	0.384411969	0.002869931	16267	0.00004410605	0.38704228
78	2016.50	0.381362226	0.002838343	16483	0.00004333379	0.392181589
79	2016.58	0.386395676	0.002780212	17214	0.00004153513	0.409574342
80	2016.67	0.381028641	0.00281156	16754	0.00004257626	0.398629518
81	2016.75	0.381991421	0.002818346	16846	0.00004256231	0.400818482
82	2016.83	0.378008548	0.002775811	17081	0.00004163055	0.40640986
83	2016.92	0.379423595	0.00274836	17654	0.00004054431	0.420043303
84	2017.00	0.379523081	0.002643278	18730	0.00003785735	0.445644674
85	2017.08	0.380026096	0.002728166	17987	0.00003987207	0.427966404
86	2017.17	0.383106473	0.002636544	18671	0.00003782051	0.444240881
87	2017.25	0.378379715	0.0026292	19347	0.00003705033	0.460325014
88	2017.33	0.380276937	0.002651703	19119	0.00003758962	0.454900188
89	2017.42	0.377857472	0.002573888	19358	0.00003626057	0.460586738
90	2017.50	0.380183216	0.002518968	20947	0.00003411418	0.498393966
91	2017.58	0.374714797	0.002546835	20402	0.00003494928	0.485426729
92	2017.67	0.372977893	0.002571445	19911	0.00003571948	0.473744319
93	2017.75	0.375258045	0.002569987	20541	0.00003514745	0.488733969
94	2017.83	0.367483128	0.002524836	20791	0.00003432170	0.494682243
95	2017.92	0.352267568	0.002491946	21574	0.00003325414	0.513312237
96	2018.00	0.346915283	0.002374389	23273	0.00003050678	0.553736706
97	2018.08	0.350377647	0.002433557	22719	0.00003164595	0.540555331
98	2018.17	0.339082824	0.002319431	25189	0.00002864475	0.599324276
99	2018.25	0.354642014	0.002357128	24710	0.00002939112	0.587927383
100	2018.33	0.373735105	0.002379643	23960	0.00003013272	0.570082562
101	2018.42	0.371157492	0.002421737	23836	0.00003074542	0.567132218
102	2018.50	0.36609047	0.002318267	25578	0.00002841181	0.60857979
103	2018.58	0.364270692	0.002267898	26294	0.00002741343	0.625615646
104	2018.67	0.365360397	0.002285197	25952	0.00002780396	0.617478408
105	2018.75	0.36681031	0.002225816	27337	0.00002638646	0.650431845
106	2018.83	0.364006754	0.002184489	27760	0.00002569846	0.660496324
107	2018.92	0.358196099	0.002163865	28784	0.00002499890	0.684860453
108	2019.00	0.359801712	0.002066861	31530	0.00002281467	0.750196293
109	2019.08	0.357717135	0.002099742	31084	0.00002334331	0.739584573
110	2019.17	0.350974877	0.001979929	34254	0.00002096802	0.815008684
111	2019.25	0.345176729	0.001948895	35555	0.00002025820	0.845963501
112	2019.33	0.344619037	0.001932106	35675	0.00002004989	0.848818673
113	2019.42	0.344661784	0.001883345	37303	0.00001911262	0.887553832
114	2019.50	0.341545122	0.001808933	39319	0.00001788062	0.935520712
115	2019.58	0.343457677	0.001796764	39829	0.00001764626	0.94765519
116	2019.67	0.34923154	0.00187162	37860	0.00001885339	0.900806586
117	2019.75	0.348583718	0.001840693	39107	0.00001824381	0.930476576
118	2019.83	0.333219422	0.001784913	41340	0.00001720650	0.983606557
119	2019.92	0.334756689	0.001781894	42029	0.00001703602	1


}{\data}

\begin{tikzpicture}

\begin{axis}[%
    width=2.9in,
    height=2.0in, 
    %
    %grid=major,
    %grid style={line width=.4pt, draw=gray!20},
    % major y grid style={dotted,white},
    % /pgf/number format/.cd,
    %1000 sep={},
    xlabel={Time (Years)},
    xticklabels={ 2010, 2012, 2010, 2012, 2014, 2016, 2018, 2020},
    ylabel={\textcolor{burnt_orange}{\# Subreddits}},
    scaled y ticks=true,
    axis y line*=right,
    xticklabel/.append style={
        /pgf/number format/.cd,%
        scaled x ticks = false,
        set thousands separator={},
        fixed
        },
    xmin=2009.9,
    xmax=2020.1,  
]
\addplot [color=burnt_orange, thick, solid] table [x=year, y=subreddit_count] {\data};
\end{axis}


\begin{axis} [
    width=2.9in,
    height=2.0in, 
    xticklabel/.append style={
        /pgf/number format/.cd,%
        scaled x ticks = false,
        set thousands separator={},
        fixed
        },
    xmin=2009.9,
    xmax=2020.1,    
    % xlabel={\sffamily\footnotesize{{Time (years)}}},
    xlabel near ticks,
    xticklabels={},
    ymin=-0.051796550427371, 
    ymax=.57693942341841,
    scaled y ticks=false,
    ylabel={\textcolor{burnt_blue}{Average Simpson Diversity Index}},
    xlabel={},
    ytick pos=left,
]

\addplot [color=burnt_blue, solid, thick] table [x=year, y=avg_diversity] {\data}; 
% \label{pgfplots:avg_div}
% shaded confidence interval
\addplot [name path=upper,draw=none] table[x=year ,y expr=\thisrow{avg_diversity}+\thisrow{95_confidence}] {\data};
\addplot [name path=lower,draw=none] table[x=year
,y expr=\thisrow{avg_diversity}-\thisrow{95_confidence}] {\data};
\addplot [fill=burnt_blue!20] fill between[of=upper and lower];
\addplot[forget plot, thick, burnt_blue, mark=none, domain=2010:2020] {-0.0042*x + 8.84}
node[below=0mm, pos = .39] {\scriptsize{\textcolor{burnt_blue}{$-0.0004x+0.40$}}};
\end{axis}


\end{tikzpicture}



==> plots/example_plot.tex <==
\pgfplotstableread{
numberofcomments	numberofcascades
0	450
1	204
2	120
3	72
4	45
5	21
6	9
7	10
8	4
9	7
10	5
12	2
13	4
14	3
17	2
19	2
20	2
21	2
23	3
25	2
27	1
28	3
30	1
31	1
34	1
36	1
37	1
38	1
41	2
54	1
55	1
61	1
62	1
76	1
78	1
88	1
90	1
93	1
105	1
134	1
147	1
155	1
207	1
218	1
354	1
752	1
875	1
914	1

}{\awwtst}

\pgfplotstableread{
numberofcomments	numberofcascades
0	298
1	34
2	6
3	7
4	2
5	8
6	5
7	9
8	6
9	3
10	6
11	6
12	7
13	10
14	14
15	5
16	3
17	10
18	11
19	6
20	9
21	8
22	9
23	5
24	8
25	7
26	6
27	15
28	12
29	9
30	7
31	11
32	4
33	7
34	7
35	13
36	10
37	8
38	4
39	13
40	3
41	6
42	7
43	5
44	10
45	9
46	6
47	6
48	8
49	5
50	5
51	7
52	8
53	2
54	5
55	6
56	4
57	5
58	8
59	7
60	4
61	3
62	5
63	3
64	1
65	3
66	1
67	1
68	7
69	3
70	5
71	6
72	5
73	6
74	5
75	1
76	7
78	1
79	6
80	3
81	4
82	1
83	1
86	2
87	3
88	5
89	3
90	3
91	1
92	3
93	2
94	1
95	2
96	2
97	1
98	1
99	2
100	4
101	4
102	3
103	1
104	2
105	2
108	3
109	2
110	1
111	1
112	1
113	5
115	1
116	1
117	3
118	2
120	1
121	1
122	1
123	1
124	1
130	2
131	1
132	2
134	2
135	2
136	1
139	1
140	1
141	2
142	1
143	2
144	1
146	1
149	1
153	1
155	1
156	1
158	1
159	2
161	1
162	1
163	1
164	1
165	1
166	1
167	2
168	1
169	1
170	1
172	3
184	1
185	1
186	1
188	1
189	2
193	1
195	1
200	2
201	1
205	1
210	1
211	1
212	1
216	1
218	1
220	1
227	1
232	1
240	1
246	1
247	1
255	1
266	1
269	1
271	1
285	1
302	1
304	1
309	1
310	1
323	1
336	1
342	1
349	1
355	1
372	1
388	1
393	1
405	1
450	1
488	1
504	1
513	1
536	1
539	1
550	1
608	1
656	1
774	1
1024	1
1175	1
1267	1
1370	1
1831	1

}{\changemyviewtst}


\pgfplotstableread{
numberofcomments	numberofcascades
0	463
1	221
2	84
3	53
4	24
5	20
6	17
7	16
8	8
9	9
10	4
11	11
12	6
13	4
14	3
15	2
16	5
17	3
18	1
19	1
20	2
22	1
23	2
24	1
25	3
29	1
31	1
32	3
35	1
39	1
41	1
42	1
45	1
46	1
49	3
59	2
62	1
64	1
71	1
77	1
99	1
102	1
138	1
139	1
143	1
147	1
154	1
177	1
308	1
392	1
408	1
547	1
548	1
728	1
779	1
1566	1


}{\aww}

\pgfplotstableread{
numberofcomments	numberofcascades
0	306
1	24
2	4
3	4
4	5
5	4
6	7
7	11
8	11
9	7
10	11
11	10
12	14
13	11
14	9
15	6
16	9
17	7
18	10
19	10
20	11
21	11
22	8
23	11
24	14
25	13
26	11
27	4
28	13
29	6
30	6
31	7
32	12
33	11
34	9
35	10
36	2
37	6
38	7
39	7
40	9
41	3
42	6
43	6
44	2
45	5
46	2
47	8
48	9
49	4
50	6
51	8
52	4
53	3
54	4
55	5
56	6
57	6
58	2
59	8
60	7
61	4
62	2
63	6
64	9
65	4
66	2
67	8
68	4
69	2
70	3
71	2
72	5
73	5
74	3
75	1
76	7
77	6
78	4
79	1
80	4
81	1
84	4
86	1
87	1
88	1
89	2
90	4
92	2
93	1
94	2
95	3
96	3
98	5
99	2
101	3
102	2
103	3
104	4
106	1
107	3
108	1
109	2
110	3
113	1
115	1
116	1
117	3
119	3
120	2
121	2
122	1
124	2
125	2
126	1
127	1
128	3
129	2
131	1
134	1
135	1
138	1
139	2
141	1
142	2
145	1
152	2
153	3
158	2
159	1
166	1
167	1
169	1
170	3
180	1
185	1
186	1
193	2
203	1
206	1
207	1
209	1
218	1
220	1
221	1
225	1
242	1
247	1
251	1
255	1
259	1
268	2
269	1
288	1
302	1
315	1
317	1
358	1
366	1
382	1
390	1
396	1
399	1
407	1
432	1
474	1
478	1
493	1
527	1
604	1
670	1
735	1
753	1
812	1
849	1


}{\changemyview}


\begin{tikzpicture}
\begin{groupplot}[group style={group size= 2 by 1, horizontal sep=0.2cm}, 
    width=.28\textwidth,
    xmode=log, 
    log ticks with fixed point, 
    cycle list name=color list, 
    xmax=110,
    xlabel={\footnotesize\textsf{\# Comments (log)}},
    xlabel near ticks,]
\nextgroupplot [title={Training Set}, 
    thick, 
    smooth,
    ylabel={\footnotesize\textsf{\# of Cascades}},
    ylabel near ticks,
] 
    %here's where you set the x/y to the correct columns, for all subreddits
    \addplot table [x=numberofcomments, y=numberofcascades] {\aww}; 
    \addplot table [x=numberofcomments, y=numberofcascades] {\changemyview}; 
    
\nextgroupplot [title={Testing Set}, thick, smooth, yticklabels={,,}] 
    
%here's where you set the x/y to the correct columns, for all subreddits
\addplot table [x=numberofcomments, y=numberofcascades] {\awwtst}; 
\addplot table [x=numberofcomments, y=numberofcascades] {\changemyviewtst}; 

\end{groupplot}
\end{tikzpicture}



==> plots/gains.tex <==
\pgfplotstableread{
bin	hist    fit
0.001623377	0.000161381	1.37195E-07
0.00202559	8.06907E-05	3.60791E-07
0.003153669	8.06907E-05	2.23507E-06
0.003935033	8.06907E-05	5.26516E-06
0.004909991	0.000161381	1.19564E-05
0.006126508	0.000161381	2.61733E-05
0.007644433	0.000403454	5.5231E-05
0.009538444	0.000806907	0.000112351
0.011901722	0.00112967	0.000220312
0.014850535	0.001291051	0.000416455
0.018529956	0.001694505	0.000758869
0.023121002	0.003308319	0.00133301
0.028849543	0.004841443	0.002257192
0.035997407	0.005406278	0.003684441
0.044916251	0.009844267	0.005797531
0.056044859	0.01024772	0.008793926
0.069930731	0.016138142	0.012858514
0.087257014	0.017832647	0.018124542
0.108876118	0.025014121	0.024627003
0.135851647	0.039699831	0.032257028
0.169510728	0.035988058	0.040729156
0.211509301	0.055192447	0.049574089
0.263913588	0.038247398	0.05816642
0.329301745	0.080610022	0.065789745
0.410890702	0.100056483	0.0717319
0.512694425	0.038892923	0.075393645
0.639721395	0.061486323	0.076388048
0.798221014	0.027918987	0.074607821
0.995991054	0.169531187	0.070244377
1.242761294	0.051561365	0.063753942
1.550672195	0.019849915	0.055779009
1.934872182	0.078350682	0.047043845
2.414262907	0.047365448	0.038247504
3.01242916	0.006293876	0.02997586
3.758799184	0.021140967	0.022646885
4.690092465	0.011538772	0.016493528
5.852126239	0.008875978	0.011579423
7.30206958	0.004437989	0.007836616
9.111255974	0.001291051	0.00511256
11.36869274	0.001291051	0.003215264
14.18543996	0.000484144	0.00194923
17.70007437	0.000403454	0.001139142
22.08550693	0.000161381	0.000641742
27.55748966	0.000242072	0.000348507
34.38523004	0.000242072	0.000182445
42.90463535	8.06907E-05	9.20702E-05
83.34912755	8.06907E-05	9.49494E-06

}{\twentyten}

\pgfplotstableread{
bin	hist    fit
0.000708215	5.04363E-05	1.45684E-08
0.001132954	5.04363E-05	1.26931E-07
0.002292358	5.04363E-05	2.40649E-06
0.002899386	0.000151309	5.91578E-06
0.003667156	0.000302618	1.39632E-05
0.004638236	0.000353054	3.16447E-05
0.005866463	0.000706108	6.88592E-05
0.007419929	0.001160034	0.000143869
0.00938476	0.001210471	0.000288614
0.011869888	0.001866142	0.000555919
0.01501309	0.002673123	0.001028136
0.018988625	0.005194936	0.001825719
0.024016901	0.005598426	0.003112875
0.030376687	0.007868059	0.005096052
0.038420575	0.010843799	0.008010331
0.04859452	0.016038735	0.012089589
0.061462574	0.020931054	0.017519312
0.077738148	0.023251122	0.024376257
0.098323569	0.031623544	0.032565777
0.124360104	0.045090029	0.041773447
0.157291235	0.041761235	0.051449792
0.198942681	0.07363696	0.060843108
0.251623623	0.047611842	0.069084974
0.318254721	0.084026832	0.075318257
0.402530043	0.097342008	0.078842678
0.509121859	0.046603117	0.079244098
0.643939681	0.061935744	0.07647455
0.814457886	0.142028547	0.07086167
1.030130099	0.026378171	0.063044947
1.302913312	0.041155999	0.053855943
1.64793078	0.069400313	0.044173462
2.084310469	0.016290916	0.034788338
2.636245517	0.030715691	0.026305731
3.334335517	0.018056186	0.019099039
4.217282976	0.010289	0.013314262
5.334039004	0.006657588	0.008911835
6.746517192	0.005497554	0.005727454
8.533026133	0.002471377	0.003534277
10.7926109	0.001109598	0.002094035
13.65054416	0.000605235	0.001191274
17.26527136	0.00040349	0.000650705
21.83719503	0.000353054	0.000341272
27.61978523	0.000100873	0.000171855
34.93363205	0.000201745	8.30936E-05
44.18421931	5.04363E-05	3.8576E-05
55.88440485	0.000252181	1.71954E-05
70.6828536	5.04363E-05	7.35955E-06

}{\twentyeleven}

\pgfplotstableread{
bin	hist    fit
0.000682128	3.59648E-05	1.04053E-07
0.001174723	0.000143859	9.68142E-07
0.001541594	3.59648E-05	2.74091E-06
0.002023041	0.000215789	7.38344E-06
0.002654846	0.000287718	1.89248E-05
0.003483967	0.000215789	4.61544E-05
0.004572025	0.000935084	0.000107103
0.00599989	0.00068333	0.000236484
0.007873683	0.001618414	0.000496832
0.010332671	0.003057004	0.000993174
0.013559612	0.004171912	0.001889077
0.017794341	0.006437691	0.003418873
0.023351596	0.010537673	0.005887417
0.030644408	0.013450818	0.009646622
0.040214798	0.019205179	0.015039532
0.052774065	0.023556914	0.022310127
0.069255649	0.028627945	0.031490416
0.090884508	0.041898939	0.042292501
0.11926816	0.053695379	0.054045181
0.156516158	0.067110232	0.065714197
0.205396877	0.073332135	0.076027387
0.26954327	0.087178565	0.08369308
0.353722878	0.069483906	0.08766327
0.464192167	0.098363604	0.087368405
0.609161524	0.064556734	0.082851387
0.799405482	0.132170473	0.07475733
1.049063506	0.033123539	0.064182468
1.376690885	0.03661212	0.052430943
1.806637807	0.054594497	0.040753748
2.370859138	0.032548103	0.03014089
3.111289398	0.017802553	0.021210612
4.082959448	0.008451717	0.01420231
5.358086542	0.007696457	0.009048433
7.031441717	0.003740334	0.00548525
9.227393443	0.001654379	0.003163939
12.10915104	0.001114907	0.001736474
15.89089483	0.000647366	0.000906812
20.85369469	0.000323683	0.000450583
27.36639986	0.000215789	0.00021303
35.91305294	0.000107894	9.58331E-05
47.12886525	7.19295E-05	4.10203E-05
61.84742755	3.59648E-05	1.67067E-05
81.16266483	3.59648E-05	6.47429E-06
106.5101399	7.19295E-05	2.38727E-06
183.4257359	0.000107894	2.79606E-07
414.5378993	3.59648E-05	7.71929E-09

}{\twentytwelve}

\pgfplotstableread{
bin	hist    fit
0.000492126	3.59428E-05	1.04292E-07
0.000835901	3.59428E-05	8.45185E-07
0.001419822	0.000143771	5.75049E-06
0.001850432	0.000251599	1.40476E-05
0.00241164	0.000215657	3.28482E-05
0.003143054	0.000467256	7.35249E-05
0.004096295	0.000467256	0.000157533
0.00533864	0.001257997	0.000323088
0.006957769	0.001581482	0.000634284
0.009067955	0.003414564	0.001191957
0.011818129	0.004097477	0.002144127
0.01540239	0.005499245	0.003691934
0.020073702	0.010495291	0.006085141
0.026161753	0.012436202	0.009600653
0.034096219	0.016497736	0.014499205
0.044437087	0.021278125	0.020960469
0.057914186	0.028897994	0.029004886
0.075478685	0.03763209	0.038419763
0.098370232	0.049421321	0.04871375
0.12820444	0.060419812	0.059123727
0.167086913	0.063942204	0.068688718
0.217761854	0.075228237	0.076387514
0.283805741	0.085256272	0.081315381
0.369879742	0.066925455	0.08285837
0.48205869	0.093918482	0.080818993
0.628259821	0.063582776	0.075457748
0.81880155	0.10940982	0.067438455
1.067131712	0.030982676	0.057693215
1.390776668	0.033858098	0.047244932
1.812578257	0.049996406	0.037033868
2.362305908	0.031485874	0.027787936
3.078757665	0.016174251	0.019958452
4.012498435	0.009812379	0.013721791
5.2294287	0.006146215	0.009030423
6.815435562	0.004313133	0.005688775
8.882454388	0.002300338	0.003430384
11.57636885	0.000718856	0.001980068
15.08730695	0.000682913	0.001094034
19.66305962	0.000323485	0.000578622
25.62656907	0.000143771	0.000292936
33.39872101	3.59428E-05	0.000141959
73.93463717	7.18856E-05	1.24284E-05
96.35789766	7.18856E-05	5.05662E-06
163.6688594	3.59428E-05	7.34157E-07
213.3071563	3.59428E-05	2.61983E-07

}{\twentythirteen}

\pgfplotstableread{
bin	hist    fit
0.000389408	3.58873E-05	1.31918E-07
0.000725186	0.000107662	1.41227E-06
0.000989627	3.58873E-05	4.2407E-06
0.001350497	0.000179437	1.20254E-05
0.00184296	0.000143549	3.22038E-05
0.002515	7.17746E-05	8.14434E-05
0.003432102	0.000502422	0.000194512
0.004683628	0.001758478	0.000438713
0.006391526	0.002332675	0.000934452
0.008722214	0.003552844	0.001879644
0.011902793	0.007069801	0.003570565
0.01624318	0.00907949	0.006405322
0.022166302	0.012309349	0.010851442
0.030249306	0.01790777	0.017361071
0.0412798	0.026233626	0.026230595
0.056332595	0.034092948	0.037426768
0.076874434	0.049093845	0.050431174
0.104906912	0.068042347	0.064173893
0.143161513	0.069047192	0.077118799
0.195365761	0.099551409	0.087519473
0.266606434	0.099623183	0.093797592
0.363825219	0.068185896	0.094933884
0.496495107	0.113116813	0.09073887
0.677543443	0.055661224	0.081904554
0.924611563	0.103391351	0.06981766
1.261773767	0.041593397	0.056203724
1.721883115	0.04715593	0.042727498
2.349772631	0.031006639	0.030675552
3.206623822	0.016400502	0.020797919
4.375928207	0.009761349	0.013316495
5.97162272	0.007285125	0.008051977
8.149191722	0.002870985	0.004597881
11.12081738	0.001220169	0.002479451
15.17605467	0.00053831	0.001262687
20.71004565	0.000251211	0.000607265
28.26202197	0.000143549	0.000275806
38.56784768	0.000179437	0.000118297
52.63172168	7.17746E-05	4.79162E-05
71.82402685	0.000107662	1.83289E-05
98.01486002	3.58873E-05	6.62112E-06
182.5308479	3.58873E-05	7.27697E-07
249.0912344	7.17746E-05	2.21398E-07
633.0309814	7.17746E-05	4.42282E-09
863.8675072	3.58873E-05	1.07027E-09
1608.76084	3.58873E-05	5.27846E-11

}{\twentyfourteen}

\pgfplotstableread{
bin	hist    fit
0.000427533	3.60036E-05	7.92414E-08
0.000551075	7.20072E-05	2.24569E-07
0.000915572	3.60036E-05	1.59576E-06
0.00118014	0.00039604	4.00118E-06
0.001521158	0.000324032	9.63124E-06
0.001960718	0.000180018	2.22562E-05
0.002527296	0.000180018	4.93734E-05
0.003257594	0.000792079	0.00010515
0.004198923	0.001332133	0.000214981
0.005412262	0.001548155	0.000421954
0.006976212	0.002124212	0.000795068
0.008992089	0.003276328	0.001438195
0.011590482	0.004860486	0.002497497
0.014939717	0.007416742	0.004163576
0.019256763	0.008388839	0.006663496
0.024821281	0.012637264	0.010237924
0.031993745	0.01710171	0.015100656
0.041238797	0.023654365	0.021382272
0.053155338	0.029414941	0.029066052
0.068515335	0.03549955	0.037930831
0.088313823	0.04450045	0.047519605
0.113833369	0.056633663	0.057151472
0.146727152	0.062106211	0.065986662
0.189126066	0.069810981	0.073140688
0.243776754	0.080684068	0.077828033
0.314219541	0.086516652	0.079503676
0.405017781	0.086588659	0.077967301
0.522053475	0.065670567	0.073402683
0.672908309	0.047920792	0.066341534
0.86735481	0.088352835	0.057561648
1.117989415	0.03189919	0.047946296
1.441048482	0.030207021	0.038339907
1.857460097	0.039207921	0.029432095
2.394199817	0.024662466	0.021690294
3.086038172	0.006372637	0.015345599
3.977793137	0.016525653	0.010422608
5.127233481	0.005076508	0.006795839
6.608821088	0.003960396	0.004253867
8.518534672	0.001944194	0.002556224
10.98008737	0.00090009	0.001474647
14.152941	0.00050405	0.000816679
18.24263617	0.000144014	0.000434199
23.51410738	7.20072E-05	0.000221615
30.30884576	7.20072E-05	0.000108589
39.06702119	0.000108011	5.10794E-05
50.35599694	0.000108011	2.30664E-05
83.66291637	7.20072E-05	4.16169E-06
107.8385153	0.000108011	1.66275E-06

}{\twentyfifteen}

\pgfplotstableread{
bin	hist    fit
0.000459242	3.58693E-05	1.33548E-07
0.00061492	3.58693E-05	4.34874E-07
0.00082337	0.000107608	1.34129E-06
0.001102482	0.000358693	3.91848E-06
0.001476209	0.000215216	1.0843E-05
0.001976626	0.000143477	2.84192E-05
0.002646677	0.000466301	7.05522E-05
0.003543867	0.00100434	0.000165899
0.004745194	0.001578249	0.000369499
0.006353755	0.001865203	0.0007795
0.008507599	0.00304889	0.001557594
0.011391569	0.005416263	0.002947997
0.015253168	0.008644499	0.005284873
0.020423801	0.012697729	0.008973808
0.027347214	0.017575953	0.014432907
0.036617577	0.0223107	0.021986981
0.049030477	0.030560637	0.031725767
0.065651195	0.042182288	0.043360413
0.087906129	0.051580042	0.056131863
0.117705206	0.063022347	0.068827224
0.157605798	0.084830876	0.079936625
0.211032191	0.086696079	0.087935881
0.282569463	0.096667743	0.091626518
0.378356974	0.107858962	0.090429682
0.506615253	0.067828832	0.08453481
0.678351483	0.050001793	0.074850536
0.908304146	0.094372108	0.062775329
1.216207884	0.04056817	0.049867528
1.628487135	0.045733348	0.037521608
2.180523893	0.014634671	0.026741132
2.919694202	0.020122673	0.018051484
3.909433995	0.015818358	0.011541992
5.234683192	0.006743427	0.0069901
7.009175279	0.002474981	0.004009782
9.385197976	0.001363033	0.002178677
12.56666263	0.000430432	0.001121243
16.82660398	0.000322824	0.000546565
22.53061214	0.000143477	0.000252358
30.16820768	3.58693E-05	0.000110364
40.39485251	0.000107608	4.57167E-05
54.08820195	0.000107608	1.79372E-05
72.42342548	3.58693E-05	6.66609E-06
96.9740603	3.58693E-05	2.3465E-06
129.8470531	3.58693E-05	7.82359E-07
173.863579	3.58693E-05	2.47073E-07
232.8011563	3.58693E-05	7.39061E-08
558.8750042	7.17386E-05	1.42841E-09
748.326636	3.58693E-05	3.43911E-10

}{\twentysixteen}

\pgfplotstableread{
bin	hist    fit
0.000222272	7.19243E-05	2.14107E-09
0.000315731	3.59622E-05	1.17065E-08
0.000637064	7.19243E-05	2.70992E-07
0.000904931	0.000251735	1.14734E-06
0.00128543	0.000215773	4.46077E-06
0.001825919	0.000467508	1.5926E-05
0.002593668	0.00050347	5.22139E-05
0.003684235	0.001762146	0.000157197
0.005233355	0.001977919	0.000434594
0.007433839	0.003740065	0.001103326
0.010559565	0.007336282	0.002572199
0.014999575	0.011148272	0.005506627
0.021306488	0.015895278	0.010825488
0.030265286	0.024022728	0.019542937
0.042991015	0.034847341	0.032397597
0.061067566	0.048620851	0.049319239
0.086744815	0.061243572	0.068944642
0.123218647	0.087280181	0.088504484
0.175028733	0.095263783	0.104330341
0.248623549	0.126119322	0.112937084
0.353162982	0.122954652	0.112264673
0.501658398	0.074333801	0.102477909
0.712592095	0.122163484	0.085900955
1.012217666	0.035890243	0.066122052
1.437827632	0.062106664	0.046738552
2.042394999	0.014996224	0.030337848
2.901166481	0.028661848	0.018083184
4.121027986	0.00762398	0.009897958
5.853808037	0.006976661	0.004975044
8.315174916	0.001690222	0.002296301
11.81147954	0.000683281	0.000973288
16.77788506	0.000431546	0.000378821
23.83252886	0.000251735	0.000135397
33.85345828	0.000143849	4.44388E-05
48.08791564	0.000107887	1.33936E-05
195.7796754	3.59622E-05	4.71241E-08
561.1336877	3.59622E-05	2.78162E-10
6547.819993	3.59622E-05	8.86642E-17

}{\twentyseventeen}

\pgfplotstableread{
bin	hist    fit
0.00016247	7.17154E-05	8.2105E-09
0.000277868	3.58577E-05	7.75575E-08
0.000475231	3.58577E-05	6.19011E-07
0.000812775	0.000143431	4.1744E-06
0.001062927	0.000179289	1.01765E-05
0.00139007	0.000251004	2.37854E-05
0.001817899	0.000430293	5.32998E-05
0.002377403	0.00046615	0.000114511
0.003109109	0.001039874	0.00023587
0.004066016	0.001326736	0.000465806
0.005317434	0.00204389	0.000881946
0.006954009	0.003872633	0.001600973
0.00909428	0.003872633	0.002786321
0.011893273	0.005665519	0.004649258
0.015553728	0.008534137	0.007437745
0.020340779	0.014486517	0.01140786
0.026601166	0.016673838	0.016775378
0.034788345	0.024885255	0.023650789
0.045495334	0.030335628	0.031968641
0.059497668	0.039945496	0.041429332
0.077809574	0.049698795	0.051475065
0.10175743	0.056583477	0.061318439
0.133075841	0.073866896	0.070031026
0.174033282	0.076735513	0.076682295
0.227596407	0.082687894	0.080501677
0.297644933	0.081432874	0.081025173
0.389252656	0.094556799	0.078188022
0.509054963	0.045611015	0.072337866
0.665729446	0.061639415	0.064164731
0.870624447	0.081074297	0.054567276
1.138581044	0.027718015	0.044491125
1.489008031	0.026965003	0.03477921
1.947287748	0.039407631	0.026065812
2.546614588	0.018646013	0.018729579
3.330399354	0.012657774	0.012902979
4.355413618	0.0062751	0.008522307
5.695901833	0.005091796	0.005396716
7.448959052	0.002187321	0.003276477
9.741563774	0.001398451	0.001907173
12.73977533	0.000645439	0.001064334
16.66076199	0.000251004	0.000569471
21.78853103	0.000179289	0.000292126
28.49450011	0.000107573	0.000143672
37.26440005	0.000143431	6.77458E-05
48.73345752	7.17154E-05	3.06264E-05
63.73240624	3.58577E-05	1.32744E-05
83.34765912	3.58577E-05	5.5162E-06

}{\twentyeighteen}

\pgfplotstableread{
bin	hist    fit
0.000673287	3.59893E-05	2.29354E-06
0.000861382	7.19787E-05	5.36441E-06
0.001102025	0.000179947	1.21005E-05
0.001409895	0.000287915	2.6324E-05
0.001803774	0.000323904	5.52287E-05
0.002307691	0.000611819	0.000111749
0.002952386	0.001727489	0.000218068
0.003777187	0.001367595	0.000410398
0.004832412	0.002015403	0.000744877
0.006182433	0.00273519	0.001303858
0.007909606	0.003670913	0.002201114
0.010119296	0.00604621	0.003583611
0.012946302	0.007809688	0.005626854
0.016563083	0.011156698	0.008520728
0.021190276	0.014503707	0.012443833
0.027110158	0.015691355	0.017526611
0.034683866	0.02317714	0.023807188
0.044373423	0.031814583	0.031187788
0.056769932	0.0375009	0.039402828
0.072629628	0.047685885	0.048010536
0.092920012	0.054955733	0.05641727
0.118878879	0.062801411	0.063937245
0.152089818	0.071474843	0.069881483
0.194578827	0.069243504	0.073660838
0.248937901	0.078744692	0.074882018
0.318483153	0.07662132	0.073414994
0.407457114	0.076585331	0.069415801
0.521287541	0.058230764	0.063299205
0.666918533	0.038328655	0.055667858
0.853234146	0.072554524	0.047214687
1.091600356	0.024148852	0.038620338
1.396558426	0.027531851	0.030466415
1.786711984	0.03195854	0.023178909
2.285861912	0.009249262	0.017007128
2.924458295	0.015727345	0.012034701
3.741457991	0.008781401	0.008213078
4.786701155	0.006981933	0.005405588
6.12395168	0.002807169	0.003431202
7.834787041	0.002303318	0.002100468
10.02357484	0.000791766	0.001240087
12.82383963	0.000431872	0.000706081
16.40640844	0.000647808	0.000387724
20.98983189	0.000251925	0.000205333
26.8537166	0.000143957	0.000104872
34.35578231	0.000107968	5.16568E-05
43.95368417	7.19787E-05	2.45393E-05
56.23293146	7.19787E-05	1.12425E-05
117.7543738	3.59893E-05	8.69884E-07

}{\twentynineteen}








\pgfplotstableread{
bin	hist    fit
0.001298701	8.01154E-05	2.21856E-08
0.001596771	8.01154E-05	5.95259E-08
0.001963253	8.01154E-05	1.54441E-07
0.002413847	0.000160231	3.87469E-07
0.002967859	8.01154E-05	9.40013E-07
0.003649024	0.000160231	2.20522E-06
0.004486527	8.01154E-05	5.00252E-06
0.005516247	8.01154E-05	1.09736E-05
0.006782304	0.000240346	2.3277E-05
0.008338938	0.000721038	4.77448E-05
0.010252841	0.000320461	9.46991E-05
0.012606012	0.000801154	0.00018163
0.015499269	0.001682423	0.000336859
0.019056568	0.002323346	0.00060413
0.023430319	0.002403461	0.001047691
0.028807906	0.004005768	0.001756938
0.035419725	0.006329114	0.002849051
0.043549049	0.006889921	0.004467502
0.053544168	0.009533729	0.006774074
0.065833306	0.01313892	0.009932434
0.080942974	0.014661112	0.014082574
0.099520524	0.018827111	0.019307632
0.122361882	0.031164877	0.025597443
0.150445652	0.032606954	0.032815936
0.184975043	0.038535491	0.040681186
0.227429413	0.050072104	0.048766663
0.279627658	0.069700369	0.056529231
0.343806133	0.039576991	0.063364167
0.422714469	0.097420285	0.068680746
0.519733377	0.03837526	0.071985808
0.639019486	0.06449287	0.072959086
0.785683434	0.030443839	0.071504355
0.966008817	0.171126422	0.067765121
1.187721408	0.030684185	0.062101281
1.460320153	0.037814453	0.055032027
1.795484139	0.077471559	0.047157533
2.207572966	0.017304919	0.039075744
2.714241968	0.036452492	0.03131007
3.337198622	0.023393687	0.024259478
4.103132577	0.013940074	0.018176048
5.044859133	0.006329114	0.013168555
6.202725161	0.004566576	0.009225658
7.626337704	0.002643807	0.00624996
9.376689321	0.0010415	0.004094281
11.52877122	0.001121615	0.002593575
14.17478614	0.000320461	0.001588695
17.42809864	0.000240346	0.000941029
21.42809207	0.000160231	0.000538996
32.39294936	0.000320461	0.000159887

}{\twentytenloss}

\pgfplotstableread{
bin	hist    fit
0.000724113	9.9965E-05	5.93674E-08
0.000895378	4.99825E-05	1.45798E-07
0.001107151	4.99825E-05	3.47524E-07
0.001369012	4.99825E-05	8.0398E-07
0.002093186	9.9965E-05	3.93412E-06
0.002588262	4.99825E-05	8.32126E-06
0.00395739	0.000299895	3.40374E-05
0.004893382	0.000549808	6.58234E-05
0.006050753	0.000449843	0.000123547
0.007481863	0.000849703	0.000225067
0.009251456	0.001349528	0.000397941
0.011439588	0.001549458	0.000682894
0.014145253	0.00259909	0.001137405
0.017490855	0.003498775	0.001838673
0.02162775	0.004598391	0.002884837
0.026743094	0.007397411	0.004393044
0.033068308	0.007297446	0.006492877
0.040889546	0.010946169	0.009314002
0.050560644	0.013895137	0.012967699
0.062519128	0.019393212	0.017523344
0.077306004	0.02294197	0.022982565
0.095590238	0.029489679	0.029255496
0.118199014	0.03708702	0.036144639
0.146155165	0.039386215	0.043341883
0.180723439	0.051132104	0.050442793
0.223467719	0.055480582	0.056979407
0.276321775	0.073674214	0.062468947
0.341676747	0.050282401	0.066471871
0.422489323	0.090868196	0.068649769
0.522415498	0.046783626	0.06881256
0.645975975	0.058879392	0.066945873
0.798760683	0.029039836	0.063213139
0.987681669	0.133653221	0.057931979
1.2212858	0.045434098	0.051529607
1.510141427	0.01874344	0.044485939
1.867316503	0.059079322	0.03727487
2.308969782	0.012895487	0.030313563
2.85508185	0.028989854	0.023926837
3.530359051	0.015944419	0.01832994
4.365351218	0.009096816	0.013629008
5.397833755	0.006747638	0.009835466
6.674516619	0.004748338	0.006888951
8.253157491	0.0019993	0.004683156
10.20517477	0.001099615	0.003089952
12.61887855	0.000649773	0.001978756
15.60346583	0.000349878	0.001229873
19.29396064	0.000249913	0.000741917
23.85732254	0.00019993	0.000434389

}{\twentyelevenloss}

\pgfplotstableread{
bin	hist    fit
0.000473485	3.47645E-05	2.97616E-08
0.000621597	6.95289E-05	9.61416E-08
0.000816042	3.47645E-05	2.95991E-07
0.001846382	6.95289E-05	6.47218E-06
0.002423956	0.000173822	1.64386E-05
0.003182202	0.000347645	3.97916E-05
0.004177638	0.000730054	9.17973E-05
0.005484461	0.00100817	0.000201827
0.007200075	0.001877281	0.000422905
0.009452357	0.002259691	0.000844533
0.012409183	0.003719798	0.00160732
0.016290946	0.005736138	0.002915415
0.021386976	0.007961064	0.005039763
0.028077115	0.010742221	0.008302939
0.03686002	0.016860768	0.013036635
0.048390339	0.023292195	0.019507923
0.063527499	0.030140796	0.027820727
0.08339977	0.035077351	0.037812712
0.109488358	0.052355293	0.048980035
0.143737814	0.054406397	0.060466143
0.188700969	0.062471754	0.071140572
0.247729213	0.079749696	0.079769036
0.325222299	0.09323831	0.085243887
0.426956282	0.099426386	0.086816857
0.560514047	0.069007474	0.084266854
0.735850507	0.045193812	0.077950949
0.966034611	0.12643838	0.068722341
1.26822345	0.039179558	0.057741279
1.664941092	0.058126195	0.046236692
2.185757438	0.015817834	0.035285723
2.869492262	0.02892404	0.025663932
3.76710869	0.014705371	0.017789317
4.945511814	0.011680862	0.011751878
6.492535553	0.00490179	0.0073989
8.523489478	0.00163393	0.00443955
11.18975357	0.000973405	0.002538766
14.69006154	0.00062576	0.001383625
19.28531372	0.000278116	0.000718664
25.31802363	0.000104293	0.00035575
33.23784772	0.000208587	0.000167833
43.6351011	0.000104293	7.54606E-05
75.20421326	3.47645E-05	1.32051E-05
98.7291198	0.000139058	5.1395E-06
129.6129389	6.95289E-05	1.90639E-06
293.2632456	6.95289E-05	7.29048E-08

}{\twentytwelveloss}

\pgfplotstableread{
bin	hist    fit
0.00056338	6.07275E-05	1.04415E-07
0.000745912	3.03638E-05	3.29691E-07
0.000987583	6.07275E-05	9.89682E-07
0.001307553	0.000121455	2.8244E-06
0.001731192	0.000121455	7.66301E-06
0.002292088	0.00024291	1.97658E-05
0.00303471	0.000394729	4.84701E-05
0.004017937	0.000455456	0.000112999
0.005319724	0.001305642	0.000250449
0.007043281	0.001761098	0.000527722
0.009325259	0.003765106	0.001057146
0.012346585	0.003916925	0.002013293
0.016346801	0.006680027	0.003645203
0.021643062	0.010870225	0.0062745
0.028655279	0.01332969	0.010267845
0.037939409	0.018157527	0.015974312
0.05023154	0.022438817	0.023626954
0.066506243	0.034219955	0.033222782
0.088053849	0.043541629	0.044412677
0.116582744	0.055170948	0.056444367
0.154354822	0.071172648	0.068198835
0.204364816	0.074937754	0.078338637
0.270577735	0.088176353	0.085549556
0.358243225	0.070443918	0.088818249
0.474311783	0.101263132	0.08766563
0.627985826	0.067832635	0.082261989
0.831449295	0.119997571	0.073385752
1.100833652	0.036557964	0.062239629
1.457496851	0.033460861	0.050183961
1.92971669	0.055717496	0.038468529
2.554932796	0.026507561	0.028034248
3.382714998	0.015333698	0.019422939
4.478693443	0.009443129	0.012793333
5.929762031	0.006528208	0.008011155
7.85096774	0.003340013	0.004769241
10.39463205	0.001366369	0.002699269
13.76242765	0.000546548	0.001452398
18.22136789	0.000303638	0.000742964
24.12497681	0.000182183	0.000361321
31.941318	0.000121455	0.000167055
42.29010472	3.03638E-05	7.34295E-05
172.0554367	3.03638E-05	5.64369E-07
399.3247092	3.03638E-05	1.65764E-08
528.7034107	3.03638E-05	4.62259E-09

}{\twentythirteenloss}

\pgfplotstableread{
bin	hist    fit
0.000266596	2.73209E-05	1.30415E-08
0.000361029	5.46418E-05	4.79513E-08
0.000662094	2.73209E-05	5.47989E-07
0.000896621	5.46418E-05	1.70322E-06
0.001214221	2.73209E-05	5.00548E-06
0.001644321	8.19627E-05	1.3909E-05
0.002226771	0.000245888	3.65446E-05
0.003015536	0.000628381	9.07873E-05
0.004083696	0.000928911	0.000213257
0.005530219	0.001721217	0.000473649
0.007489128	0.002267636	0.000994685
0.010141921	0.004180099	0.001975107
0.013734383	0.006256489	0.003708269
0.018599364	0.008305557	0.006583057
0.025187615	0.012485657	0.011049935
0.034109549	0.0203814	0.017537494
0.046191804	0.027648762	0.02631789
0.062553824	0.033358833	0.037343096
0.084711584	0.047183214	0.050100871
0.114718047	0.062237036	0.063555912
0.155353372	0.078738867	0.076232884
0.210382507	0.083274138	0.086457856
0.284904012	0.096852631	0.092713352
0.38582246	0.111278072	0.094006054
0.522488151	0.073247364	0.090124959
0.707563443	0.051964374	0.081697742
0.958195942	0.11032184	0.070024617
1.297607262	0.044888257	0.056750167
1.757244562	0.05035244	0.043486981
2.379694179	0.032102071	0.031508454
3.222627351	0.017239495	0.021585924
4.364143567	0.009179826	0.013982664
5.91000665	0.007895743	0.008564162
8.00344399	0.001693897	0.004959702
10.83841686	0.001420687	0.002715826
14.67759131	0.000491776	0.001406126
19.87667475	0.000245888	0.00068837
26.91737294	0.000136605	0.000318637
36.45202102	0.000109284	0.000139458
49.36402374	8.19627E-05	5.77125E-05
66.84970466	8.19627E-05	2.25824E-05
90.52914804	2.73209E-05	8.35501E-06
122.596303	0.000136605	2.9228E-06
166.0222572	2.73209E-05	9.66778E-07
412.3187982	2.73209E-05	2.50014E-08
558.369999	5.46418E-05	6.60991E-09
756.1553273	2.73209E-05	1.65235E-09

}{\twentyfourteenloss}

\pgfplotstableread{
bin	hist    fit
0.00043802	4.97562E-05	6.60061E-08
0.000764781	7.46343E-05	6.30711E-07
0.001010551	0.000223903	1.81094E-06
0.001335302	0.00012439	4.9501E-06
0.001764416	0.000174147	1.28812E-05
0.002331429	0.000472684	3.19105E-05
0.003080659	0.000721465	7.52565E-05
0.004070661	0.001393173	0.000168962
0.005378812	0.001418052	0.000361133
0.00710735	0.001915613	0.000734819
0.009391373	0.003632202	0.001423401
0.01240939	0.005896109	0.002624873
0.01639728	0.007911235	0.004608116
0.02166672	0.010921485	0.007701451
0.02862955	0.015150761	0.012253376
0.037829961	0.0198776	0.018559788
0.049987021	0.026843467	0.026762355
0.066050881	0.035376654	0.036737508
0.087277034	0.044034232	0.048009714
0.115324437	0.056547915	0.059728638
0.15238517	0.076251368	0.07074083
0.201355764	0.077321126	0.079761213
0.266063579	0.090556274	0.085614517
0.351565939	0.074485023	0.087485711
0.46454539	0.094561648	0.085106141
0.613831989	0.068787939	0.078816787
0.811093423	0.103468007	0.069488128
1.071746916	0.035053239	0.058322557
1.416164179	0.03321226	0.046601142
1.871263591	0.045825455	0.035447909
2.472614037	0.031669818	0.025669578
3.26721484	0.016021495	0.017696236
4.317169057	0.008781968	0.011613875
5.704537222	0.006219524	0.00725617
7.537750894	0.002462932	0.004315904
9.960087265	0.001666833	0.002443825
13.16086718	0.000298537	0.001317354
17.39025174	4.97562E-05	0.000676035
22.97879398	0.000149269	0.00033027
30.36327368	7.46343E-05	0.000153605
40.12083442	0.00012439	6.801E-05
53.01409101	4.97562E-05	2.86666E-05
70.05073267	4.97562E-05	1.1503E-05
92.56228021	4.97562E-05	4.39424E-06
161.6131778	2.48781E-05	5.53258E-07
372.855761	2.48781E-05	1.70903E-08

}{\twentyfifteenloss}

\pgfplotstableread{
bin	hist    fit
0.000374672	2.37327E-05	1.68187E-08
0.00050278	4.74654E-05	6.25412E-08
0.000905382	9.49307E-05	7.2674E-07
0.001214951	0.000189861	2.27101E-06
0.001630368	0.000308525	6.69698E-06
0.002187825	0.000118663	1.86364E-05
0.002935888	0.000569584	4.89403E-05
0.003939729	0.001044238	0.000121281
0.005286804	0.001518891	0.000283623
0.007094472	0.002183406	0.00062591
0.00952022	0.004105753	0.001303478
0.012775381	0.005600911	0.002561636
0.017143548	0.009920258	0.004750649
0.023005283	0.012768179	0.008314008
0.030871267	0.018202962	0.013730606
0.041426793	0.025583824	0.021398868
0.055591474	0.032134042	0.03147123
0.074599352	0.045376875	0.043677569
0.100106418	0.051381242	0.057203821
0.13433488	0.066570154	0.070699028
0.180266763	0.077510917	0.082456268
0.241903709	0.087977027	0.090751901
0.324615607	0.101908107	0.094256133
0.435608418	0.097541295	0.092381568
0.584551975	0.072764382	0.085444255
0.784422425	0.11142491	0.074576541
1.052632728	0.034554775	0.061424754
1.412549699	0.033202013	0.047742642
1.895529751	0.048723182	0.035017997
2.543650704	0.023661477	0.024238066
3.41337766	0.015331308	0.015831661
4.580482307	0.010323714	0.009758359
6.146644251	0.003702297	0.005676086
8.24830946	0.001803683	0.003115609
11.06857761	0.000593317	0.001613834
14.85315397	0.000403455	0.000788854
19.9317555	0.000142396	0.000363878
26.74683628	0.000118663	0.000158393
35.89213459	4.74654E-05	6.50639E-05
48.16440016	0.000142396	2.52212E-05
64.63280796	4.74654E-05	9.22597E-06
86.7321061	7.1198E-05	3.18479E-06
116.3876128	4.74654E-05	1.03746E-06
156.1829526	7.1198E-05	3.18921E-07
209.5851448	2.37327E-05	9.25161E-08
281.2466547	2.37327E-05	2.53264E-08
377.4107216	4.74654E-05	6.54261E-09
506.4552784	2.37327E-05	1.59496E-09
679.6228468	2.37327E-05	3.6692E-10

}{\twentysixteenloss}

\pgfplotstableread{
bin	hist    fit
0.00036075	4.41852E-05	4.458E-08
0.000628792	2.20926E-05	4.27744E-07
0.000830151	0.000110463	1.23298E-06
0.001095991	0.000110463	3.38764E-06
0.001446962	0.000176741	8.87168E-06
0.001910325	0.000309297	2.21453E-05
0.002522071	0.000552315	5.26896E-05
0.003329717	0.000729056	0.000119491
0.004395997	0.001347649	0.000258294
0.005803734	0.001546483	0.000532183
0.007662272	0.00254065	0.001045141
0.010115972	0.004595263	0.001956395
0.013355424	0.007113821	0.003490645
0.017632251	0.009345175	0.005936389
0.023278652	0.012879993	0.009622916
0.030733208	0.019021739	0.014868208
0.040574948	0.022644928	0.021896676
0.053568322	0.031238954	0.030737274
0.070722583	0.040319017	0.041126345
0.093370177	0.047167727	0.052449638
0.123270244	0.060246554	0.063757676
0.162745251	0.080726405	0.073873738
0.214861397	0.078981089	0.081585931
0.283666771	0.090093673	0.085883173
0.37450579	0.068509191	0.086172461
0.494434318	0.094313362	0.082413152
0.652767731	0.068288264	0.075126327
0.861804481	0.094335454	0.06527628
1.13778137	0.046703782	0.05406127
1.502134735	0.015928773	0.042676098
1.983165503	0.047653765	0.032110773
2.618237446	0.022313538	0.023029496
3.45667939	0.013896253	0.015742936
4.563616806	0.009212619	0.010257809
6.025030382	0.002584836	0.006370758
7.954434532	0.002739484	0.003771336
10.50169455	0.000795334	0.002127977
13.8646673	0.000375574	0.001144475
18.30456967	0.000132556	0.000586696
24.16626835	8.83704E-05	0.000286674
31.90506724	6.62778E-05	0.000133515
42.12207283	4.41852E-05	5.92706E-05
55.61088483	2.20926E-05	2.50794E-05
73.4192385	8.83704E-05	1.01149E-05
96.93038689	2.20926E-05	3.88843E-06
294.4829996	2.20926E-05	5.25655E-08

}{\twentyseventeenloss}

\pgfplotstableread{
bin	hist    fit
0.000198531	2.07637E-05	6.09052E-09
0.000384494	2.07637E-05	1.10229E-07
0.000535082	2.07637E-05	4.22762E-07
0.000744648	0.000103818	1.51314E-06
0.00103629	0.000269928	5.05416E-06
0.001442156	0.000207637	1.57544E-05
0.002006979	0.000477565	4.58292E-05
0.002793016	0.000851311	0.000124413
0.003886907	0.001328876	0.000315192
0.005409222	0.00213866	0.000745195
0.007527756	0.004069683	0.00164418
0.010476017	0.006436743	0.003385431
0.014578971	0.011129337	0.006505243
0.020288855	0.015738876	0.01166536
0.028235028	0.022320965	0.01952171
0.039293336	0.030294221	0.030487556
0.054682654	0.04148585	0.044433697
0.07609923	0.058325201	0.060434837
0.105903653	0.075725172	0.076709178
0.147381041	0.093768817	0.090864109
0.205103135	0.095056166	0.10044365
0.285432208	0.104898154	0.103618587
0.397222331	0.106351612	0.099755744
0.55279529	0.078092232	0.089623774
0.769298725	0.098980503	0.07514388
1.070596184	0.034031685	0.058796174
1.489897425	0.059259567	0.042932837
2.073418877	0.013973962	0.029256016
2.88547773	0.027885634	0.018604836
4.015581135	0.007412637	0.011041334
5.58829191	0.005107867	0.006115083
7.776958158	0.002491643	0.00316059
10.82282013	0.000809784	0.001524471
15.06160034	0.000332219	0.000686207
20.96050771	0.000249164	0.000288255
29.16973452	6.22911E-05	0.000113001
40.59412223	8.30548E-05	4.13403E-05
56.49289535	6.22911E-05	1.4114E-05
78.61845631	2.07637E-05	4.49688E-06
109.4095396	2.07637E-05	1.33708E-06
152.2600153	2.07637E-05	3.71013E-07
211.8929697	2.07637E-05	9.60739E-08
410.3721738	2.07637E-05	5.23593E-09
2142.058353	2.07637E-05	1.08319E-12

}{\twentyeighteenloss}

\pgfplotstableread{
bin	hist    fit
0.000332945	3.96259E-05	1.89906E-07
0.000565754	5.94389E-05	1.36197E-06
0.000737488	0.000138691	3.43183E-06
0.000961353	0.000178317	8.30321E-06
0.001253171	0.000158504	1.92898E-05
0.001633571	0.000178317	4.303E-05
0.002129442	0.000495324	9.21674E-05
0.002775833	0.0010699	0.000189559
0.003618437	0.000970835	0.000374347
0.004716812	0.002100174	0.000709848
0.0061486	0.002734189	0.001292463
0.008015006	0.004200349	0.002259609
0.01044796	0.004834364	0.003793237
0.013619436	0.00788556	0.006114327
0.017753612	0.012145348	0.009463445
0.023142718	0.015711682	0.014064091
0.030167685	0.019634649	0.020069473
0.039325079	0.027024885	0.027499332
0.051262199	0.034771755	0.036180136
0.066822829	0.041904422	0.045706727
0.087106885	0.055932002	0.055443664
0.113548162	0.065580916	0.064578149
0.148015683	0.069107624	0.072223933
0.192945813	0.092031225	0.077560135
0.251514474	0.064550642	0.079975663
0.32786164	0.083273894	0.079184288
0.427383973	0.084502298	0.075280424
0.557116289	0.05999366	0.068720604
0.726228823	0.04148835	0.060235672
0.946675431	0.078875416	0.050697019
1.234038561	0.03393961	0.04097066
1.60863071	0.040061816	0.03179255
2.096930228	0.012640672	0.023688614
2.733452963	0.018406245	0.016947897
3.563192042	0.010599937	0.011642704
4.644798246	0.007192107	0.007679868
6.054725789	0.001902045	0.004864246
7.892636544	0.002080361	0.002958279
10.28844473	0.000673641	0.001727526
13.41149999	0.000396259	0.000968662
17.48255802	0.00019813	0.000521532
22.78938488	0.000138691	0.00026962
29.70709792	5.94389E-05	0.00013384
38.72468132	9.90648E-05	6.37941E-05
85.77697506	1.9813E-05	5.41423E-06
145.7558439	1.9813E-05	8.5346E-07

}{\twentynineteenloss}

\pgfplotscreateplotcyclelist{MyCyclelist}{%
  %{color0, mark = o, thick},
  {color1, mark = square, thick, mark options={thin, scale=.5}},
  %{color2, mark = triangle, thick},
  {color3, mark = diamond, thick, mark options={thin, scale=.5}},
  %{color4, mark = oplus, thick},
  {color5, mark = pentagon, thick, mark options={thin, scale=.5}},
  %{color6, mark = otimes, thick},
  {color7, mark = star, thick, mark options={thin, scale=.5}},
  %{color8, mark = Mercedes star, thick},
  {color9, mark = +, thick, mark options={thin, scale=.5}},
  %{color0, mark = o, thick},
  {color1, mark = square, thick, mark options={thin, scale=.5}},
  %{color2, mark = triangle, thick},
  {color3, mark = diamond, thick, mark options={thin, scale=.5}},
  %{color4, mark = oplus, thick},
  {color5, mark = pentagon, thick, mark options={thin, scale=.5}},
  %{color6, mark = otimes, thick},
  {color7, mark = star, thick, mark options={thin, scale=.5}},
  %{color8, mark = Mercedes star, thick},
  {color9, mark = +, thick, mark options={thin, scale=.5}},
}

\begin{tikzpicture}


\begin{groupplot}[
    group style={group size=2 by 1,  horizontal sep=0.1cm },
    height=4cm,
    width=5.0cm,
    ymode=log,
    xmode=log,
    xmax=10000,
    xmin=0.00002,
    ymin=1e-5,
    scaled y ticks=true,
    legend style={at={(0.0,-0.4)},anchor=north, font=\sffamily\scriptsize, draw=none},
    legend columns=5,
    legend image post style={ mark options={thick, scale=1.2}},
    ]
    
    \nextgroupplot[
        cycle list name=MyCyclelist,
    xlabel={Relative Loss},
    ylabel={$p(x)$},
    x dir=reverse,
    extra description/.code={
        \coordinate (tr) at (0,1.01);
        \node[anchor=south east, font=\sffamily] at (tr) {(B)};
    }]    
    ]


%2010
%\addplot+[only marks] table [x=bin, y=hist] {\twentytenloss};

% 2011
\addplot+[only marks] table [x=bin, y=hist] {\twentyelevenloss};

% 2012
%\addplot+[only marks] table [x=bin, y=hist] {\twentytwelveloss};

% 2013
\addplot+[only marks] table [x=bin, y=hist] {\twentythirteenloss};

% 2014
%\addplot+[only marks] table [x=bin, y=hist] {\twentyfourteenloss};

% 2015
\addplot+[only marks] table [x=bin, y=hist] {\twentyfifteenloss};

% 2016
%\addplot+[only marks] table [x=bin, y=hist] {\twentysixteenloss};

% 2017
\addplot+[only marks] table [x=bin, y=hist] {\twentyseventeenloss};

% 2018
%\addplot+[only marks] table [x=bin, y=hist] {\twentyeighteenloss};

% 2019
\addplot+[only marks] table [x=bin, y=hist] {\twentynineteenloss};

% plot the fit lines
%\addplot+[mark=none] table [x=bin, y=fit] {\twentytenloss};
\addplot+[mark=none] table [x=bin, y=fit] {\twentyelevenloss};
%\addplot+[mark=none] table [x=bin, y=fit] {\twentytwelveloss};
\addplot+[mark=none] table [x=bin, y=fit] {\twentythirteenloss};
%\addplot+[mark=none] table [x=bin, y=fit] {\twentyfourteenloss};
\addplot+[mark=none] table [x=bin, y=fit] {\twentyfifteenloss};
%\addplot+[mark=none] table [x=bin, y=fit] {\twentysixteenloss};
\addplot+[mark=none] table [x=bin, y=fit] {\twentyseventeenloss};
%\addplot+[mark=none] table [x=bin, y=fit] {\twentyeighteenloss};
\addplot+[mark=none] table [x=bin, y=fit] {\twentynineteenloss};

    \nextgroupplot[
        cycle list name=MyCyclelist,
    xlabel={Relative Gain},
    ylabel={},
    yticklabels={,,},
    ]



%2010
%\addplot+[only marks] table [x=bin, y=hist] {\twentyten};

% 2011
\addplot+[only marks] table [x=bin, y=hist] {\twentyeleven};

% 2012
%\addplot+[only marks] table [x=bin, y=hist] {\twentytwelve};

% 2013
\addplot+[only marks] table [x=bin, y=hist] {\twentythirteen};

% 2014
%\addplot+[only marks] table [x=bin, y=hist] {\twentyfourteen};

% 2015
\addplot+[only marks] table [x=bin, y=hist] {\twentyfifteen};

% 2016
%\addplot+[only marks] table [x=bin, y=hist] {\twentysixteen};

% 2017
\addplot+[only marks] table [x=bin, y=hist] {\twentyseventeen};

% 2018
%\addplot+[only marks] table [x=bin, y=hist] {\twentyeighteen};

% 2019
\addplot+[only marks] table [x=bin, y=hist] {\twentynineteen};

% plot the fit lines
%\addplot+[mark=none] table [x=bin, y=fit] {\twentyten};
\addplot+[mark=none] table [x=bin, y=fit] {\twentyeleven};
%\addplot+[mark=none] table [x=bin, y=fit] {\twentytwelve};
\addplot+[mark=none] table [x=bin, y=fit] {\twentythirteen};
%\addplot+[mark=none] table [x=bin, y=fit] {\twentyfourteen};
\addplot+[mark=none] table [x=bin, y=fit] {\twentyfifteen};
%\addplot+[mark=none] table [x=bin, y=fit] {\twentysixteen};
\addplot+[mark=none] table [x=bin, y=fit] {\twentyseventeen};
%\addplot+[mark=none] table [x=bin, y=fit] {\twentyeighteen};
\addplot+[mark=none] table [x=bin, y=fit] {\twentynineteen};

\legend{2011,2013,2015,2017,2019}
% empty legend entries to skip confidence interval plots %%TW - "forget plot" does this

\end{groupplot} 
\end{tikzpicture}


==> plots/kendall_tau.tex <==
\begin{tikzpicture}

\begin{axis}[
height=2.25in,
width=3.25in,
tick align=outside,
xlabel={Time (Years)},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={ 10/11, 11/12, 12/13, 13/14, 14/15, 15/16, 16/17, 17/18, 18/19},
xmin=-0.5, xmax=8.5,
%xtick=data,
ylabel={Kendall's $\tau$},
ymin=0, ymax=0.40,
]
\draw[draw=white!30!black,fill=color0,very thick] (axis cs:-0.2,0) rectangle (axis cs:0.2,0.313661202185792);
\draw[draw=white!30!black,fill=color0,very thick] (axis cs:0.8,0) rectangle (axis cs:1.2,0.304710793082886);
\draw[draw=white!30!black,fill=color0,very thick] (axis cs:1.8,0) rectangle (axis cs:2.2,0.262761853895911);
\draw[draw=white!30!black,fill=color0,very thick] (axis cs:2.8,0) rectangle (axis cs:3.2,0.22135465245392);
\draw[draw=white!30!black,fill=color0,very thick] (axis cs:3.8,0) rectangle (axis cs:4.2,0.182563293060531);
\draw[draw=white!30!black,fill=color0,very thick] (axis cs:6.8,0) rectangle (axis cs:7.2,0.24976289942772);
\draw[draw=white!30!black,fill=color0,very thick] (axis cs:7.8,0) rectangle (axis cs:8.2,0.203800510064147);

\draw[draw=white!30!black,very thick] (axis cs:4.8,0) rectangle (axis cs:5.2,0.160575858250277);
\draw[draw=white!30!black,very thick] (axis cs:5.8,0) rectangle (axis cs:6.2,0.0681647940074906);

\end{axis}

\end{tikzpicture}


==> plots/losses.tex <==
\pgfplotstableread{
bin	hist    fit
0.001298701	8.01154E-05	2.21856E-08
0.001596771	8.01154E-05	5.95259E-08
0.001963253	8.01154E-05	1.54441E-07
0.002413847	0.000160231	3.87469E-07
0.002967859	8.01154E-05	9.40013E-07
0.003649024	0.000160231	2.20522E-06
0.004486527	8.01154E-05	5.00252E-06
0.005516247	8.01154E-05	1.09736E-05
0.006782304	0.000240346	2.3277E-05
0.008338938	0.000721038	4.77448E-05
0.010252841	0.000320461	9.46991E-05
0.012606012	0.000801154	0.00018163
0.015499269	0.001682423	0.000336859
0.019056568	0.002323346	0.00060413
0.023430319	0.002403461	0.001047691
0.028807906	0.004005768	0.001756938
0.035419725	0.006329114	0.002849051
0.043549049	0.006889921	0.004467502
0.053544168	0.009533729	0.006774074
0.065833306	0.01313892	0.009932434
0.080942974	0.014661112	0.014082574
0.099520524	0.018827111	0.019307632
0.122361882	0.031164877	0.025597443
0.150445652	0.032606954	0.032815936
0.184975043	0.038535491	0.040681186
0.227429413	0.050072104	0.048766663
0.279627658	0.069700369	0.056529231
0.343806133	0.039576991	0.063364167
0.422714469	0.097420285	0.068680746
0.519733377	0.03837526	0.071985808
0.639019486	0.06449287	0.072959086
0.785683434	0.030443839	0.071504355
0.966008817	0.171126422	0.067765121
1.187721408	0.030684185	0.062101281
1.460320153	0.037814453	0.055032027
1.795484139	0.077471559	0.047157533
2.207572966	0.017304919	0.039075744
2.714241968	0.036452492	0.03131007
3.337198622	0.023393687	0.024259478
4.103132577	0.013940074	0.018176048
5.044859133	0.006329114	0.013168555
6.202725161	0.004566576	0.009225658
7.626337704	0.002643807	0.00624996
9.376689321	0.0010415	0.004094281
11.52877122	0.001121615	0.002593575
14.17478614	0.000320461	0.001588695
17.42809864	0.000240346	0.000941029
21.42809207	0.000160231	0.000538996
32.39294936	0.000320461	0.000159887

}{\twentyten}

\pgfplotstableread{
bin	hist    fit
0.000724113	9.9965E-05	5.93674E-08
0.000895378	4.99825E-05	1.45798E-07
0.001107151	4.99825E-05	3.47524E-07
0.001369012	4.99825E-05	8.0398E-07
0.002093186	9.9965E-05	3.93412E-06
0.002588262	4.99825E-05	8.32126E-06
0.00395739	0.000299895	3.40374E-05
0.004893382	0.000549808	6.58234E-05
0.006050753	0.000449843	0.000123547
0.007481863	0.000849703	0.000225067
0.009251456	0.001349528	0.000397941
0.011439588	0.001549458	0.000682894
0.014145253	0.00259909	0.001137405
0.017490855	0.003498775	0.001838673
0.02162775	0.004598391	0.002884837
0.026743094	0.007397411	0.004393044
0.033068308	0.007297446	0.006492877
0.040889546	0.010946169	0.009314002
0.050560644	0.013895137	0.012967699
0.062519128	0.019393212	0.017523344
0.077306004	0.02294197	0.022982565
0.095590238	0.029489679	0.029255496
0.118199014	0.03708702	0.036144639
0.146155165	0.039386215	0.043341883
0.180723439	0.051132104	0.050442793
0.223467719	0.055480582	0.056979407
0.276321775	0.073674214	0.062468947
0.341676747	0.050282401	0.066471871
0.422489323	0.090868196	0.068649769
0.522415498	0.046783626	0.06881256
0.645975975	0.058879392	0.066945873
0.798760683	0.029039836	0.063213139
0.987681669	0.133653221	0.057931979
1.2212858	0.045434098	0.051529607
1.510141427	0.01874344	0.044485939
1.867316503	0.059079322	0.03727487
2.308969782	0.012895487	0.030313563
2.85508185	0.028989854	0.023926837
3.530359051	0.015944419	0.01832994
4.365351218	0.009096816	0.013629008
5.397833755	0.006747638	0.009835466
6.674516619	0.004748338	0.006888951
8.253157491	0.0019993	0.004683156
10.20517477	0.001099615	0.003089952
12.61887855	0.000649773	0.001978756
15.60346583	0.000349878	0.001229873
19.29396064	0.000249913	0.000741917
23.85732254	0.00019993	0.000434389

}{\twentyeleven}

\pgfplotstableread{
bin	hist    fit
0.000473485	3.47645E-05	2.97616E-08
0.000621597	6.95289E-05	9.61416E-08
0.000816042	3.47645E-05	2.95991E-07
0.001846382	6.95289E-05	6.47218E-06
0.002423956	0.000173822	1.64386E-05
0.003182202	0.000347645	3.97916E-05
0.004177638	0.000730054	9.17973E-05
0.005484461	0.00100817	0.000201827
0.007200075	0.001877281	0.000422905
0.009452357	0.002259691	0.000844533
0.012409183	0.003719798	0.00160732
0.016290946	0.005736138	0.002915415
0.021386976	0.007961064	0.005039763
0.028077115	0.010742221	0.008302939
0.03686002	0.016860768	0.013036635
0.048390339	0.023292195	0.019507923
0.063527499	0.030140796	0.027820727
0.08339977	0.035077351	0.037812712
0.109488358	0.052355293	0.048980035
0.143737814	0.054406397	0.060466143
0.188700969	0.062471754	0.071140572
0.247729213	0.079749696	0.079769036
0.325222299	0.09323831	0.085243887
0.426956282	0.099426386	0.086816857
0.560514047	0.069007474	0.084266854
0.735850507	0.045193812	0.077950949
0.966034611	0.12643838	0.068722341
1.26822345	0.039179558	0.057741279
1.664941092	0.058126195	0.046236692
2.185757438	0.015817834	0.035285723
2.869492262	0.02892404	0.025663932
3.76710869	0.014705371	0.017789317
4.945511814	0.011680862	0.011751878
6.492535553	0.00490179	0.0073989
8.523489478	0.00163393	0.00443955
11.18975357	0.000973405	0.002538766
14.69006154	0.00062576	0.001383625
19.28531372	0.000278116	0.000718664
25.31802363	0.000104293	0.00035575
33.23784772	0.000208587	0.000167833
43.6351011	0.000104293	7.54606E-05
75.20421326	3.47645E-05	1.32051E-05
98.7291198	0.000139058	5.1395E-06
129.6129389	6.95289E-05	1.90639E-06
293.2632456	6.95289E-05	7.29048E-08

}{\twentytwelve}

\pgfplotstableread{
bin	hist    fit
0.00056338	6.07275E-05	1.04415E-07
0.000745912	3.03638E-05	3.29691E-07
0.000987583	6.07275E-05	9.89682E-07
0.001307553	0.000121455	2.8244E-06
0.001731192	0.000121455	7.66301E-06
0.002292088	0.00024291	1.97658E-05
0.00303471	0.000394729	4.84701E-05
0.004017937	0.000455456	0.000112999
0.005319724	0.001305642	0.000250449
0.007043281	0.001761098	0.000527722
0.009325259	0.003765106	0.001057146
0.012346585	0.003916925	0.002013293
0.016346801	0.006680027	0.003645203
0.021643062	0.010870225	0.0062745
0.028655279	0.01332969	0.010267845
0.037939409	0.018157527	0.015974312
0.05023154	0.022438817	0.023626954
0.066506243	0.034219955	0.033222782
0.088053849	0.043541629	0.044412677
0.116582744	0.055170948	0.056444367
0.154354822	0.071172648	0.068198835
0.204364816	0.074937754	0.078338637
0.270577735	0.088176353	0.085549556
0.358243225	0.070443918	0.088818249
0.474311783	0.101263132	0.08766563
0.627985826	0.067832635	0.082261989
0.831449295	0.119997571	0.073385752
1.100833652	0.036557964	0.062239629
1.457496851	0.033460861	0.050183961
1.92971669	0.055717496	0.038468529
2.554932796	0.026507561	0.028034248
3.382714998	0.015333698	0.019422939
4.478693443	0.009443129	0.012793333
5.929762031	0.006528208	0.008011155
7.85096774	0.003340013	0.004769241
10.39463205	0.001366369	0.002699269
13.76242765	0.000546548	0.001452398
18.22136789	0.000303638	0.000742964
24.12497681	0.000182183	0.000361321
31.941318	0.000121455	0.000167055
42.29010472	3.03638E-05	7.34295E-05
172.0554367	3.03638E-05	5.64369E-07
399.3247092	3.03638E-05	1.65764E-08
528.7034107	3.03638E-05	4.62259E-09

}{\twentythirteen}

\pgfplotstableread{
bin	hist    fit
0.000266596	2.73209E-05	1.30415E-08
0.000361029	5.46418E-05	4.79513E-08
0.000662094	2.73209E-05	5.47989E-07
0.000896621	5.46418E-05	1.70322E-06
0.001214221	2.73209E-05	5.00548E-06
0.001644321	8.19627E-05	1.3909E-05
0.002226771	0.000245888	3.65446E-05
0.003015536	0.000628381	9.07873E-05
0.004083696	0.000928911	0.000213257
0.005530219	0.001721217	0.000473649
0.007489128	0.002267636	0.000994685
0.010141921	0.004180099	0.001975107
0.013734383	0.006256489	0.003708269
0.018599364	0.008305557	0.006583057
0.025187615	0.012485657	0.011049935
0.034109549	0.0203814	0.017537494
0.046191804	0.027648762	0.02631789
0.062553824	0.033358833	0.037343096
0.084711584	0.047183214	0.050100871
0.114718047	0.062237036	0.063555912
0.155353372	0.078738867	0.076232884
0.210382507	0.083274138	0.086457856
0.284904012	0.096852631	0.092713352
0.38582246	0.111278072	0.094006054
0.522488151	0.073247364	0.090124959
0.707563443	0.051964374	0.081697742
0.958195942	0.11032184	0.070024617
1.297607262	0.044888257	0.056750167
1.757244562	0.05035244	0.043486981
2.379694179	0.032102071	0.031508454
3.222627351	0.017239495	0.021585924
4.364143567	0.009179826	0.013982664
5.91000665	0.007895743	0.008564162
8.00344399	0.001693897	0.004959702
10.83841686	0.001420687	0.002715826
14.67759131	0.000491776	0.001406126
19.87667475	0.000245888	0.00068837
26.91737294	0.000136605	0.000318637
36.45202102	0.000109284	0.000139458
49.36402374	8.19627E-05	5.77125E-05
66.84970466	8.19627E-05	2.25824E-05
90.52914804	2.73209E-05	8.35501E-06
122.596303	0.000136605	2.9228E-06
166.0222572	2.73209E-05	9.66778E-07
412.3187982	2.73209E-05	2.50014E-08
558.369999	5.46418E-05	6.60991E-09
756.1553273	2.73209E-05	1.65235E-09

}{\twentyfourteen}

\pgfplotstableread{
bin	hist    fit
0.00043802	4.97562E-05	6.60061E-08
0.000764781	7.46343E-05	6.30711E-07
0.001010551	0.000223903	1.81094E-06
0.001335302	0.00012439	4.9501E-06
0.001764416	0.000174147	1.28812E-05
0.002331429	0.000472684	3.19105E-05
0.003080659	0.000721465	7.52565E-05
0.004070661	0.001393173	0.000168962
0.005378812	0.001418052	0.000361133
0.00710735	0.001915613	0.000734819
0.009391373	0.003632202	0.001423401
0.01240939	0.005896109	0.002624873
0.01639728	0.007911235	0.004608116
0.02166672	0.010921485	0.007701451
0.02862955	0.015150761	0.012253376
0.037829961	0.0198776	0.018559788
0.049987021	0.026843467	0.026762355
0.066050881	0.035376654	0.036737508
0.087277034	0.044034232	0.048009714
0.115324437	0.056547915	0.059728638
0.15238517	0.076251368	0.07074083
0.201355764	0.077321126	0.079761213
0.266063579	0.090556274	0.085614517
0.351565939	0.074485023	0.087485711
0.46454539	0.094561648	0.085106141
0.613831989	0.068787939	0.078816787
0.811093423	0.103468007	0.069488128
1.071746916	0.035053239	0.058322557
1.416164179	0.03321226	0.046601142
1.871263591	0.045825455	0.035447909
2.472614037	0.031669818	0.025669578
3.26721484	0.016021495	0.017696236
4.317169057	0.008781968	0.011613875
5.704537222	0.006219524	0.00725617
7.537750894	0.002462932	0.004315904
9.960087265	0.001666833	0.002443825
13.16086718	0.000298537	0.001317354
17.39025174	4.97562E-05	0.000676035
22.97879398	0.000149269	0.00033027
30.36327368	7.46343E-05	0.000153605
40.12083442	0.00012439	6.801E-05
53.01409101	4.97562E-05	2.86666E-05
70.05073267	4.97562E-05	1.1503E-05
92.56228021	4.97562E-05	4.39424E-06
161.6131778	2.48781E-05	5.53258E-07
372.855761	2.48781E-05	1.70903E-08

}{\twentyfifteen}

\pgfplotstableread{
bin	hist    fit
0.000374672	2.37327E-05	1.68187E-08
0.00050278	4.74654E-05	6.25412E-08
0.000905382	9.49307E-05	7.2674E-07
0.001214951	0.000189861	2.27101E-06
0.001630368	0.000308525	6.69698E-06
0.002187825	0.000118663	1.86364E-05
0.002935888	0.000569584	4.89403E-05
0.003939729	0.001044238	0.000121281
0.005286804	0.001518891	0.000283623
0.007094472	0.002183406	0.00062591
0.00952022	0.004105753	0.001303478
0.012775381	0.005600911	0.002561636
0.017143548	0.009920258	0.004750649
0.023005283	0.012768179	0.008314008
0.030871267	0.018202962	0.013730606
0.041426793	0.025583824	0.021398868
0.055591474	0.032134042	0.03147123
0.074599352	0.045376875	0.043677569
0.100106418	0.051381242	0.057203821
0.13433488	0.066570154	0.070699028
0.180266763	0.077510917	0.082456268
0.241903709	0.087977027	0.090751901
0.324615607	0.101908107	0.094256133
0.435608418	0.097541295	0.092381568
0.584551975	0.072764382	0.085444255
0.784422425	0.11142491	0.074576541
1.052632728	0.034554775	0.061424754
1.412549699	0.033202013	0.047742642
1.895529751	0.048723182	0.035017997
2.543650704	0.023661477	0.024238066
3.41337766	0.015331308	0.015831661
4.580482307	0.010323714	0.009758359
6.146644251	0.003702297	0.005676086
8.24830946	0.001803683	0.003115609
11.06857761	0.000593317	0.001613834
14.85315397	0.000403455	0.000788854
19.9317555	0.000142396	0.000363878
26.74683628	0.000118663	0.000158393
35.89213459	4.74654E-05	6.50639E-05
48.16440016	0.000142396	2.52212E-05
64.63280796	4.74654E-05	9.22597E-06
86.7321061	7.1198E-05	3.18479E-06
116.3876128	4.74654E-05	1.03746E-06
156.1829526	7.1198E-05	3.18921E-07
209.5851448	2.37327E-05	9.25161E-08
281.2466547	2.37327E-05	2.53264E-08
377.4107216	4.74654E-05	6.54261E-09
506.4552784	2.37327E-05	1.59496E-09
679.6228468	2.37327E-05	3.6692E-10

}{\twentysixteen}

\pgfplotstableread{
bin	hist    fit
0.00036075	4.41852E-05	4.458E-08
0.000628792	2.20926E-05	4.27744E-07
0.000830151	0.000110463	1.23298E-06
0.001095991	0.000110463	3.38764E-06
0.001446962	0.000176741	8.87168E-06
0.001910325	0.000309297	2.21453E-05
0.002522071	0.000552315	5.26896E-05
0.003329717	0.000729056	0.000119491
0.004395997	0.001347649	0.000258294
0.005803734	0.001546483	0.000532183
0.007662272	0.00254065	0.001045141
0.010115972	0.004595263	0.001956395
0.013355424	0.007113821	0.003490645
0.017632251	0.009345175	0.005936389
0.023278652	0.012879993	0.009622916
0.030733208	0.019021739	0.014868208
0.040574948	0.022644928	0.021896676
0.053568322	0.031238954	0.030737274
0.070722583	0.040319017	0.041126345
0.093370177	0.047167727	0.052449638
0.123270244	0.060246554	0.063757676
0.162745251	0.080726405	0.073873738
0.214861397	0.078981089	0.081585931
0.283666771	0.090093673	0.085883173
0.37450579	0.068509191	0.086172461
0.494434318	0.094313362	0.082413152
0.652767731	0.068288264	0.075126327
0.861804481	0.094335454	0.06527628
1.13778137	0.046703782	0.05406127
1.502134735	0.015928773	0.042676098
1.983165503	0.047653765	0.032110773
2.618237446	0.022313538	0.023029496
3.45667939	0.013896253	0.015742936
4.563616806	0.009212619	0.010257809
6.025030382	0.002584836	0.006370758
7.954434532	0.002739484	0.003771336
10.50169455	0.000795334	0.002127977
13.8646673	0.000375574	0.001144475
18.30456967	0.000132556	0.000586696
24.16626835	8.83704E-05	0.000286674
31.90506724	6.62778E-05	0.000133515
42.12207283	4.41852E-05	5.92706E-05
55.61088483	2.20926E-05	2.50794E-05
73.4192385	8.83704E-05	1.01149E-05
96.93038689	2.20926E-05	3.88843E-06
294.4829996	2.20926E-05	5.25655E-08

}{\twentyseventeen}

\pgfplotstableread{
bin	hist    fit
0.000198531	2.07637E-05	6.09052E-09
0.000384494	2.07637E-05	1.10229E-07
0.000535082	2.07637E-05	4.22762E-07
0.000744648	0.000103818	1.51314E-06
0.00103629	0.000269928	5.05416E-06
0.001442156	0.000207637	1.57544E-05
0.002006979	0.000477565	4.58292E-05
0.002793016	0.000851311	0.000124413
0.003886907	0.001328876	0.000315192
0.005409222	0.00213866	0.000745195
0.007527756	0.004069683	0.00164418
0.010476017	0.006436743	0.003385431
0.014578971	0.011129337	0.006505243
0.020288855	0.015738876	0.01166536
0.028235028	0.022320965	0.01952171
0.039293336	0.030294221	0.030487556
0.054682654	0.04148585	0.044433697
0.07609923	0.058325201	0.060434837
0.105903653	0.075725172	0.076709178
0.147381041	0.093768817	0.090864109
0.205103135	0.095056166	0.10044365
0.285432208	0.104898154	0.103618587
0.397222331	0.106351612	0.099755744
0.55279529	0.078092232	0.089623774
0.769298725	0.098980503	0.07514388
1.070596184	0.034031685	0.058796174
1.489897425	0.059259567	0.042932837
2.073418877	0.013973962	0.029256016
2.88547773	0.027885634	0.018604836
4.015581135	0.007412637	0.011041334
5.58829191	0.005107867	0.006115083
7.776958158	0.002491643	0.00316059
10.82282013	0.000809784	0.001524471
15.06160034	0.000332219	0.000686207
20.96050771	0.000249164	0.000288255
29.16973452	6.22911E-05	0.000113001
40.59412223	8.30548E-05	4.13403E-05
56.49289535	6.22911E-05	1.4114E-05
78.61845631	2.07637E-05	4.49688E-06
109.4095396	2.07637E-05	1.33708E-06
152.2600153	2.07637E-05	3.71013E-07
211.8929697	2.07637E-05	9.60739E-08
410.3721738	2.07637E-05	5.23593E-09
2142.058353	2.07637E-05	1.08319E-12

}{\twentyeighteen}

\pgfplotstableread{
bin	hist    fit
0.000332945	3.96259E-05	1.89906E-07
0.000565754	5.94389E-05	1.36197E-06
0.000737488	0.000138691	3.43183E-06
0.000961353	0.000178317	8.30321E-06
0.001253171	0.000158504	1.92898E-05
0.001633571	0.000178317	4.303E-05
0.002129442	0.000495324	9.21674E-05
0.002775833	0.0010699	0.000189559
0.003618437	0.000970835	0.000374347
0.004716812	0.002100174	0.000709848
0.0061486	0.002734189	0.001292463
0.008015006	0.004200349	0.002259609
0.01044796	0.004834364	0.003793237
0.013619436	0.00788556	0.006114327
0.017753612	0.012145348	0.009463445
0.023142718	0.015711682	0.014064091
0.030167685	0.019634649	0.020069473
0.039325079	0.027024885	0.027499332
0.051262199	0.034771755	0.036180136
0.066822829	0.041904422	0.045706727
0.087106885	0.055932002	0.055443664
0.113548162	0.065580916	0.064578149
0.148015683	0.069107624	0.072223933
0.192945813	0.092031225	0.077560135
0.251514474	0.064550642	0.079975663
0.32786164	0.083273894	0.079184288
0.427383973	0.084502298	0.075280424
0.557116289	0.05999366	0.068720604
0.726228823	0.04148835	0.060235672
0.946675431	0.078875416	0.050697019
1.234038561	0.03393961	0.04097066
1.60863071	0.040061816	0.03179255
2.096930228	0.012640672	0.023688614
2.733452963	0.018406245	0.016947897
3.563192042	0.010599937	0.011642704
4.644798246	0.007192107	0.007679868
6.054725789	0.001902045	0.004864246
7.892636544	0.002080361	0.002958279
10.28844473	0.000673641	0.001727526
13.41149999	0.000396259	0.000968662
17.48255802	0.00019813	0.000521532
22.78938488	0.000138691	0.00026962
29.70709792	5.94389E-05	0.00013384
38.72468132	9.90648E-05	6.37941E-05
85.77697506	1.9813E-05	5.41423E-06
145.7558439	1.9813E-05	8.5346E-07

}{\twentynineteen}

\pgfplotscreateplotcyclelist{MyCyclelist}{%
  {color0, mark = *, thick,mark options={scale=0.7}},
  {color1, mark = triangle, thick,mark options={scale=0.7}},
  {color2, mark = square, thick,mark options={scale=0.7}},
  {color3, mark = o, thick,mark options={scale=0.7}},
  {color4, mark = diamond, thick,mark options={scale=0.7}},
  {color5, mark = *, thick,mark options={scale=0.7}},
  {color6, mark = triangle, thick,mark options={scale=0.7}},
  {color7, mark = square, thick,mark options={scale=0.7}},
  {burnt_orange, mark = o, thick,mark options={scale=0.7}},
  {black, mark = diamond, thick,mark options={scale=0.7}},
  {color0, mark = none, thick,mark options={scale=0.7}},
  {color1, mark = none, thick,mark options={scale=0.7}},
  {color2, mark = none, thick,mark options={scale=0.7}},
  {color3, mark = none, thick,mark options={scale=0.7}},
  {color4, mark = none, thick,mark options={scale=0.7}},
  {color5, mark = none, thick,mark options={scale=0.7}},
  {color6, mark = none, thick,mark options={scale=0.7}},
  {color7, mark = none, thick,mark options={scale=0.7}},
  {burnt_orange, mark = none, thick,mark options={scale=0.7}},
  {black, mark = none, thick,mark options={scale=0.7}},
}

\begin{tikzpicture}
\begin{axis} [
    axis line style = thick,
    width=2.9in,
    height=2.5in, 
    xlabel={relative loss},
    ylabel={probability},
    x tick label style={
        /pgf/number format/.cd,%
        scaled x ticks = false,
        set thousands separator={},
        fixed
        },
    ymode=log,
    xmode=log,
    ymin=1e-5,
    % legend pos=north west,
    cycle list name=MyCyclelist,
    x dir=reverse
]

2010
\addplot+[only marks] table [x=bin, y=hist] {\twentyten};

% 2011
\addplot+[only marks] table [x=bin, y=hist] {\twentyeleven};

% 2012
\addplot+[only marks] table [x=bin, y=hist] {\twentytwelve};

% 2013
\addplot+[only marks] table [x=bin, y=hist] {\twentythirteen};

% 2014
\addplot+[only marks] table [x=bin, y=hist] {\twentyfourteen};

% 2015
\addplot+[only marks] table [x=bin, y=hist] {\twentyfifteen};

% 2016
\addplot+[only marks] table [x=bin, y=hist] {\twentysixteen};

% 2017
\addplot+[only marks] table [x=bin, y=hist] {\twentyseventeen};

% 2018
\addplot+[only marks] table [x=bin, y=hist] {\twentyeighteen};

% 2019
\addplot+[only marks] table [x=bin, y=hist] {\twentynineteen};

% plot the fit lines
\addplot+[mark=none] table [x=bin, y=fit] {\twentyten};
\addplot+[mark=none] table [x=bin, y=fit] {\twentyeleven};
\addplot+[mark=none] table [x=bin, y=fit] {\twentytwelve};
\addplot+[mark=none] table [x=bin, y=fit] {\twentythirteen};
\addplot+[mark=none] table [x=bin, y=fit] {\twentyfourteen};
\addplot+[mark=none] table [x=bin, y=fit] {\twentyfifteen};
\addplot+[mark=none] table [x=bin, y=fit] {\twentysixteen};
\addplot+[mark=none] table [x=bin, y=fit] {\twentyseventeen};
\addplot+[mark=none] table [x=bin, y=fit] {\twentyeighteen};
\addplot+[mark=none] table [x=bin, y=fit] {\twentynineteen};

\legend{2010, 2011, 2012, 2013, 2014, 2015, 2016, 2017, 2018, 2019}

\end{axis}
\end{tikzpicture}



==> plots/mean_rank_shift.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
height=2.25in,
width=3.25in,
/pgf/number format/.cd,
1000 sep={},
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (Years)},
xmin=2009.9, xmax=2018.1,
ylabel={Mean Rank Shifts},
ymin=-20, ymax=2000,
scaled y ticks=false,
yticklabel/.append style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
}
]
% \begin{axis}[
% axis background/.style={fill=color0},
% axis line style={white},
% tick align=outside,
% x grid style={white},
% xlabel={Time (Years)},
% xmajorgrids,
% xmajorticks=false,
% xmin=2009.6, xmax=2018.4,
% xtick style={color=white!15!black},
% y grid style={white},
% ylabel={Mean Rank Shift},
% ymajorgrids,
% ymajorticks=false,
% ymin=-81.6616413086625, ymax=1962.11092815708,
% ytick style={color=white!15!black}
% ]
\path [draw=burnt_blue, fill=burnt_blue, opacity=0.2]
(axis cs:2010,61.8575657894737)
--(axis cs:2010,43.0125)
--(axis cs:2011,138.366517857143)
--(axis cs:2012,422.340848214286)
--(axis cs:2013,947.535654885655)
--(axis cs:2014,559.913501646542)
--(axis cs:2015,177.146474358974)
--(axis cs:2016,188.669575471698)
--(axis cs:2017,990.157050869285)
--(axis cs:2018,1623.64271627073)
--(axis cs:2018,1722.36606902734)
--(axis cs:2018,1722.36606902734)
--(axis cs:2017,1064.42184481648)
--(axis cs:2016,324.452830188679)
--(axis cs:2015,198.530929487179)
--(axis cs:2014,598.325439077936)
--(axis cs:2013,1003.74183991684)
--(axis cs:2012,473.376964285714)
--(axis cs:2011,178.17619047619)
--(axis cs:2010,61.8575657894737)
--cycle;

\addplot [semithick, burnt_blue]
table {%
2010 51.8421052631579
2011 158.107142857143
2012 448.291071428571
2013 976.309771309771
2014 578.906695938529
2015 187.830128205128
2016 253.075471698113
2017 1027.86155827431
2018 1671.14119229045
};
\end{axis}

\end{tikzpicture}



==> plots/meme_peak.tex <==
\pgfplotstableread{
delta	2010_avg	2010_std_dev	2010_95_ci	2011_avg	2011_std_dev	2011_95_ci	2012_avg	2012_std_dev	2012_95_ci	2013_avg	2013_std_dev	2013_95_ci	2014_avg	2014_std_dev	2014_95_ci	2015_avg	2015_std_dev	2015_95_ci	2016_avg	2016_std_dev	2016_95_ci	2017_avg	2017_std_dev	2017_95_ci	2018_avg	2018_std_dev	2018_95_ci	2019_avg	2019_std_dev	2019_95_ci
-14	0.211628413	0.285904047	2.568745948	0.125656288	0.174683559	0.08686809	0.137732866	0.170622164	0.0649012	0.081514735	0.130887322	0.054027631	0.084313076	0.090949445	0.032249271	0.115846173	0.136679288	0.060600201	0.117904746	0.170733997	0.056118868	0.139950368	0.190643036	0.058671266	0.147266606	0.187455744	0.054431474	0.223953178	0.205328078	0.042286816
-13	0.143845861	0.186699112	1.677424967	0.120502772	0.155763551	0.077459392	0.154445189	0.199157846	0.075755593	0.082314567	0.110118894	0.045454845	0.102127565	0.101418077	0.035961286	0.098768189	0.127600369	0.056574834	0.108384771	0.147382969	0.048443576	0.130868753	0.158285242	0.048713007	0.149983905	0.17996596	0.052256668	0.229198253	0.215593512	0.044400957
-12	0.112517676	0.133471885	1.199197311	0.14484964	0.156606012	0.077878338	0.121868667	0.154629647	0.058817972	0.072856747	0.085962647	0.035483637	0.097038248	0.136978234	0.04857037	0.104333487	0.124347044	0.055132391	0.12434571	0.167233107	0.054968154	0.138208193	0.180362742	0.055507459	0.151549735	0.188044385	0.054602398	0.212731962	0.198499446	0.040880476
-11	0.056850321	0.06589946	0.592083156	0.146705468	0.156969901	0.078059295	0.129880666	0.169451251	0.064455809	0.094742419	0.086535509	0.035720103	0.111886333	0.140148052	0.049694339	0.101771043	0.124453216	0.055179465	0.10643939	0.135666899	0.0445926	0.142779967	0.190294508	0.058564005	0.162646112	0.191590639	0.055632122	0.220074374	0.192494361	0.039643743
-10	0.126998803	0.161758464	1.453342139	0.140669014	0.153772463	0.076469247	0.145624383	0.156437538	0.059505657	0.076082403	0.083044316	0.034279009	0.090213673	0.100103562	0.03549518	0.121725495	0.152208709	0.067485561	0.114452435	0.152927461	0.050266006	0.143779681	0.172726759	0.05315745	0.15192955	0.190446991	0.055300042	0.212709316	0.186031023	0.038312635
-9	0.190838138	0.266539951	2.394766451	0.189641633	0.238854024	0.118779312	0.142841805	0.173289538	0.065915815	0.084955813	0.095110781	0.039259801	0.104296737	0.11392548	0.040396219	0.148315169	0.188367126	0.083517305	0.137296365	0.195288191	0.064189631	0.133521252	0.154367917	0.047507433	0.133719021	0.155647299	0.045195265	0.215781766	0.196026173	0.040371111
-8	0.104631241	0.144624989	1.299403973	0.158998477	0.197091666	0.09801138	0.1420074	0.188602103	0.071740403	0.107142975	0.165702932	0.068398809	0.106097163	0.136293209	0.04832747	0.141900474	0.192189365	0.085211991	0.124175448	0.173549707	0.057044369	0.153350036	0.168140446	0.051745992	0.151599662	0.176541871	0.051262416	0.219541755	0.183847636	0.037862972
-7	0.12621016	0.162873775	1.463362805	0.188469748	0.230912258	0.114829964	0.144272966	0.191722813	0.072927458	0.101334674	0.146183017	0.060341384	0.081429474	0.08739763	0.030989852	0.140223844	0.166157532	0.073670123	0.141998789	0.201423802	0.066206356	0.150801296	0.175762761	0.054091794	0.160915496	0.180753284	0.052485282	0.256481965	0.231052253	0.047584647
-6	0.079612205	0.08247528	0.741010988	0.157116528	0.177919032	0.088477053	0.154534004	0.216156061	0.082221368	0.077250472	0.098007892	0.04045567	0.110902049	0.107911784	0.038263855	0.124863026	0.168204566	0.074577727	0.127053441	0.166187891	0.054624601	0.166931067	0.18602518	0.0572501	0.173588912	0.192551048	0.055910996	0.230773997	0.201996405	0.041600666
-5	0.092910367	0.112434824	1.010186815	0.151476128	0.163085139	0.081100332	0.160592461	0.204978512	0.077969656	0.132057998	0.163365607	0.067434008	0.100211207	0.093432035	0.033129559	0.114605669	0.134622855	0.05968843	0.122558458	0.162903657	0.0535451	0.157803096	0.167795418	0.051639807	0.198541779	0.238894603	0.069367762	0.241143242	0.218314327	0.044961302
-4	0.159904275	0.21275507	1.911528462	0.152846857	0.211345371	0.10509958	0.186967098	0.19991624	0.076044071	0.11637689	0.168704467	0.069637781	0.126670454	0.140111548	0.049681395	0.120294685	0.144389472	0.064018705	0.12240399	0.179564316	0.059021322	0.177910005	0.179265474	0.05516977	0.20509515	0.219247749	0.06366291	0.25476935	0.219436808	0.045192475
-3	0.126998803	0.161758464	1.453342139	0.195908432	0.208144262	0.103507706	0.164644431	0.204347067	0.077729467	0.092166637	0.130701729	0.053951022	0.132167845	0.155356672	0.05508708	0.109158814	0.132775516	0.058869366	0.122392614	0.165703385	0.054465347	0.187119698	0.198752501	0.061166991	0.206572075	0.214190688	0.062194493	0.236589584	0.221261861	0.04556834
-2	0.108968781	0.138490782	1.244290309	0.192899118	0.252740714	0.125685	0.161349461	0.180788083	0.068768109	0.116149285	0.130281093	0.053777392	0.181964798	0.227884117	0.080804194	0.121754771	0.154590332	0.068541513	0.134383354	0.167512354	0.055059941	0.239640087	0.272586369	0.083889702	0.218271522	0.244274286	0.070929859	0.26238948	0.219030689	0.045108835
-1	0.602931578	0.025113713	0.22563776	0.329861058	0.302860407	0.150608937	0.228227922	0.278722757	0.106020467	0.148320008	0.182408625	0.07529458	0.246160849	0.239251268	0.084834811	0.142233449	0.151917786	0.067356573	0.182773023	0.194843347	0.064043415	0.269421182	0.27741343	0.085375252	0.285225296	0.298581753	0.086699104	0.304546531	0.242525532	0.049947541
0	1	0	0	1	0	0	1	0	0	1	0	0	1	0	0	1	0	0	1	0	0	1	0	0	1	0	0	1	0	0
1	0.348920374	0.238041848	2.138721152	0.352277207	0.259423011	0.129008028	0.261160505	0.232853879	0.088572879	0.143249074	0.136631482	0.056398704	0.22044583	0.244793919	0.086800149	0.214591456	0.23734708	0.1052338	0.278828454	0.268824671	0.088360471	0.261737553	0.254433491	0.078303071	0.363767643	0.294490141	0.085511023	0.337948239	0.236436754	0.048693572
2	0.300133254	0.258271271	2.320475305	0.253915484	0.233287932	0.116011359	0.188762738	0.202863737	0.077165239	0.08898666	0.073909982	0.030508541	0.162693168	0.162502842	0.057621002	0.170932565	0.242394397	0.107471655	0.174026449	0.22209025	0.072999249	0.207660376	0.220517844	0.067865375	0.254344495	0.23990982	0.06966255	0.283977497	0.235002935	0.04839828
3	0.295686936	0.313325299	2.815116121	0.185338948	0.193494292	0.096222448	0.157881771	0.140095932	0.053289643	0.083304655	0.078487852	0.032398193	0.139891439	0.131232934	0.046533175	0.142062377	0.188705371	0.083667274	0.159936515	0.212158011	0.069734603	0.237748046	0.23877172	0.073483089	0.217062054	0.221991011	0.06445947	0.267754254	0.229615429	0.047552009
4	0.234499075	0.253560046	2.278146629	0.188865408	0.187760116	0.093370909	0.145903359	0.149160752	0.056737716	0.112183168	0.142772546	0.058933611	0.131699622	0.105995141	0.037584243	0.140860521	0.159981607	0.070931871	0.186562251	0.233114731	0.076622905	0.190916626	0.18416926	0.056678932	0.1826609	0.207807257	0.060340937	0.274318245	0.232515614	0.04815262
5	0.212920157	0.235311261	2.114187797	0.185816046	0.216402094	0.10761423	0.156182051	0.158691221	0.060362912	0.111045592	0.090680614	0.037431118	0.105000508	0.105691371	0.037476531	0.148340763	0.145261883	0.064405511	0.202782249	0.23073959	0.075842216	0.180237111	0.173563265	0.053414889	0.172556506	0.189418883	0.05500151	0.245451567	0.190512511	0.039454024
6	0.253317742	0.275712418	2.477177792	0.202040096	0.216512429	0.107669098	0.180913993	0.200294092	0.076187798	0.094517864	0.084953411	0.035067045	0.128400942	0.134813436	0.047802766	0.15453691	0.169917486	0.075337193	0.162349661	0.199733933	0.06565091	0.165331434	0.196783931	0.060561155	0.178339174	0.183648895	0.05332608	0.227660556	0.187917135	0.038916536
7	0.189369629	0.219850751	1.975280631	0.209553787	0.225438677	0.112108016	0.194426327	0.203345612	0.077348534	0.096310607	0.104329356	0.043065042	0.122010839	0.112227103	0.039794	0.143558892	0.166689409	0.073905944	0.178211689	0.203984364	0.067047992	0.172408832	0.186972666	0.057541693	0.177230978	0.170146574	0.049405415	0.25292868	0.218583707	0.04552226
8	0.372824432	0.448066331	4.025716259	0.188620422	0.200326588	0.099620069	0.174406999	0.224983711	0.085579227	0.103396277	0.108975504	0.044982877	0.103004383	0.097804679	0.034680031	0.114494219	0.12300322	0.054536573	0.159484166	0.188974876	0.062114496	0.174615978	0.187574292	0.057726847	0.175166408	0.182595575	0.053020228	0.249655804	0.21146321	0.044039345
9	0.194890134	0.212043579	1.905135968	0.186637859	0.243345088	0.121012665	0.156337858	0.171005313	0.065046942	0.091072021	0.105219277	0.043432383	0.150029076	0.215220745	0.076313958	0.102063229	0.123237325	0.054640369	0.146520552	0.175499335	0.057685196	0.167605263	0.182922899	0.056295359	0.184728839	0.192251552	0.055824032	0.244096572	0.200382881	0.041731755
10	0.15922441	0.164950559	1.482021976	0.194485803	0.237690021	0.118200467	0.17370876	0.172926026	0.065777543	0.140642809	0.201666611	0.083243886	0.106948753	0.114836017	0.040719081	0.108937948	0.119504618	0.052985379	0.14593821	0.174035514	0.05720405	0.180140667	0.198405477	0.061060193	0.190575992	0.200291087	0.058158469	0.242635677	0.201886458	0.04204489
11	0.331243881	0.409338139	3.677757264	0.166490004	0.201803799	0.100354668	0.140190226	0.139782577	0.053170449	0.084337459	0.086737198	0.035803355	0.11418387	0.105128443	0.037276925	0.118017062	0.120227434	0.053305858	0.140497606	0.170733428	0.056118681	0.159634165	0.165532761	0.050943464	0.182928183	0.184796423	0.053659288	0.229720572	0.197577682	0.041620194
12	0.117249538	0.126780023	1.139073314	0.236981038	0.284879014	0.141667001	0.177020995	0.175002619	0.066567436	0.103759824	0.141683283	0.058483985	0.109763513	0.102423734	0.036317877	0.147362121	0.191261125	0.084800432	0.140847091	0.155663221	0.051165228	0.175971204	0.188387937	0.05797725	0.168848615	0.168850973	0.049029212	0.226884892	0.190847486	0.040202463
13	0.309270641	0.391647009	3.518808766	0.183264333	0.209966058	0.104413664	0.139790877	0.152821385	0.058130146	0.072411907	0.093334699	0.03852667	0.100029601	0.105702192	0.037480367	0.152676381	0.174148814	0.077213258	0.147862592	0.16782163	0.055161597	0.153532898	0.164343733	0.050577536	0.175402258	0.176584875	0.051274903	0.228483082	0.19604966	0.041538954
14	0.258729468	0.316825066	2.84656028	0.169345076	0.196610284	0.097771994	0.162462886	0.176230538	0.067034512	0.084312614	0.107072954	0.044197543	0.124710868	0.172681433	0.061230174	0.12364039	0.141760325	0.062853007	0.146168704	0.171709517	0.056439514	0.156879533	0.154327704	0.047495057	0.176929458	0.195718616	0.056830762	0.230048324	0.191287368	0.040529921
}{\data}

\pgfplotstableread{
year	count
2010	2
2011	18
2012	29
2013	25
2014	33
2015	22
2016	38
2017	43
2018	48
2019	93
}{\counts}
% caveat on the 2019 count - there are a few memes that peak near the end of the year, so we don't have the full 14 day window of data after the peak - so at the end of the year, there are actually only 88 memes

% this totals to 351 memes, because there was only 1 that peaked in 2009

\pgfplotscreateplotcyclelist{MyCyclelist}{%
  %{color0, mark = o, thick},
  {color1, mark = square, thick, mark options={thin, scale=.5}},
  %{color2, mark = triangle, thick},
  {color3, mark = diamond, thick, mark options={thin, scale=.5}},
  %{color4, mark = oplus, thick},
  {color5, mark = pentagon, thick, mark options={thin, scale=.5}},
  %{color6, mark = otimes, thick},
  {color7, mark = star, thick, mark options={thin, scale=.5}},
  %{color8, mark = Mercedes star, thick},
  {color9, mark = +, thick, mark options={thin, scale=.5}},
  %{color0, mark = o, thick},
  {color1, mark = square, thick, mark options={thin, scale=.5}},
  %{color2, mark = triangle, thick},
  {color3, mark = diamond, thick, mark options={thin, scale=.5}},
  %{color4, mark = oplus, thick},
  {color5, mark = pentagon, thick, mark options={thin, scale=.5}},
  %{color6, mark = otimes, thick},
  {color7, mark = star, thick, mark options={thin, scale=.5}},
  %{color8, mark = Mercedes star, thick},
  {color9, mark = +, thick, mark options={thin, scale=.5}},
}


\begin{tikzpicture}
\begin{axis} [
    xlabel={$t-t_{\textrm{peak}}$ (Days)},
    xmin=-14,
    xmax=14,
    %ymode=log,
    ylabel={$R_m(t) = F_m(t) / F_m(t_{\textrm{peak}})$},
    extra description/.code={
        \coordinate (tr) at (0,1.01);
        \node[anchor=south east, font=\sffamily] at (tr) {(A)};
    },
    legend style={at={(0.5,-0.15)},anchor=north, font=\sffamily\scriptsize, draw=none},
    legend columns=5,
    legend image post style={ mark options={thick, scale=1.2}},
    ]

% 2010
%\addplot [color0, very thick] table [x=delta, y=2010_avg] {\data};
% shaded confidence interval
%\addplot [name path=upper,draw=none] table[x=delta, y expr=\thisrow{2010_avg}+\thisrow{2010_95_ci}] {\data};
%\addplot [name path=lower,draw=none] table[x=delta, y expr=\thisrow{2010_avg}-\thisrow{2010_95_ci}] {\data};
%\addplot [fill=red, opacity=0.1] %fill between[of=upper and lower];


% 2011
\addplot [color1,  mark = square,  mark options={semithick, scale=.8}, very thick] table [x=delta, y=2011_avg] {\data};
% shaded confidence interval
\addplot [forget plot, name path=upper,draw=none] table[x=delta, y expr=\thisrow{2011_avg}+\thisrow{2011_95_ci}] {\data};
\addplot [forget plot, name path=lower,draw=none] table[x=delta, y expr=\thisrow{2011_avg}-\thisrow{2011_95_ci}] {\data};
\addplot [forget plot, fill=color1, opacity=0.1] fill between[of=upper and lower];


% %2012
% \addplot [color2, very thick] table [x=delta, y=2012_avg] {\data};
% % shaded confidence interval
% \addplot [name path=upper,draw=none] table[x=delta, y expr=\thisrow{2012_avg}+\thisrow{2012_95_ci}] {\data};
% \addplot [name path=lower,draw=none] table[x=delta, y expr=\thisrow{2012_avg}-\thisrow{2012_95_ci}] {\data};
% \addplot [fill=color2, opacity=0.1] fill between[of=upper and lower];

% 2013
\addplot [color3, mark = diamond,  mark options={semithick, scale=1}, very thick] table [x=delta, y=2013_avg] {\data};
% shaded confidence interval
\addplot [forget plot, name path=upper,draw=none] table[x=delta, y expr=\thisrow{2013_avg}+\thisrow{2013_95_ci}] {\data};
\addplot [forget plot, name path=lower,draw=none] table[x=delta, y expr=\thisrow{2013_avg}-\thisrow{2013_95_ci}] {\data};
\addplot [forget plot, fill=color3, opacity=0.1] fill between[of=upper and lower];

% % % 2014
% \addplot [color4, very thick] table [x=delta, y=2014_avg] {\data};
% % shaded confidence interval
% \addplot [name path=upper,draw=none] table[x=delta, y expr=\thisrow{2014_avg}+\thisrow{2014_95_ci}] {\data};
% \addplot [name path=lower,draw=none] table[x=delta, y expr=\thisrow{2014_avg}-\thisrow{2014_95_ci}] {\data};
% \addplot [fill=color4, opacity=0.1] fill between[of=upper and lower];


% 2015
\addplot [color5, mark = pentagon,  mark options={semithick, scale=.8},  very thick] table [x=delta, y=2015_avg] {\data};
% shaded confidence interval
\addplot [forget plot, name path=upper,draw=none] table[x=delta, y expr=\thisrow{2015_avg}+\thisrow{2015_95_ci}] {\data};
\addplot [forget plot, name path=lower,draw=none] table[x=delta, y expr=\thisrow{2015_avg}-\thisrow{2015_95_ci}] {\data};
\addplot [forget plot, fill=color5, opacity=0.1] fill between[of=upper and lower];


% % 2016
% \addplot [color6, very thick] table [x=delta, y=2016_avg] {\data};
% % shaded confidence interval
% \addplot [name path=upper,draw=none] table[x=delta, y expr=\thisrow{2016_avg}+\thisrow{2016_95_ci}] {\data};
% \addplot [name path=lower,draw=none] table[x=delta, y expr=\thisrow{2016_avg}-\thisrow{2016_95_ci}] {\data};
% \addplot [fill=color6, opacity=0.1] fill between[of=upper and lower];

% 2017
\addplot [color7, mark = star,  mark options={semithick, scale=.8}, very thick] table [x=delta, y=2017_avg] {\data};
% shaded confidence interval
\addplot [forget plot, name path=upper,draw=none] table[x=delta, y expr=\thisrow{2017_avg}+\thisrow{2017_95_ci}] {\data};
\addplot [forget plot, name path=lower,draw=none] table[x=delta, y expr=\thisrow{2017_avg}-\thisrow{2017_95_ci}] {\data};
\addplot [forget plot, fill=color7, opacity=0.1] fill between[of=upper and lower];

% % 2018
% \addplot [color8, very thick] table [x=delta, y=2018_avg] {\data};
% % shaded confidence interval
% \addplot [name path=upper,draw=none] table[x=delta, y expr=\thisrow{2018_avg}+\thisrow{2018_95_ci}] {\data};
% \addplot [name path=lower,draw=none] table[x=delta, y expr=\thisrow{2018_avg}-\thisrow{2018_95_ci}] {\data};
% \addplot [fill=color8, opacity=0.1] fill between[of=upper and lower];

% 2019
\addplot [color9, mark = +,  mark options={semithick, scale=1},  very thick] table [x=delta, y=2019_avg] {\data};
% shaded confidence interval
\addplot [forget plot, name path=upper,draw=none] table[x=delta, y expr=\thisrow{2019_avg}+\thisrow{2019_95_ci}] {\data};
\addplot [forget plot, name path=lower,draw=none] table[x=delta, y expr=\thisrow{2019_avg}-\thisrow{2019_95_ci}] {\data};
\addplot [forget plot, fill=color9, opacity=0.1] fill between[of=upper and lower];

\legend{2011,2013,2015,2017,2019}

\end{axis}
\end{tikzpicture}



==> plots/normalized_aggregate_meme_freq.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
height=2.25in,
width=3.25in,
xlabel={Time (Years)},
xmin=2009.9, xmax=2020.1,
ylabel={Mean Normalized Meme-Frequency},
ymin=-0.0025, ymax=0.034,
yticklabel/.append style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
xticklabels={ 2010, 2012, 2010, 2012, 2014, 2016, 2018, 2020},
xticklabel/.append style={
    /pgf/number format/.cd,%
    scaled x ticks = false,
    set thousands separator={},
    fixed
    },
]
\path [draw=burnt_blue, fill=burnt_blue, opacity=0.2]
(axis cs:2010,0.0110184767569431)
--(axis cs:2010,0.00272299193673672)
--(axis cs:2010.08333333333,0.00293354062387903)
--(axis cs:2010.16666666667,0.00286014495237955)
--(axis cs:2010.25,0.00371014212901952)
--(axis cs:2010.33333333333,0.003360018753987)
--(axis cs:2010.41666666667,0.00332079066248569)
--(axis cs:2010.5,0.00354506686850993)
--(axis cs:2010.58333333333,0.00358659841602554)
--(axis cs:2010.66666666667,0.00373924168706086)
--(axis cs:2010.75,0.003844195672454)
--(axis cs:2010.83333333333,0.00378108954888871)
--(axis cs:2010.91666666667,0.0039227847729342)
--(axis cs:2011,0.00370922157983533)
--(axis cs:2011.08333333333,0.00405167528761295)
--(axis cs:2011.16666666667,0.00405893017947313)
--(axis cs:2011.25,0.00468484712839087)
--(axis cs:2011.33333333333,0.00417643507195551)
--(axis cs:2011.41666666667,0.0041672236747944)
--(axis cs:2011.5,0.00440214406227785)
--(axis cs:2011.58333333333,0.00449494236520718)
--(axis cs:2011.66666666667,0.00450633514678378)
--(axis cs:2011.75,0.00453215163328433)
--(axis cs:2011.83333333333,0.0045919319235504)
--(axis cs:2011.91666666667,0.00477450058497686)
--(axis cs:2012,0.00445224195650204)
--(axis cs:2012.08333333333,0.00421359955337006)
--(axis cs:2012.16666666667,0.00458370205886349)
--(axis cs:2012.25,0.00484308824862812)
--(axis cs:2012.33333333333,0.00492178764934191)
--(axis cs:2012.41666666667,0.00478046948380269)
--(axis cs:2012.5,0.00487952487903562)
--(axis cs:2012.58333333333,0.00499564000302318)
--(axis cs:2012.66666666667,0.00488883006943718)
--(axis cs:2012.75,0.00482923962959596)
--(axis cs:2012.83333333333,0.00483993867655513)
--(axis cs:2012.91666666667,0.00457230335055751)
--(axis cs:2013,0.00463387205859797)
--(axis cs:2013.08333333333,0.00428048179034981)
--(axis cs:2013.16666666667,0.0044676373070677)
--(axis cs:2013.25,0.00468606204529608)
--(axis cs:2013.33333333333,0.00439577726877176)
--(axis cs:2013.41666666667,0.00406209681944982)
--(axis cs:2013.5,0.00383924340653872)
--(axis cs:2013.58333333333,0.00384000118600013)
--(axis cs:2013.66666666667,0.00386727097799067)
--(axis cs:2013.75,0.00372411800721249)
--(axis cs:2013.83333333333,0.00372317401414085)
--(axis cs:2013.91666666667,0.00413285174276314)
--(axis cs:2014,0.00422579709619445)
--(axis cs:2014.08333333333,0.00434796197814645)
--(axis cs:2014.16666666667,0.00410865430415039)
--(axis cs:2014.25,0.0048001458823756)
--(axis cs:2014.33333333333,0.00460473546028079)
--(axis cs:2014.41666666667,0.00438468967773339)
--(axis cs:2014.5,0.00401498206420527)
--(axis cs:2014.58333333333,0.00404659124573243)
--(axis cs:2014.66666666667,0.00390522240681799)
--(axis cs:2014.75,0.00370442521040429)
--(axis cs:2014.83333333333,0.00384940583111047)
--(axis cs:2014.91666666667,0.00371697092245178)
--(axis cs:2015,0.00387782503393589)
--(axis cs:2015.08333333333,0.00385487815413761)
--(axis cs:2015.16666666667,0.00363132412273888)
--(axis cs:2015.25,0.00382743734622713)
--(axis cs:2015.33333333333,0.00365323920018068)
--(axis cs:2015.41666666667,0.00337864157538057)
--(axis cs:2015.5,0.00376620065971471)
--(axis cs:2015.58333333333,0.00368382011161522)
--(axis cs:2015.66666666667,0.00362262816420836)
--(axis cs:2015.75,0.00348842714392675)
--(axis cs:2015.83333333333,0.00345081146099082)
--(axis cs:2015.91666666667,0.00346123055482828)
--(axis cs:2016,0.00334908954795431)
--(axis cs:2016.08333333333,0.00329743674460019)
--(axis cs:2016.16666666667,0.00329154699210608)
--(axis cs:2016.25,0.00358229866595471)
--(axis cs:2016.33333333333,0.00371248347452579)
--(axis cs:2016.41666666667,0.00366979134217679)
--(axis cs:2016.5,0.00348584205853309)
--(axis cs:2016.58333333333,0.00377272084614743)
--(axis cs:2016.66666666667,0.00371667083708656)
--(axis cs:2016.75,0.00340236512905676)
--(axis cs:2016.83333333333,0.00355097528933575)
--(axis cs:2016.91666666667,0.00357407120574276)
--(axis cs:2017,0.0035695417887019)
--(axis cs:2017.08333333333,0.00383039298063451)
--(axis cs:2017.16666666667,0.00379007810275839)
--(axis cs:2017.25,0.00396128179086256)
--(axis cs:2017.33333333333,0.00362908278025144)
--(axis cs:2017.41666666667,0.00377612780041032)
--(axis cs:2017.5,0.00365667150521174)
--(axis cs:2017.58333333333,0.00343414094417297)
--(axis cs:2017.66666666667,0.00331529599851387)
--(axis cs:2017.75,0.0035838306775329)
--(axis cs:2017.83333333333,0.00332904501945392)
--(axis cs:2017.91666666667,0.00333981383341246)
--(axis cs:2018,0.003543842021663)
--(axis cs:2018.08333333333,0.00348126839581748)
--(axis cs:2018.16666666667,0.00386640629557906)
--(axis cs:2018.25,0.00390231635302303)
--(axis cs:2018.33333333333,0.00371310383136642)
--(axis cs:2018.41666666667,0.00355205173288018)
--(axis cs:2018.5,0.00395509179641359)
--(axis cs:2018.58333333333,0.00377688103045123)
--(axis cs:2018.66666666667,0.00381866410309317)
--(axis cs:2018.75,0.0037725776166455)
--(axis cs:2018.83333333333,0.00387774103130411)
--(axis cs:2018.91666666667,0.00382093104771114)
--(axis cs:2019,0.00371146014086179)
--(axis cs:2019.08333333333,0.00392585987402958)
--(axis cs:2019.16666666667,0.00403012042597244)
--(axis cs:2019.25,0.00426636919522431)
--(axis cs:2019.33333333333,0.00390393834316709)
--(axis cs:2019.41666666667,0.00468055874943837)
--(axis cs:2019.5,0.00432540913451289)
--(axis cs:2019.58333333333,0.00421035579487447)
--(axis cs:2019.66666666667,0.00408604262030936)
--(axis cs:2019.75,0.00424094609223535)
--(axis cs:2019.83333333333,0.0044958801178268)
--(axis cs:2019.91666666667,0.00419571647680195)
--(axis cs:2019.91666666667,0.00984480299568324)
--(axis cs:2019.91666666667,0.00984480299568324)
--(axis cs:2019.83333333333,0.0118422874254152)
--(axis cs:2019.75,0.0101671099105275)
--(axis cs:2019.66666666667,0.0104209193916453)
--(axis cs:2019.58333333333,0.0103361244034622)
--(axis cs:2019.5,0.0104349603044247)
--(axis cs:2019.41666666667,0.0109458370246368)
--(axis cs:2019.33333333333,0.00951258389374977)
--(axis cs:2019.25,0.00977816957521859)
--(axis cs:2019.16666666667,0.00933141886908422)
--(axis cs:2019.08333333333,0.00900608677317014)
--(axis cs:2019,0.00875439612817246)
--(axis cs:2018.91666666667,0.00916885860356626)
--(axis cs:2018.83333333333,0.00939158077163882)
--(axis cs:2018.75,0.00874513857303003)
--(axis cs:2018.66666666667,0.00873571006781186)
--(axis cs:2018.58333333333,0.00853489819280414)
--(axis cs:2018.5,0.00897342537602646)
--(axis cs:2018.41666666667,0.00844879631557398)
--(axis cs:2018.33333333333,0.00886695066982496)
--(axis cs:2018.25,0.00903760453543946)
--(axis cs:2018.16666666667,0.00902781969914788)
--(axis cs:2018.08333333333,0.00815280733477013)
--(axis cs:2018,0.00854512005042214)
--(axis cs:2017.91666666667,0.0089910285626217)
--(axis cs:2017.83333333333,0.0088794971011192)
--(axis cs:2017.75,0.00923428052206928)
--(axis cs:2017.66666666667,0.00902116249550447)
--(axis cs:2017.58333333333,0.00917467819755618)
--(axis cs:2017.5,0.00950697680253667)
--(axis cs:2017.41666666667,0.00946852240498133)
--(axis cs:2017.33333333333,0.00937539297919804)
--(axis cs:2017.25,0.0100185559350238)
--(axis cs:2017.16666666667,0.00939906632615305)
--(axis cs:2017.08333333333,0.0095129385732199)
--(axis cs:2017,0.00917482271599423)
--(axis cs:2016.91666666667,0.00941771186040744)
--(axis cs:2016.83333333333,0.0091957304602349)
--(axis cs:2016.75,0.00880552279165258)
--(axis cs:2016.66666666667,0.00971786525479182)
--(axis cs:2016.58333333333,0.00917495358312446)
--(axis cs:2016.5,0.00908100575808523)
--(axis cs:2016.41666666667,0.00867365774955784)
--(axis cs:2016.33333333333,0.00892956788319959)
--(axis cs:2016.25,0.00930987372826147)
--(axis cs:2016.16666666667,0.00884743339979322)
--(axis cs:2016.08333333333,0.00873456705300323)
--(axis cs:2016,0.00910222576042137)
--(axis cs:2015.91666666667,0.0090696213097039)
--(axis cs:2015.83333333333,0.00900061154424152)
--(axis cs:2015.75,0.00929845568197808)
--(axis cs:2015.66666666667,0.00925916754512867)
--(axis cs:2015.58333333333,0.00905085809147529)
--(axis cs:2015.5,0.00975392774245218)
--(axis cs:2015.41666666667,0.00908796340841312)
--(axis cs:2015.33333333333,0.00998475352115241)
--(axis cs:2015.25,0.00986467473140251)
--(axis cs:2015.16666666667,0.00965523553817329)
--(axis cs:2015.08333333333,0.010093264388107)
--(axis cs:2015,0.0102718957830515)
--(axis cs:2014.91666666667,0.0100565943089706)
--(axis cs:2014.83333333333,0.0102911165843972)
--(axis cs:2014.75,0.0103168569174841)
--(axis cs:2014.66666666667,0.0101130994891564)
--(axis cs:2014.58333333333,0.0106347127869452)
--(axis cs:2014.5,0.0109550570808302)
--(axis cs:2014.41666666667,0.011962159243432)
--(axis cs:2014.33333333333,0.0155782069124282)
--(axis cs:2014.25,0.0201812634430071)
--(axis cs:2014.16666666667,0.0157963012750315)
--(axis cs:2014.08333333333,0.0222407268015197)
--(axis cs:2014,0.0171571706981327)
--(axis cs:2013.91666666667,0.0125482422028332)
--(axis cs:2013.83333333333,0.0106569278904878)
--(axis cs:2013.75,0.0108079665162516)
--(axis cs:2013.66666666667,0.0112996526163996)
--(axis cs:2013.58333333333,0.0115049289702396)
--(axis cs:2013.5,0.0112355322974745)
--(axis cs:2013.41666666667,0.0127679531400115)
--(axis cs:2013.33333333333,0.0130271611756013)
--(axis cs:2013.25,0.0126571468884124)
--(axis cs:2013.16666666667,0.0125305626501481)
--(axis cs:2013.08333333333,0.0133126651082234)
--(axis cs:2013,0.0143371992963256)
--(axis cs:2012.91666666667,0.0149123991382985)
--(axis cs:2012.83333333333,0.0190355628030538)
--(axis cs:2012.75,0.0181182757957806)
--(axis cs:2012.66666666667,0.014444073431338)
--(axis cs:2012.58333333333,0.018272127395181)
--(axis cs:2012.5,0.0167962192335768)
--(axis cs:2012.41666666667,0.0146536684183611)
--(axis cs:2012.33333333333,0.0139608754789587)
--(axis cs:2012.25,0.0144433612790245)
--(axis cs:2012.16666666667,0.0132913956933853)
--(axis cs:2012.08333333333,0.0129586987772672)
--(axis cs:2012,0.0127336413126125)
--(axis cs:2011.91666666667,0.0141319653048572)
--(axis cs:2011.83333333333,0.0136571021940755)
--(axis cs:2011.75,0.0134708832400614)
--(axis cs:2011.66666666667,0.0131791804405542)
--(axis cs:2011.58333333333,0.0139947750269208)
--(axis cs:2011.5,0.0129653914172244)
--(axis cs:2011.41666666667,0.0141399278563286)
--(axis cs:2011.33333333333,0.0140236597381031)
--(axis cs:2011.25,0.0149440481872707)
--(axis cs:2011.16666666667,0.0131223887985457)
--(axis cs:2011.08333333333,0.0140521213536227)
--(axis cs:2011,0.0140361899388932)
--(axis cs:2010.91666666667,0.0134112997263204)
--(axis cs:2010.83333333333,0.0132427046172567)
--(axis cs:2010.75,0.0133651290684243)
--(axis cs:2010.66666666667,0.0136404895117275)
--(axis cs:2010.58333333333,0.0118663504416837)
--(axis cs:2010.5,0.0117100660084957)
--(axis cs:2010.41666666667,0.0120971576098593)
--(axis cs:2010.33333333333,0.011711064283229)
--(axis cs:2010.25,0.0114973534942199)
--(axis cs:2010.16666666667,0.0108107323805335)
--(axis cs:2010.08333333333,0.0108848439107233)
--(axis cs:2010,0.0110184767569431)
--cycle;

\addplot [thick, burnt_blue]
table {%
2010 0.00596568450987755
2010.08333333333 0.00630790216342745
2010.16666666667 0.00609982507716114
2010.25 0.00719060146104727
2010.33333333333 0.00679257811873454
2010.41666666667 0.00701798003653235
2010.5 0.00710138579643878
2010.58333333333 0.00727883389841074
2010.66666666667 0.00801149082776527
2010.75 0.00815701650842967
2010.83333333333 0.00781753370632166
2010.91666666667 0.00795837035427674
2011 0.00817195993206772
2011.08333333333 0.00822899316004705
2011.16666666667 0.00797244485165031
2011.25 0.00887816756586728
2011.33333333333 0.00825408798017876
2011.41666666667 0.00838449450282215
2011.5 0.00807403153660966
2011.58333333333 0.00824598140284717
2011.66666666667 0.0080353626387414
2011.75 0.008473782857403
2011.83333333333 0.00830661474641876
2011.91666666667 0.00872997935400721
2012 0.00806572568596413
2012.08333333333 0.00795660981463002
2012.16666666667 0.00830864703865165
2012.25 0.00883437399018557
2012.33333333333 0.00860855432204288
2012.41666666667 0.00902580703873615
2012.5 0.00983789302746195
2012.58333333333 0.0106665399796788
2012.66666666667 0.00880452226558569
2012.75 0.0101830392797539
2012.83333333333 0.0103712128429893
2012.91666666667 0.0090669874612405
2013 0.00846501449238263
2013.08333333333 0.00827330286752373
2013.16666666667 0.00799017713919579
2013.25 0.0080624707441702
2013.33333333333 0.00826769730409376
2013.41666666667 0.00784123349558386
2013.5 0.00703753305592608
2013.58333333333 0.0069734925312774
2013.66666666667 0.00687046492136364
2013.75 0.00687415122851953
2013.83333333333 0.00663210577067903
2013.91666666667 0.00803554950086442
2014 0.00964015583774916
2014.08333333333 0.0108455586503758
2014.16666666667 0.00906486950184239
2014.25 0.0107671199665591
2014.33333333333 0.00918089176134419
2014.41666666667 0.00775368098789905
2014.5 0.00690956091365726
2014.58333333333 0.00685747336160549
2014.66666666667 0.00657379627486662
2014.75 0.00665687882030102
2014.83333333333 0.0065933812753709
2014.91666666667 0.00647355521071027
2015 0.00637708097981752
2015.08333333333 0.00666528607990792
2015.16666666667 0.00617790949131922
2015.25 0.00656049545457552
2015.33333333333 0.00625592048126189
2015.41666666667 0.00587744955091743
2015.5 0.0063371566522678
2015.58333333333 0.00596535577576431
2015.66666666667 0.00595143358687184
2015.75 0.00592567385799525
2015.83333333333 0.00582146828605858
2015.91666666667 0.00585745202190699
2016 0.00582992400613233
2016.08333333333 0.00565265857066264
2016.16666666667 0.00563102931790529
2016.25 0.00609238221134585
2016.33333333333 0.0059521027480067
2016.41666666667 0.00592410586700288
2016.5 0.00593040935311119
2016.58333333333 0.00615474299566835
2016.66666666667 0.00630001017341322
2016.75 0.00582094603943278
2016.83333333333 0.00607346410488825
2016.91666666667 0.00610845032879591
2017 0.00599042277133642
2017.08333333333 0.00625813887497189
2017.16666666667 0.00628138055285157
2017.25 0.00650618423655186
2017.33333333333 0.00605548957874503
2017.41666666667 0.00620927910059711
2017.5 0.00618773353616488
2017.58333333333 0.00586531641134057
2017.66666666667 0.00589041520401181
2017.75 0.00595127353326904
2017.83333333333 0.00570171477776004
2017.91666666667 0.0057785584159951
2018 0.00574028278033605
2018.08333333333 0.00563938450383458
2018.16666666667 0.00611251642664889
2018.25 0.00612508625092791
2018.33333333333 0.00593412840603671
2018.41666666667 0.00575543551030338
2018.5 0.00616115541552247
2018.58333333333 0.00587222834766455
2018.66666666667 0.00599275520834398
2018.75 0.00596116375645187
2018.83333333333 0.00619001539999174
2018.91666666667 0.00618738945002133
2019 0.00600104874807612
2019.08333333333 0.00617976446258052
2019.16666666667 0.00643482352450068
2019.25 0.00666631580553743
2019.33333333333 0.00647479447649627
2019.41666666667 0.00750276236288401
2019.5 0.00722418647730655
2019.58333333333 0.00692983878276818
2019.66666666667 0.00684717557363308
2019.75 0.00687065656019523
2019.83333333333 0.00783672036096362
2019.91666666667 0.006778992666227
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.2]
table {%
2010 0
2010.08333333333 0
2010.16666666667 0
2010.25 0
2010.33333333333 0
2010.41666666667 0
2010.5 0
2010.58333333333 0
2010.66666666667 0
2010.75 0
2010.83333333333 0
2010.91666666667 0
2011 0
2011.08333333333 0
2011.16666666667 0
2011.25 0
2011.33333333333 0
2011.41666666667 0
2011.5 0
2011.58333333333 0
2011.66666666667 0
2011.75 0
2011.83333333333 0
2011.91666666667 0
2012 0
2012.08333333333 0
2012.16666666667 0.000561093499655702
2012.25 0.000905402045473513
2012.33333333333 0.00101076194775062
2012.41666666667 0.00914255511687578
2012.5 0.0144921997876668
2012.58333333333 0.0134621894803315
2012.66666666667 0.0101769049383685
2012.75 0.0110272622660932
2012.83333333333 0.0052216896736287
2012.91666666667 0.00462140630948537
2013 0.00343050363497046
2013.08333333333 0.00394792320265835
2013.16666666667 0.00324450151226898
2013.25 0.00312641623654976
2013.33333333333 0.00234667698197782
2013.41666666667 0.00220711144109879
2013.5 0.00176625976902393
2013.58333333333 0.00157608868498048
2013.66666666667 0.00145635525610947
2013.75 0.00126611041805957
2013.83333333333 0.0013484596420555
2013.91666666667 0.00146741377619479
2014 0.00138856557665035
2014.08333333333 0.00110941805626969
2014.16666666667 0.00120082669871597
2014.25 0.00125481439909829
2014.33333333333 0.00134318195175424
2014.41666666667 0.00117608644821299
2014.5 0.0011787721915384
2014.58333333333 0.00104117436805673
2014.66666666667 0.000903260911356798
2014.75 0.000972006412084867
2014.83333333333 0.00103029943206032
2014.91666666667 0.000972817849192248
2015 0.000826073370588186
2015.08333333333 0.000960103144407192
2015.16666666667 0.000739583470105146
2015.25 0.000953176561756067
2015.33333333333 0.000914018389401634
2015.41666666667 0.000870274073987127
2015.5 0.000894307646522033
2015.58333333333 0.000791337053498242
2015.66666666667 0.000746228565781385
2015.75 0.0010020222183449
2015.83333333333 0.000730557668605881
2015.91666666667 0.000743885056547365
2016 0.000674109056515878
2016.08333333333 0.000585568007393249
2016.16666666667 0.000543098358894118
2016.25 0.000471779981888128
2016.33333333333 0.000562608510540169
2016.41666666667 0.00056487760976935
2016.5 0.000475221059044332
2016.58333333333 0.000495261429696541
2016.66666666667 0.000517172033815553
2016.75 0.000501238429838138
2016.83333333333 0.000391442997849711
2016.91666666667 0.000469938526528478
2017 0.000409846275655333
2017.08333333333 0.00038779624961841
2017.16666666667 0.000482091791355668
2017.25 0.000535823269905793
2017.33333333333 0.000438859721877525
2017.41666666667 0.000344232740161802
2017.5 0.000391807822816886
2017.58333333333 0.000328191901616283
2017.66666666667 0.00043900233932308
2017.75 0.000411020301929684
2017.83333333333 0.000360089804170347
2017.91666666667 0.000351297631592171
2018 0.000344544558855996
2018.08333333333 0.000363763797041005
2018.16666666667 0.000358535983131486
2018.25 0.000339389400157578
2018.33333333333 0.000382014102203008
2018.41666666667 0.000387832832734406
2018.5 0.000318471691694638
2018.58333333333 0.000412540350327398
2018.66666666667 0.000399342337632607
2018.75 0.00037065633572104
2018.83333333333 0.000270435614808463
2018.91666666667 0.00027645048861415
2019 0.000363982861135025
2019.08333333333 0.000295597705254735
2019.16666666667 0.00030829336178615
2019.25 0.000245394411777025
2019.33333333333 0.000263430974684861
2019.41666666667 0.000238522736238807
2019.5 0.000231016329625008
2019.58333333333 0.0002192554799617
2019.66666666667 0.000215232445006625
2019.75 0.000276256668166083
2019.83333333333 0.000261503728270392
2019.91666666667 0.000258022875084823
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.2]
table {%
2010 0
2010.08333333333 0
2010.16666666667 0
2010.25 0
2010.33333333333 0
2010.41666666667 0
2010.5 0
2010.58333333333 0
2010.66666666667 0
2010.75 0
2010.83333333333 3.19601842581327e-05
2010.91666666667 0.00130093952763527
2011 0.000529250592645552
2011.08333333333 0.000411457450757101
2011.16666666667 0.000161875718890068
2011.25 0.000240362028287476
2011.33333333333 0.000313990623385931
2011.41666666667 0.000396642603946456
2011.5 0.000514949416607591
2011.58333333333 0.000844757116938941
2011.66666666667 0.00100459595850675
2011.75 0.000806797549959865
2011.83333333333 0.00159995339634053
2011.91666666667 0.0016412674460126
2012 0.00334524777682605
2012.08333333333 0.0106082139841476
2012.16666666667 0.0208726781871921
2012.25 0.0299745868671657
2012.33333333333 0.0302785267681434
2012.41666666667 0.0325152580051973
2012.5 0.0321495389261038
2012.58333333333 0.0316005655978439
2012.66666666667 0.0443107725640687
2012.75 0.0237481054449541
2012.83333333333 0.0211523969773302
2012.91666666667 0.0202104650731352
2013 0.0199598661036538
2013.08333333333 0.0182634965794936
2013.16666666667 0.0182076710105343
2013.25 0.0184423429684115
2013.33333333333 0.0158128160448187
2013.41666666667 0.0155537801032407
2013.5 0.0144154798831617
2013.58333333333 0.0140987318885114
2013.66666666667 0.0131949295493292
2013.75 0.0124068225903578
2013.83333333333 0.012698428830013
2013.91666666667 0.0118077895191141
2014 0.0108867090258785
2014.08333333333 0.0106733668172153
2014.16666666667 0.0123645562274381
2014.25 0.0134278537298526
2014.33333333333 0.0124561531486786
2014.41666666667 0.011364380793149
2014.5 0.0115647109602281
2014.58333333333 0.0112727147926143
2014.66666666667 0.0119702787748155
2014.75 0.0118247715534679
2014.83333333333 0.0117840497541899
2014.91666666667 0.0115186175684514
2015 0.0115413283620292
2015.08333333333 0.0109651934407586
2015.16666666667 0.0107156690220167
2015.25 0.0105214750788962
2015.33333333333 0.0104750452828547
2015.41666666667 0.00960181064718886
2015.5 0.00972218516066494
2015.58333333333 0.0100032336415183
2015.66666666667 0.00996182116355062
2015.75 0.0101435479949376
2015.83333333333 0.00944301615315899
2015.91666666667 0.00947523590777206
2016 0.0091091891904193
2016.08333333333 0.0088259965466682
2016.16666666667 0.00888192107774756
2016.25 0.00931907566633236
2016.33333333333 0.00901844731252014
2016.41666666667 0.00850045291995906
2016.5 0.0083436800883933
2016.58333333333 0.00828273151435205
2016.66666666667 0.00840883417944548
2016.75 0.00872946297018105
2016.83333333333 0.00833852399446297
2016.91666666667 0.00801435703349918
2017 0.0075565407073952
2017.08333333333 0.0114569066498003
2017.16666666667 0.00931198354881738
2017.25 0.00820296715019414
2017.33333333333 0.00807688637072467
2017.41666666667 0.00808016580623042
2017.5 0.00819643951180153
2017.58333333333 0.00853959733265992
2017.66666666667 0.0078296293508137
2017.75 0.00797379385743587
2017.83333333333 0.00765687890340137
2017.91666666667 0.00763254108887834
2018 0.00766915653359464
2018.08333333333 0.00737859346897377
2018.16666666667 0.00747243846810649
2018.25 0.00784936647573748
2018.33333333333 0.00733048951341793
2018.41666666667 0.00724533476078455
2018.5 0.00720291974701359
2018.58333333333 0.00733525693082137
2018.66666666667 0.00753235713982266
2018.75 0.00774848244673983
2018.83333333333 0.00775308461262143
2018.91666666667 0.00756031988427394
2019 0.00728426460068954
2019.08333333333 0.00718351965283853
2019.16666666667 0.00703469398257487
2019.25 0.00690739825742738
2019.33333333333 0.00653920093513304
2019.41666666667 0.0068882935420812
2019.5 0.00662432366876528
2019.58333333333 0.00701478766586324
2019.66666666667 0.00698010776514542
2019.75 0.00705814316438837
2019.83333333333 0.00685704378390829
2019.91666666667 0.00676499319484688
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.2]
table {%
2010 0.407212108856757
2010.08333333333 0.427293093899431
2010.16666666667 0.412664747414289
2010.25 0.423196378214394
2010.33333333333 0.498438963554944
2010.41666666667 0.576097672423749
2010.5 0.559773365275213
2010.58333333333 0.590745368755607
2010.66666666667 0.686506858943694
2010.75 0.6884533397074
2010.83333333333 0.653042444946425
2010.91666666667 0.662087456343495
2011 0.749948089778747
2011.08333333333 0.727840799892595
2011.16666666667 0.701106863615581
2011.25 0.683902079086357
2011.33333333333 0.727118552928914
2011.41666666667 0.70445615235195
2011.5 0.623301876612402
2011.58333333333 0.682256566080505
2011.66666666667 0.61385449661494
2011.75 0.670749603781039
2011.83333333333 0.702976133785348
2011.91666666667 0.735864823900132
2012 0.673126928076357
2012.08333333333 0.715777658794061
2012.16666666667 0.694847988273627
2012.25 0.696283068779094
2012.33333333333 0.663237164381904
2012.41666666667 0.699401268757289
2012.5 0.694928186222244
2012.58333333333 0.671744376054166
2012.66666666667 0.621135502509047
2012.75 0.605033679719589
2012.83333333333 0.647565416182192
2012.91666666667 0.663175444313756
2013 0.65813425424148
2013.08333333333 0.605543183578116
2013.16666666667 0.595369129319247
2013.25 0.581665642511645
2013.33333333333 0.573667851750783
2013.41666666667 0.545376081539784
2013.5 0.545887352333117
2013.58333333333 0.541399911146467
2013.66666666667 0.519948070512529
2013.75 0.514030234665927
2013.83333333333 0.503824090971857
2013.91666666667 0.494097783961803
2014 0.479720570706343
2014.08333333333 0.488507374811579
2014.16666666667 0.4754437986722
2014.25 0.481777280747035
2014.33333333333 0.469610536780266
2014.41666666667 0.478266245860797
2014.5 0.449641855994625
2014.58333333333 0.46043934168909
2014.66666666667 0.441835461208456
2014.75 0.469824002538053
2014.83333333333 0.44450176200521
2014.91666666667 0.447106326432065
2015 0.439674165948961
2015.08333333333 0.438581788896711
2015.16666666667 0.422033523487982
2015.25 0.447454954049726
2015.33333333333 0.438390179811675
2015.41666666667 0.406174827737198
2015.5 0.412151531441547
2015.58333333333 0.38640163376356
2015.66666666667 0.365202939334886
2015.75 0.371808822766415
2015.83333333333 0.37556725561846
2015.91666666667 0.378011390526681
2016 0.381272595594398
2016.08333333333 0.358303905871014
2016.16666666667 0.342516860313176
2016.25 0.342483846369944
2016.33333333333 0.353312574237934
2016.41666666667 0.349678342588621
2016.5 0.363057964487823
2016.58333333333 0.370914698030127
2016.66666666667 0.357308411807235
2016.75 0.345775373678341
2016.83333333333 0.354095657866949
2016.91666666667 0.371728995108781
2017 0.365368640058646
2017.08333333333 0.381778901100841
2017.16666666667 0.3767351283405
2017.25 0.37265290641789
2017.33333333333 0.375745624534958
2017.41666666667 0.406124856484137
2017.5 0.409722897749824
2017.58333333333 0.395711328140749
2017.66666666667 0.379472264371677
2017.75 0.389962732082713
2017.83333333333 0.381924942970468
2017.91666666667 0.369556380543495
2018 0.359357948154105
2018.08333333333 0.290440638779456
2018.16666666667 0.326683097810439
2018.25 0.333799341025913
2018.33333333333 0.316598463478007
2018.41666666667 0.314482259916503
2018.5 0.313030375362255
2018.58333333333 0.309139282782838
2018.66666666667 0.299272852712414
2018.75 0.316302231632805
2018.83333333333 0.325262406041122
2018.91666666667 0.326936185919947
2019 0.331291978510045
2019.08333333333 0.325213622830369
2019.16666666667 0.293433326730486
2019.25 0.294562666171287
2019.33333333333 0.290741926286858
2019.41666666667 0.292276949319071
2019.5 0.284801384488545
2019.58333333333 0.287363448040942
2019.66666666667 0.271475373292419
2019.75 0.275818665365778
2019.83333333333 0.269962482389956
2019.91666666667 0.27185036325945
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.2]
table {%
2010 0.000188378770481152
2010.08333333333 0.000395519679635388
2010.16666666667 0.000222911409811905
2010.25 0.000114702907769181
2010.33333333333 0
2010.41666666667 0.000106507242082409
2010.5 4.54472164711547e-05
2010.58333333333 8.66513192160773e-05
2010.66666666667 0
2010.75 0.000216177519271739
2010.83333333333 0.000223721289806929
2010.91666666667 0.0001210176304777
2011 7.93875888968328e-05
2011.08333333333 0.00010972198686856
2011.16666666667 0.000161875718890068
2011.25 0.000240362028287476
2011.33333333333 0.000125596249354372
2011.41666666667 0.000132214201315485
2011.5 0.000106541258608467
2011.58333333333 7.67961015399038e-05
2011.66666666667 0.000278195803894177
2011.75 5.46981389803298e-05
2011.83333333333 0.000203383906314474
2011.91666666667 0.000179513626907628
2012 0.000214005750032643
2012.08333333333 0.000237244402201384
2012.16666666667 0.00012242039992488
2012.25 0.000115583239847683
2012.33333333333 9.75296616250594e-05
2012.41666666667 0.000109139776418168
2012.5 0.000153275513354488
2012.58333333333 0.000145223187490091
2012.66666666667 0.000128112099932255
2012.75 0.000205052397509997
2012.83333333333 0.000136613974019356
2012.91666666667 0.000174667325082912
2013 0.000125890041650292
2013.08333333333 0.000125330895322487
2013.16666666667 0.000105461808238189
2013.25 0.000128803665176207
2013.33333333333 0.000149177509856781
2013.41666666667 0.000173333359248596
2013.5 0.000161548149605847
2013.58333333333 9.14454185824849e-05
2013.66666666667 0.000239801467873447
2013.75 0.000148330927638778
2013.83333333333 0.000255113986334825
2013.91666666667 0.000176089653143375
2014 0.000155270911127036
2014.08333333333 0.000272572539686949
2014.16666666667 0.000237526160185577
2014.25 0.000267931900163337
2014.33333333333 0.000161881863892205
2014.41666666667 0.00017374004348601
2014.5 0.000326551755764015
2014.58333333333 0.000236266491212874
2014.66666666667 0.000277607711288557
2014.75 0.000293953552041794
2014.83333333333 0.000507100501717187
2014.91666666667 0.000495872133245854
2015 0.000761747985173532
2015.08333333333 0.00141605946395192
2015.16666666667 0.00249402138797789
2015.25 0.00346066194198544
2015.33333333333 0.0032713967534339
2015.41666666667 0.00297876898118388
2015.5 0.00361664075356198
2015.58333333333 0.0039536299120723
2015.66666666667 0.00371793524367186
2015.75 0.0051735177919469
2015.83333333333 0.00445353059115201
2015.91666666667 0.00431143380690577
2016 0.00462287719360673
2016.08333333333 0.00419606504779722
2016.16666666667 0.00403363676970319
2016.25 0.00527199919519564
2016.33333333333 0.00500220240064428
2016.41666666667 0.00499657441298396
2016.5 0.00601127328135963
2016.58333333333 0.00652094215767112
2016.66666666667 0.00978522324298634
2016.75 0.00950770158492974
2016.83333333333 0.0116093060905898
2016.91666666667 0.0178729052575912
2017 0.0618099414472699
2017.08333333333 0.0939794280367192
2017.16666666667 0.0716010109831162
2017.25 0.062995767618697
2017.33333333333 0.0793262290895855
2017.41666666667 0.0787664982809422
2017.5 0.079606792873824
2017.58333333333 0.0742815012758894
2017.66666666667 0.0833629235996028
2017.75 0.0787937027456013
2017.83333333333 0.042258637202298
2017.91666666667 0.0460287176300425
2018 0.0569167343903114
2018.08333333333 0.0358124381962618
2018.16666666667 0.0588684736893539
2018.25 0.0398703617417676
2018.33333333333 0.0448933089957078
2018.41666666667 0.0393949400295441
2018.5 0.0561838659296489
2018.58333333333 0.0315701931250546
2018.66666666667 0.0310479159358456
2018.75 0.029015330966277
2018.83333333333 0.0287736330298859
2018.91666666667 0.0323172338273722
2019 0.0382827037110243
2019.08333333333 0.0539655721230139
2019.16666666667 0.0632355412746911
2019.25 0.0418109663819102
2019.33333333333 0.0538767282921778
2019.41666666667 0.0584623784280606
2019.5 0.0668374774873508
2019.58333333333 0.088952503297626
2019.66666666667 0.059034971391852
2019.75 0.0607006037664201
2019.83333333333 0.0553050668959121
2019.91666666667 0.0481755497043619
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.2]
table {%
2010 0
2010.08333333333 0
2010.16666666667 0
2010.25 0
2010.33333333333 0
2010.41666666667 0
2010.5 0
2010.58333333333 0
2010.66666666667 0
2010.75 0
2010.83333333333 0
2010.91666666667 0
2011 0
2011.08333333333 0
2011.16666666667 0
2011.25 0
2011.33333333333 0
2011.41666666667 0
2011.5 0
2011.58333333333 0
2011.66666666667 0
2011.75 0
2011.83333333333 0
2011.91666666667 0
2012 0
2012.08333333333 0
2012.16666666667 0
2012.25 0
2012.33333333333 0
2012.41666666667 0
2012.5 0
2012.58333333333 0
2012.66666666667 2.40210187372978e-05
2012.75 0
2012.83333333333 0
2012.91666666667 0
2013 0
2013.08333333333 0
2013.16666666667 0
2013.25 0
2013.33333333333 0
2013.41666666667 0
2013.5 0
2013.58333333333 0
2013.66666666667 5.84881628959627e-06
2013.75 0
2013.83333333333 0
2013.91666666667 0
2014 0
2014.08333333333 0
2014.16666666667 0
2014.25 0
2014.33333333333 0
2014.41666666667 4.4548729098977e-06
2014.5 0
2014.58333333333 4.00451680021821e-06
2014.66666666667 0
2014.75 0
2014.83333333333 0
2014.91666666667 3.78528345989201e-06
2015 0
2015.08333333333 0
2015.16666666667 0
2015.25 0
2015.33333333333 0
2015.41666666667 0
2015.5 0
2015.58333333333 0
2015.66666666667 0
2015.75 0
2015.83333333333 0
2015.91666666667 0
2016 0
2016.08333333333 3.03403112638989e-06
2016.16666666667 0
2016.25 2.84204808366342e-06
2016.33333333333 0
2016.41666666667 0
2016.5 0
2016.58333333333 0
2016.66666666667 0
2016.75 0
2016.83333333333 2.62713421375645e-06
2016.91666666667 0
2017 9.08182088099886e-05
2017.08333333333 0.00178802700327414
2017.16666666667 0.00155238170135103
2017.25 0.00149786959541847
2017.33333333333 0.00118118627271291
2017.41666666667 0.000958269519909883
2017.5 0.00104482086084503
2017.58333333333 0.00104845198100235
2017.66666666667 0.00122649107171706
2017.75 0.00163519428227161
2017.83333333333 0.00177393934201711
2017.91666666667 0.00192231809585529
2018 0.00179771190414864
2018.08333333333 0.00192644141036509
2018.16666666667 0.00203170390441176
2018.25 0.00201068487651495
2018.33333333333 0.00211533181966143
2018.41666666667 0.00195074126315664
2018.5 0.00219108523885911
2018.58333333333 0.00177500913890867
2018.66666666667 0.00194156441296615
2018.75 0.00193976815694011
2018.83333333333 0.00213124756041106
2018.91666666667 0.00204504678223263
2019 0.00176769735513255
2019.08333333333 0.0017306502519942
2019.16666666667 0.00186008578570495
2019.25 0.0016935243973254
2019.33333333333 0.00161406050235089
2019.41666666667 0.00159369649881852
2019.5 0.00159484767319433
2019.58333333333 0.00178318539082775
2019.66666666667 0.00209702166905761
2019.75 0.00211271938970538
2019.83333333333 0.00203259716064714
2019.91666666667 0.00210507187159366
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.2]
table {%
2010 0.0160121954908979
2010.08333333333 0.0116678305492439
2010.16666666667 0.0104768362611595
2010.25 0.0103232616992263
2010.33333333333 0.0106593703956694
2010.41666666667 0.0128873762919715
2010.5 0.0119071707154425
2010.58333333333 0.0106581122635775
2010.66666666667 0.00817176528901731
2010.75 0.00954784043450183
2010.83333333333 0.0115376265171859
2010.91666666667 0.0093486119544023
2011 0.00817692165637377
2011.08333333333 0.00965553484443331
2011.16666666667 0.0111462995007161
2011.25 0.00910972087209536
2011.33333333333 0.0118688455639882
2011.41666666667 0.0078195256206587
2011.5 0.00932236012824087
2011.58333333333 0.00970702723464384
2011.66666666667 0.013585228423499
2011.75 0.00976361780798887
2011.83333333333 0.0114572933890487
2011.91666666667 0.0112196016817267
2012 0.0116802085675711
2012.08333333333 0.0122011406846426
2012.16666666667 0.0131091844919559
2012.25 0.0110381994054537
2012.33333333333 0.0113400397471319
2012.41666666667 0.0134661693365186
2012.5 0.0166457207502974
2012.58333333333 0.0181238537987634
2012.66666666667 0.014436632261116
2012.75 0.0117943101234454
2012.83333333333 0.0137904217107316
2012.91666666667 0.0142499426046809
2013 0.0148361414084869
2013.08333333333 0.0186534149204969
2013.16666666667 0.0146529877093295
2013.25 0.021691708158084
2013.33333333333 0.0192783243507224
2013.41666666667 0.017951558239513
2013.5 0.0180180036193721
2013.58333333333 0.0152767640455445
2013.66666666667 0.0171019388307795
2013.75 0.0169309158833406
2013.83333333333 0.0163689463885038
2013.91666666667 0.02254925836086
2014 0.0173459789287631
2014.08333333333 0.0197208623450698
2014.16666666667 0.0184654596381306
2014.25 0.0184471113262457
2014.33333333333 0.0209308874827111
2014.41666666667 0.0202117583922059
2014.5 0.0240851831568386
2014.58333333333 0.0239630285325058
2014.66666666667 0.0229585720634313
2014.75 0.0254289419419622
2014.83333333333 0.0295889118144822
2014.91666666667 0.0260162532198378
2015 0.0254626959844006
2015.08333333333 0.0255557956661899
2015.16666666667 0.0239419420210271
2015.25 0.0273232877127776
2015.33333333333 0.0247574045762385
2015.41666666667 0.0225407384236739
2015.5 0.0215149198893792
2015.58333333333 0.0202936706924144
2015.66666666667 0.0216043075482637
2015.75 0.0198277073420802
2015.83333333333 0.0207395432471914
2015.91666666667 0.0193038172174041
2016 0.0178755125676107
2016.08333333333 0.0191750767187841
2016.16666666667 0.0169237368815808
2016.25 0.0186040467556608
2016.33333333333 0.0178057238014025
2016.41666666667 0.0180187770884397
2016.5 0.0254297889698953
2016.58333333333 0.0202592878585241
2016.66666666667 0.0192475560098339
2016.75 0.0194216701077283
2016.83333333333 0.0216108060423606
2016.91666666667 0.0168644425817436
2017 0.0158722284935611
2017.08333333333 0.0174404205952548
2017.16666666667 0.0150094319921116
2017.25 0.0160941825797158
2017.33333333333 0.0166626632700094
2017.41666666667 0.0177349638090118
2017.5 0.0151138741767066
2017.58333333333 0.014632072499577
2017.66666666667 0.0158131358102561
2017.75 0.0158142838331648
2017.83333333333 0.0160074277363088
2017.91666666667 0.0161967845919794
2018 0.0197565903513426
2018.08333333333 0.0175187783675547
2018.16666666667 0.0143492761773498
2018.25 0.0147141090521806
2018.33333333333 0.0144842262332792
2018.41666666667 0.0126248269879663
2018.5 0.0126387765646815
2018.58333333333 0.0126114308850086
2018.66666666667 0.0123663010553564
2018.75 0.0141943726279457
2018.83333333333 0.0110914421358199
2018.91666666667 0.0111284199795547
2019 0.010945594309322
2019.08333333333 0.010824820994105
2019.16666666667 0.0103934690294029
2019.25 0.0100672300041365
2019.33333333333 0.00923754915096581
2019.41666666667 0.0103111707697629
2019.5 0.0103358932537646
2019.58333333333 0.00938219177228513
2019.66666666667 0.00909058146201594
2019.75 0.00871568317338486
2019.83333333333 0.00833543133861874
2019.91666666667 0.0082327626645917
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.2]
table {%
2010 0
2010.08333333333 0
2010.16666666667 5.57278524529762e-05
2010.25 0
2010.33333333333 5.6698778700369e-05
2010.41666666667 5.32536210412044e-05
2010.5 0
2010.58333333333 4.33256596080386e-05
2010.66666666667 0
2010.75 0
2010.83333333333 3.19601842581327e-05
2010.91666666667 0.0001210176304777
2011 2.64625296322776e-05
2011.08333333333 5.48609934342802e-05
2011.16666666667 0
2011.25 0
2011.33333333333 0
2011.41666666667 3.77754860901386e-05
2011.5 1.77568764347445e-05
2011.58333333333 1.53592203079808e-05
2011.66666666667 1.54553224385654e-05
2011.75 1.36745347450825e-05
2011.83333333333 0.000135589270876316
2011.91666666667 2.56448038439468e-05
2012 6.75807631682029e-05
2012.08333333333 1.12973524857802e-05
2012.16666666667 0.000163227199899841
2012.25 0
2012.33333333333 1.77326657500108e-05
2012.41666666667 2.51861022503465e-05
2012.5 6.13102053417951e-05
2012.58333333333 3.63057968725228e-05
2012.66666666667 6.40560499661275e-05
2012.75 8.35398656522209e-05
2012.83333333333 8.34863174562728e-05
2012.91666666667 0.00014555610423576
2013 0.000132184543732807
2013.08333333333 0.000153182205394151
2013.16666666667 0.000210923616476377
2013.25 0.000181496073657383
2013.33333333333 0.000252454247449936
2013.41666666667 0.000387111168988532
2013.5 0.000511569140418515
2013.58333333333 0.00031199025163436
2013.66666666667 0.000327533712217391
2013.75 0.00036552978596699
2013.83333333333 0.000588324090935412
2013.91666666667 0.000733706888097397
2014 0.000714246191184365
2014.08333333333 0.000860755388485103
2014.16666666667 0.000738970276132906
2014.25 0.000826123358836955
2014.33333333333 0.00114629860377724
2014.41666666667 0.00146119831444645
2014.5 0.00154514733215168
2014.58333333333 0.00177800545929689
2014.66666666667 0.00183552561344524
2014.75 0.00159126856171958
2014.83333333333 0.00187949154207878
2014.91666666667 0.00197970324952352
2015 0.00204148460026507
2015.08333333333 0.0020054664136073
2015.16666666667 0.00210598880500793
2015.25 0.00237463847266755
2015.33333333333 0.00323851839410291
2015.41666666667 0.00270360879602619
2015.5 0.00307702461430462
2015.58333333333 0.0035503229967759
2015.66666666667 0.00382689782186118
2015.75 0.00377068668626404
2015.83333333333 0.00460985079098471
2015.91666666667 0.00409446733207945
2016 0.00486985680483022
2016.08333333333 0.00399581899345549
2016.16666666667 0.00390917672912329
2016.25 0.00411244357706097
2016.33333333333 0.00518045460200354
2016.41666666667 0.00490925033804377
2016.5 0.00484233872233104
2016.58333333333 0.00417876831306456
2016.66666666667 0.00879466093483169
2016.75 0.00508097482035923
2016.83333333333 0.00543816782247585
2016.91666666667 0.00486195859338112
2017 0.00411476346069871
2017.08333333333 0.00392741302465893
2017.16666666667 0.00385904099013413
2017.25 0.00335376655754671
2017.33333333333 0.00318173298361206
2017.41666666667 0.00290504521933845
2017.5 0.00322903688459434
2017.58333333333 0.00290526924987837
2017.66666666667 0.00288745868544459
2017.75 0.00287936384486957
2017.83333333333 0.00345067652830725
2017.91666666667 0.00373335557549195
2018 0.00506885848058145
2018.08333333333 0.00396911503990304
2018.16666666667 0.00439255559661635
2018.25 0.00461135481493175
2018.33333333333 0.00393987678540715
2018.41666666667 0.00374133265010952
2018.5 0.00425478180104037
2018.58333333333 0.00366039091540494
2018.66666666667 0.00448594559273962
2018.75 0.00457848826123989
2018.83333333333 0.00449173855589155
2018.91666666667 0.00517185634599889
2019 0.00475634987736359
2019.08333333333 0.00489965581838435
2019.16666666667 0.00532654224597984
2019.25 0.00464583124024776
2019.33333333333 0.00470246121108721
2019.41666666667 0.00565769853346061
2019.5 0.00622630758278484
2019.58333333333 0.00595042720301119
2019.66666666667 0.00536138041832476
2019.75 0.00532187716187304
2019.83333333333 0.00509337943472104
2019.91666666667 0.00583864877446039
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.2]
table {%
2010 0
2010.08333333333 0
2010.16666666667 0
2010.25 0
2010.33333333333 0
2010.41666666667 0
2010.5 0
2010.58333333333 0
2010.66666666667 0
2010.75 0
2010.83333333333 0
2010.91666666667 0
2011 0
2011.08333333333 0
2011.16666666667 0
2011.25 0
2011.33333333333 0
2011.41666666667 0
2011.5 0
2011.58333333333 0
2011.66666666667 0
2011.75 0
2011.83333333333 0
2011.91666666667 0
2012 0
2012.08333333333 0
2012.16666666667 0
2012.25 0
2012.33333333333 0
2012.41666666667 0
2012.5 0
2012.58333333333 0
2012.66666666667 0
2012.75 0
2012.83333333333 0
2012.91666666667 0
2013 0
2013.08333333333 0
2013.16666666667 0
2013.25 0
2013.33333333333 0
2013.41666666667 0
2013.5 0
2013.58333333333 0
2013.66666666667 0
2013.75 0
2013.83333333333 0
2013.91666666667 0
2014 0
2014.08333333333 0
2014.16666666667 0
2014.25 0
2014.33333333333 0
2014.41666666667 0
2014.5 0
2014.58333333333 0
2014.66666666667 0
2014.75 0
2014.83333333333 0
2014.91666666667 0
2015 0
2015.08333333333 0
2015.16666666667 0
2015.25 0
2015.33333333333 0
2015.41666666667 0
2015.5 0
2015.58333333333 0
2015.66666666667 0
2015.75 0
2015.83333333333 0
2015.91666666667 0
2016 0
2016.08333333333 0
2016.16666666667 0
2016.25 0
2016.33333333333 0
2016.41666666667 0
2016.5 0
2016.58333333333 0
2016.66666666667 0
2016.75 0
2016.83333333333 0
2016.91666666667 0
2017 0.000214237825910742
2017.08333333333 0.000398206887192058
2017.16666666667 0.000161466150214817
2017.25 0.000102293533345651
2017.33333333333 5.13559249005615e-05
2017.41666666667 3.48884533947773e-05
2017.5 2.25176909664877e-05
2017.58333333333 1.32157812731389e-05
2017.66666666667 1.35773919378272e-05
2017.75 1.11086568089104e-05
2017.83333333333 8.83655961154226e-06
2017.91666666667 8.72789146812846e-06
2018 2.83742577881408e-05
2018.08333333333 4.30489700640243e-06
2018.16666666667 3.72250474289521e-05
2018.25 9.86597093481332e-06
2018.33333333333 1.90056767265178e-05
2018.41666666667 1.35066160653773e-05
2018.5 5.45951471476522e-06
2018.58333333333 0
2018.66666666667 3.80326035840578e-06
2018.75 1.23552111907013e-05
2018.83333333333 5.37289300943966e-06
2018.91666666667 5.15125134063634e-06
2019 1.07505486411189e-05
2019.08333333333 8.25691914119372e-06
2019.16666666667 8.85052713261673e-06
2019.25 1.51478031961127e-06
2019.33333333333 4.36625924892035e-06
2019.41666666667 1.51925309706246e-06
2019.5 2.78332927259045e-06
2019.58333333333 5.55077164459999e-06
2019.66666666667 7.47334878495227e-06
2019.75 4.2941451010272e-06
2019.83333333333 2.97163327579991e-06
2019.91666666667 1.40996106603728e-06
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.2]
table {%
2010 0
2010.08333333333 0
2010.16666666667 0
2010.25 0
2010.33333333333 0
2010.41666666667 0
2010.5 0
2010.58333333333 0
2010.66666666667 0
2010.75 0
2010.83333333333 0
2010.91666666667 0
2011 0
2011.08333333333 0
2011.16666666667 0
2011.25 0
2011.33333333333 0
2011.41666666667 0
2011.5 0
2011.58333333333 0
2011.66666666667 0
2011.75 0
2011.83333333333 0
2011.91666666667 0
2012 0
2012.08333333333 0
2012.16666666667 0
2012.25 0
2012.33333333333 0
2012.41666666667 0
2012.5 0
2012.58333333333 0
2012.66666666667 0
2012.75 0
2012.83333333333 0
2012.91666666667 0
2013 0.00324796307457754
2013.08333333333 0.00247180376886017
2013.16666666667 0.00251867612615909
2013.25 0.00233603010933212
2013.33333333333 0.00217454908598922
2013.41666666667 0.00166400024878653
2013.5 0.00132469482676795
2013.58333333333 0.001253340148807
2013.66666666667 0.000976752320362577
2013.75 0.000921770764612409
2013.83333333333 0.00128077633955851
2013.91666666667 0.00131578101932133
2014 0.000953807025494649
2014.08333333333 0.000932485004192194
2014.16666666667 0.00102048276227877
2014.25 0.000843985485514511
2014.33333333333 0.000883787473141228
2014.41666666667 0.000761783267592506
2014.5 0.000700891573347155
2014.58333333333 0.000748844641640805
2014.66666666667 0.000700234376235315
2014.75 0.000642778433798057
2014.83333333333 0.000676134002289583
2014.91666666667 0.000669995172400887
2015 0.000707579239561192
2015.08333333333 0.000715443655870996
2015.16666666667 0.000484211599261665
2015.25 0.000657592192431015
2015.33333333333 0.000723323905281868
2015.41666666667 0.000527923611058368
2015.5 0.000809424208886043
2015.58333333333 0.00074550672221456
2015.66666666667 0.000802360803030428
2015.75 0.000558049296985929
2015.83333333333 0.000571047260613331
2015.91666666667 0.000514520497445261
2016 0.000479431010022068
2016.08333333333 0.000424764357694585
2016.16666666667 0.000373380121739706
2016.25 0.000395044683629215
2016.33333333333 0.000353719212072285
2016.41666666667 0.000248327838111164
2016.5 0.000278577862198402
2016.58333333333 0.000291481987269318
2016.66666666667 0.000311945036269699
2016.75 0.000377247870878178
2016.83333333333 0.000283730495085697
2016.91666666667 0.000259101241653539
2017 0.000305056034720731
2017.08333333333 0.000260265939341215
2017.16666666667 0.000235279247455876
2017.25 0.00033123620321449
2017.33333333333 0.00027545450628483
2017.41666666667 0.000213982514154634
2017.5 0.000258953446114609
2017.58333333333 0.000229073542067741
2017.66666666667 0.000224026966974149
2017.75 0.000262164300690285
2017.83333333333 0.000249632809026069
2017.91666666667 0.000274928581246047
2018 0.000214833666110209
2018.08333333333 0.00023031198984253
2018.16666666667 0.000215513432483407
2018.25 0.000224944137313744
2018.33333333333 0.000199559605628437
2018.41666666667 0.000173656492269137
2018.5 0.000158325926728192
2018.58333333333 0.000213507725169443
2018.66666666667 0.000146425523798623
2018.75 0.000160617745479117
2018.83333333333 0.000197006077012787
2018.91666666667 0.000236957561669272
2019 0.000153579266301698
2019.08333333333 0.000163486998995636
2019.16666666667 0.000172585279086026
2019.25 0.000204495343147521
2019.33333333333 0.00012953235771797
2019.41666666667 0.000150406056609184
2019.5 0.00015169144535618
2019.58333333333 0.00014293236984845
2019.66666666667 0.000152456315213026
2019.75 0.000177491330842457
2019.83333333333 0.000150067480427895
2019.91666666667 0.000179065055386735
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.2]
table {%
2010 0
2010.08333333333 0
2010.16666666667 0
2010.25 0
2010.33333333333 0
2010.41666666667 0
2010.5 0
2010.58333333333 0
2010.66666666667 0
2010.75 0
2010.83333333333 0
2010.91666666667 0
2011 0
2011.08333333333 0
2011.16666666667 0
2011.25 0
2011.33333333333 0
2011.41666666667 0
2011.5 0
2011.58333333333 0
2011.66666666667 0
2011.75 0
2011.83333333333 0
2011.91666666667 0
2012 0
2012.08333333333 0
2012.16666666667 0
2012.25 0
2012.33333333333 0
2012.41666666667 0
2012.5 0
2012.58333333333 0
2012.66666666667 0
2012.75 0
2012.83333333333 0
2012.91666666667 0
2013 0
2013.08333333333 0
2013.16666666667 0
2013.25 0
2013.33333333333 0
2013.41666666667 0
2013.5 0
2013.58333333333 0
2013.66666666667 0
2013.75 0
2013.83333333333 0
2013.91666666667 0
2014 0
2014.08333333333 0
2014.16666666667 0
2014.25 0
2014.33333333333 0
2014.41666666667 0
2014.5 0
2014.58333333333 0
2014.66666666667 0
2014.75 0
2014.83333333333 0
2014.91666666667 0
2015 0
2015.08333333333 0
2015.16666666667 0
2015.25 0
2015.33333333333 0
2015.41666666667 0
2015.5 0
2015.58333333333 0
2015.66666666667 3.30189630876719e-06
2015.75 0
2015.83333333333 0
2015.91666666667 0
2016 0
2016.08333333333 0
2016.16666666667 0
2016.25 0
2016.33333333333 4.45630503398154e-05
2016.41666666667 0.000111883971017118
2016.5 0.000357781372039124
2016.58333333333 0.0010085792656841
2016.66666666667 0.0020577426953931
2016.75 0.00216323953930144
2016.83333333333 0.00199399486824115
2016.91666666667 0.00219982034580358
2017 0.00193978379330052
2017.08333333333 0.00186870944446992
2017.16666666667 0.00179458092667325
2017.25 0.00163182541289491
2017.33333333333 0.00146130949944325
2017.41666666667 0.00122574766260318
2017.5 0.00128125661599315
2017.58333333333 0.00133699653879922
2017.66666666667 0.00131248122065663
2017.75 0.0012397260998744
2017.83333333333 0.000883655961154226
2017.91666666667 0.00100370751883477
2018 0.000928243576212036
2018.08333333333 0.000927705304879724
2018.16666666667 0.000903197203407733
2018.25 0.000828741558524319
2018.33333333333 0.00094838326865324
2018.41666666667 0.000885648110572599
2018.5 0.000917198472080558
2018.58333333333 0.00101687577580701
2018.66666666667 0.000893766184225359
2018.75 0.000984886834915906
2018.83333333333 0.000920555668950661
2018.91666666667 0.00101479651410536
2019 0.000955263036396563
2019.08333333333 0.000896701418733638
2019.16666666667 0.000873252010418184
2019.25 0.00074072757628991
2019.33333333333 0.000780104985807102
2019.41666666667 0.000861416506034416
2019.5 0.000736190592600175
2019.58333333333 0.000739640321642949
2019.66666666667 0.000660644032589781
2019.75 0.000642690383453737
2019.83333333333 0.000525979089816584
2019.91666666667 0.000582313920273398
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.2]
table {%
2010 0.00282568155721728
2010.08333333333 0.00448255636920106
2010.16666666667 0.0058514245075625
2010.25 0.00539103666515152
2010.33333333333 0.00725744367364723
2010.41666666667 0.00878684747179872
2010.5 0.0101801764895387
2010.58333333333 0.0136042571169241
2010.66666666667 0.0100575572787905
2010.75 0.0104125505115888
2010.83333333333 0.0106427413579582
2010.91666666667 0.00928810313916345
2011 0.00841508442306427
2011.08333333333 0.0113836561376131
2011.16666666667 0.00973566823610264
2011.25 0.0112970153295114
2011.33333333333 0.0147156938826873
2011.41666666667 0.0160356938452638
2011.5 0.0189288302794377
2011.58333333333 0.0181238799634173
2011.66666666667 0.022935698498831
2011.75 0.0201562642142515
2011.83333333333 0.0226840850176077
2011.91666666667 0.0208107583193629
2012 0.0230337767798292
2012.08333333333 0.0253286642731192
2012.16666666667 0.0255144516843438
2012.25 0.0260543886489984
2012.33333333333 0.0234691831201393
2012.41666666667 0.021542512791463
2012.5 0.0210753830862421
2012.58333333333 0.0226402949297052
2012.66666666667 0.0226037786317972
2012.75 0.021279882141593
2012.83333333333 0.0206894273987091
2012.91666666667 0.0199339084750873
2013 0.0193052378870723
2013.08333333333 0.0189180023661777
2013.16666666667 0.018741183687504
2013.25 0.0176578115532473
2013.33333333333 0.0165587035941026
2013.41666666667 0.0137395576097721
2013.5 0.0171241038582198
2013.58333333333 0.0152444891919272
2013.66666666667 0.014095647257927
2013.75 0.01335508102062
2013.83333333333 0.0138646641961151
2013.91666666667 0.014082280872216
2014 0.0123817460844445
2014.08333333333 0.0130643540074517
2014.16666666667 0.0121182328020604
2014.25 0.0128384035494932
2014.33333333333 0.0125086553748058
2014.41666666667 0.0123890015624255
2014.5 0.0111505477577956
2014.58333333333 0.0112566967254134
2014.66666666667 0.0101388965600463
2014.75 0.00988859749068596
2014.83333333333 0.00851204413596707
2014.91666666667 0.0090998214375804
2015 0.00839954111651348
2015.08333333333 0.00862610045187466
2015.16666666667 0.00777391773061193
2015.25 0.00819665419656436
2015.33333333333 0.00815054527815342
2015.41666666667 0.00702938286966808
2015.5 0.00693315792405386
2015.58333333333 0.00712203348148418
2015.66666666667 0.00681181208498672
2015.75 0.00649310397487495
2015.83333333333 0.00665477422144921
2015.91666666667 0.0062114402221705
2016 0.00602630251385315
2016.08333333333 0.00563419580170603
2016.16666666667 0.00534046719579216
2016.25 0.00562157110948625
2016.33333333333 0.00553417381407582
2016.41666666667 0.00556963865477896
2016.5 0.00553878337782704
2016.58333333333 0.00516155271261864
2016.66666666667 0.00470106642378371
2016.75 0.00486728896342824
2016.83333333333 0.00450290804237856
2016.91666666667 0.00474256880556037
2017 0.00428708519023561
2017.08333333333 0.00478629062448494
2017.16666666667 0.00475863811275954
2017.25 0.00455693335451699
2017.33333333333 0.00435358181543396
2017.41666666667 0.00462388302325448
2017.5 0.00459135718806684
2017.58333333333 0.00500878110251965
2017.66666666667 0.00467062282661256
2017.75 0.00452344505258831
2017.83333333333 0.00394331472665073
2017.91666666667 0.00398646442806768
2018 0.00387916638617868
2018.08333333333 0.0044275865710849
2018.16666666667 0.00401834590930425
2018.25 0.00394441517973837
2018.33333333333 0.00424396761303143
2018.41666666667 0.0041793329139439
2018.5 0.00404368056540278
2018.58333333333 0.00403674351570362
2018.66666666667 0.00399342337632607
2018.75 0.00416900126177665
2018.83333333333 0.00390430225352615
2018.91666666667 0.00411584982116844
2019 0.0038978417787371
2019.08333333333 0.00391873382441054
2019.16666666667 0.00404911616317216
2019.25 0.00399902004377375
2019.33333333333 0.00408245239774052
2019.41666666667 0.00436481414786045
2019.5 0.00406226907334576
2019.58333333333 0.00386056167881929
2019.66666666667 0.0040864271156119
2019.75 0.00412667344208714
2019.83333333333 0.00400279002250248
2019.91666666667 0.00406350779231945
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.2]
table {%
2010 0
2010.08333333333 0
2010.16666666667 5.57278524529762e-05
2010.25 5.73514538845906e-05
2010.33333333333 0
2010.41666666667 5.32536210412044e-05
2010.5 9.08944329423094e-05
2010.58333333333 0
2010.66666666667 0.000157149332481102
2010.75 0.000504414211634059
2010.83333333333 0.000319601842581327
2010.91666666667 0.000605088152388498
2011 0.000158775177793666
2011.08333333333 0.000466318444191382
2011.16666666667 0.000185000821588649
2011.25 0.000120181014143738
2011.33333333333 0.00016746166580583
2011.41666666667 7.55509721802773e-05
2011.5 0.00019532564078219
2011.58333333333 9.21553218478845e-05
2011.66666666667 0.000123642579508523
2011.75 0.000246141625411484
2011.83333333333 0.000298296395927895
2011.91666666667 0.000538540880722884
2012 0.000202742289504609
2012.08333333333 0.000146865582315142
2012.16666666667 0.000285647599824721
2012.25 0.000125215176501656
2012.33333333333 0.000106395994500065
2012.41666666667 0.000201488818002772
2012.5 0.00019159439169311
2012.58333333333 0.00049375883746631
2012.66666666667 0.000960840749491912
2012.75 0.00110880185320221
2012.83333333333 0.00114603944871793
2012.91666666667 0.00191406277070024
2013 0.000742751245736724
2013.08333333333 0.000738059716899092
2013.16666666667 0.000614159942092981
2013.25 0.0006498730379345
2013.33333333333 0.000654086004756653
2013.41666666667 0.000583555642803608
2013.5 0.000732351611546506
2013.58333333333 0.000693909352772974
2013.66666666667 0.000982601136652173
2013.75 0.000662191641244547
2013.83333333333 0.000380067775560045
2013.91666666667 0.000508703442414195
2014 0.000483557980367054
2014.08333333333 0.000731642080212337
2014.16666666667 0.000756564806517023
2014.25 0.000919899523894123
2014.33333333333 0.000551273374335618
2014.41666666667 0.000552404240827315
2014.5 0.000569474403344564
2014.58333333333 0.000608686553633168
2014.66666666667 0.00047649084773409
2014.75 0.000560471439226355
2014.83333333333 0.000599666466316356
2014.91666666667 0.000696492156620131
2015 0.000473976524107976
2015.08333333333 0.000541216444337645
2015.16666666667 0.000517376777293286
2015.25 0.000531387630247285
2015.33333333333 0.000654279350686781
2015.41666666667 0.000556719444388824
2015.5 0.000530521485224935
2015.58333333333 0.00041552833697205
2015.66666666667 0.000383019971816994
2015.75 0.000376143725040239
2015.83333333333 0.000507243097416311
2015.91666666667 0.000300653543687893
2016 0.00040388430541253
2016.08333333333 0.000464206762337654
2016.16666666667 0.000435610142029657
2016.25 0.000466095885720801
2016.33333333333 0.000401067453058338
2016.41666666667 0.00035475405444452
2016.5 0.000505263769673571
2016.58333333333 0.000495261429696541
2016.66666666667 0.000596526472866617
2016.75 0.000469581265848361
2016.83333333333 0.000430850011056058
2016.91666666667 0.00039373227898332
2017 0.000477377764257632
2017.08333333333 0.000465876031420774
2017.16666666667 0.000463638517045403
2017.25 0.000438400857195649
2017.33333333333 0.000471540764996065
2017.41666666667 0.000353536327733743
2017.5 0.000423332590169969
2017.58333333333 0.000400878698618547
2017.66666666667 0.00029417682531959
2017.75 0.00029993373384058
2017.83333333333 0.000311488726306865
2017.91666666667 0.000440758519140487
2018 0.000322250499165314
2018.08333333333 0.000408965215608231
2018.16666666667 0.000368332048244368
2018.25 0.000361094536214167
2018.33333333333 0.000342102181077321
2018.41666666667 0.000385903316153638
2018.5 0.000351228779983229
2018.58333333333 0.000389018312808731
2018.66666666667 0.000351801583152535
2018.75 0.000358301124530339
2018.83333333333 0.000390430225352615
2018.91666666667 0.000334831337141362
2019 0.00037166182445011
2019.08333333333 0.000468993007219803
2019.16666666667 0.000461702498751506
2019.25 0.000395357663418541
2019.33333333333 0.000490476455628719
2019.41666666667 0.00040715983001274
2019.5 0.000443941018978177
2019.58333333333 0.000405206330055799
2019.66666666667 0.000370678099733633
2019.75 0.0003578454250856
2019.83333333333 0.000300134960855791
2019.91666666667 0.000483616645650788
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.2]
table {%
2010 0.000816308005418326
2010.08333333333 0.000593279519453082
2010.16666666667 0.00161610772113631
2010.25 0.00108967762380722
2010.33333333333 0.00113397557400738
2010.41666666667 0.0011715796629065
2010.5 0.00109073319530771
2010.58333333333 0.000519907915296464
2010.66666666667 0.00121790732672854
2010.75 0.00115294676944928
2010.83333333333 0.00083096479071145
2010.91666666667 0.00111941308191872
2011 0.000899726007497438
2011.08333333333 0.000850345398231343
2011.16666666667 0.00101750451873757
2011.25 0.00185078761781357
2011.33333333333 0.001235029785318
2011.41666666667 0.000698846492667565
2011.5 0.000923357574606715
2011.58333333333 0.00125945606525442
2011.66666666667 0.00126733643996236
2011.75 0.00110763731435168
2011.83333333333 0.000705064208556843
2011.91666666667 0.000910390536460113
2012 0.000675807631682029
2012.08333333333 0.00058746232926057
2012.16666666667 0.000683513899580582
2012.25 0.000568284262584439
2012.33333333333 0.000540846305375329
2012.41666666667 0.000705210863009702
2012.5 0.000888997977456029
2012.58333333333 0.000951211878060098
2012.66666666667 0.00113699488689876
2012.75 0.000858182256245542
2012.83333333333 0.00100183580947527
2012.91666666667 0.00438123873749637
2013 0.00949210914043204
2013.08333333333 0.0183261620271548
2013.16666666667 0.0199384853927964
2013.25 0.0189926859014371
2013.33333333333 0.0166505051386299
2013.41666666667 0.0161373357460443
2013.5 0.0136562035800143
2013.58333333333 0.0147980203835539
2013.66666666667 0.0172072175239922
2013.75 0.0206656767399598
2013.83333333333 0.0173321318471149
2013.91666666667 0.0163665549838259
2014 0.0148350264802517
2014.08333333333 0.0122322904652494
2014.16666666667 0.0163981023179969
2014.25 0.016647502063482
2014.33333333333 0.012473653890721
2014.41666666667 0.0114267490138876
2014.5 0.0114810818520446
2014.58333333333 0.0113848412630204
2014.66666666667 0.00882958257844649
2014.75 0.0114916241944872
2014.83333333333 0.0114097612886367
2014.91666666667 0.0125065765514832
2015 0.00910712035607467
2015.08333333333 0.0150762142405562
2015.16666666667 0.0126690980080792
2015.25 0.0107506359944404
2015.33333333333 0.00807492505169213
2015.41666666667 0.00768208842515843
2015.5 0.00765466714395977
2015.58333333333 0.00715564239109221
2015.66666666667 0.007105680856467
2015.75 0.00636361187281192
2015.83333333333 0.0063102317401853
2015.91666666667 0.00810524759529733
2016 0.00911500047538926
2016.08333333333 0.00756383959809
2016.16666666667 0.00852551277972329
2016.25 0.00613882386071299
2016.33333333333 0.00653684244672167
2016.41666666667 0.00739525759649729
2016.5 0.00758988116715057
2016.58333333333 0.007320583007702
2016.66666666667 0.0082939070608198
2016.75 0.00905658699807541
2016.83333333333 0.0151270388028096
2016.91666666667 0.0102980042516024
2017 0.0149850044536481
2017.08333333333 0.00671486123500334
2017.16666666667 0.00653245910583374
2017.25 0.0208849297247372
2017.33333333333 0.00863246410373984
2017.41666666667 0.00440757461220686
2017.5 0.00473321864115572
2017.58333333333 0.00548014396792827
2017.66666666667 0.00408000627731708
2017.75 0.00420795919921525
2017.83333333333 0.00481592498829053
2017.91666666667 0.00567531142715053
2018 0.00553500700138662
2018.08333333333 0.00463637407589542
2018.16666666667 0.00366176913919534
2018.25 0.00363659688657219
2018.33333333333 0.00412993355267232
2018.41666666667 0.00438772070466687
2018.5 0.00397634655058734
2018.58333333333 0.00361334684036761
2018.66666666667 0.00384129296198984
2018.75 0.00385835595183902
2018.83333333333 0.00341715995400362
2018.91666666667 0.00341356255506168
2019 0.0029026481331021
2019.08333333333 0.00277432483144109
2019.16666666667 0.00246192163072289
2019.25 0.00229034784325224
2019.33333333333 0.00214528871096953
2019.41666666667 0.00221203250932294
2019.5 0.00232964660115821
2019.58333333333 0.00254641649196025
2019.66666666667 0.00230328609552229
2019.75 0.00256074186191255
2019.83333333333 0.00260463656623862
2019.91666666667 0.00252806019140485
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.2]
table {%
2010 0.000125585846987435
2010.08333333333 0.000263679786423592
2010.16666666667 0.000835917786794643
2010.25 0.000229405815538362
2010.33333333333 0.000283493893501845
2010.41666666667 0.000426028968329635
2010.5 0.0315403682309814
2010.58333333333 0.0267319319781598
2010.66666666667 0.0211758725518285
2010.75 0.0108449055501323
2010.83333333333 0.0085014090126633
2010.91666666667 0.00671647849151233
2011 0.00574236893020424
2011.08333333333 0.00463575394519668
2011.16666666667 0.00393126745875878
2011.25 0.00439862511766082
2011.33333333333 0.00584022559497832
2011.41666666667 0.00451417058777157
2011.5 0.00442146223225138
2011.58333333333 0.00560611541241297
2011.66666666667 0.00415748173597409
2011.75 0.00330923740830995
2011.83333333333 0.00345752640734606
2011.91666666667 0.00285939562860007
2012 0.0022639555661348
2012.08333333333 0.00202222609495465
2012.16666666667 0.00223417229862907
2012.25 0.00311111553923346
2012.33333333333 0.0037770578047523
2012.41666666667 0.00375272923530163
2012.5 0.00314981179943472
2012.58333333333 0.00289720259042732
2012.66666666667 0.00402752414162027
2012.75 0.00306059689616773
2012.83333333333 0.00192777496671757
2012.91666666667 0.00171756202998196
2013 0.00168692655811392
2013.08333333333 0.0015248592264236
2013.16666666667 0.00185488709783638
2013.25 0.0018852172812154
2013.33333333333 0.00209996033106083
2013.41666666667 0.00325866715387361
2013.5 0.00261169508529453
2013.58333333333 0.00214627776555362
2013.66666666667 0.00225764308778416
2013.75 0.00246335290542971
2013.83333333333 0.00140573012878373
2013.91666666667 0.00112990860766999
2014 0.000913880219776268
2014.08333333333 0.000985086722377395
2014.16666666667 0.00113484720977553
2014.25 0.00134859056415546
2014.33333333333 0.00164506975198565
2014.41666666667 0.00229425954859732
2014.5 0.00211860407398117
2014.58333333333 0.00199424936650867
2014.66666666667 0.00125130640013648
2014.75 0.00139138014633116
2014.83333333333 0.0011751852896938
2014.91666666667 0.00133241977788199
2015 0.00114431475106068
2015.08333333333 0.00115657212762565
2015.16666666667 0.001329923639068
2015.25 0.00135835962981962
2015.33333333333 0.00154199505262362
2015.41666666667 0.00173414907390082
2015.5 0.00113683175405343
2015.58333333333 0.0012099207458892
2015.66666666667 0.00105330492249673
2015.75 0.000931109876738953
2015.83333333333 0.000733747876765732
2015.91666666667 0.000793477393650523
2016 0.00121746420120756
2016.08333333333 0.000928413524675307
2016.16666666667 0.00109468262964596
2016.25 0.0010799782717921
2016.33333333333 0.00101659458587704
2016.41666666667 0.00172465048006874
2016.5 0.00147209282083273
2016.58333333333 0.00138002533795651
2016.66666666667 0.00115748026615862
2016.75 0.00117131506762175
2016.83333333333 0.000935259780097296
2016.91666666667 0.000774763516709113
2017 0.000831335911414511
2017.08333333333 0.000960381316169082
2017.16666666667 0.00135400900251568
2017.25 0.00101806421282101
2017.33333333333 0.00138660997231516
2017.41666666667 0.00185141392681618
2017.5 0.00156272775307425
2017.58333333333 0.00200879875351711
2017.66666666667 0.00134416180184489
2017.75 0.00129971284664251
2017.83333333333 0.000925629619309052
2017.91666666667 0.000918610577020521
2018 0.000999179220682388
2018.08333333333 0.000680173727011584
2018.16666666667 0.00112066984891372
2018.25 0.000848473500393945
2018.33333333333 0.00120305933678858
2018.41666666667 0.00133908450705312
2018.5 0.00142857301703023
2018.58333333333 0.00141313163862148
2018.66666666667 0.00132733786508362
2018.75 0.00141555419642035
2018.83333333333 0.00123934732084408
2018.91666666667 0.00112468987603893
2019 0.000824720660040119
2019.08333333333 0.00099908721608444
2019.16666666667 0.00108861483731186
2019.25 0.000978548086468879
2019.33333333333 0.00162279302084873
2019.41666666667 0.00180639193240727
2019.5 0.00123162320312128
2019.58333333333 0.0012433728483904
2019.66666666667 0.00124356523781606
2019.75 0.00088316250911126
2019.83333333333 0.000803826801103875
2019.91666666667 0.000758559053528058
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.2]
table {%
2010 0
2010.08333333333 0.000197759839817694
2010.16666666667 0.000167183557358929
2010.25 0.000344108723307544
2010.33333333333 0.000170096336101107
2010.41666666667 0
2010.5 0.000136341649413464
2010.58333333333 0.000303279617256271
2010.66666666667 0.000667884663044684
2010.75 0.000288236692362319
2010.83333333333 0.000223721289806929
2010.91666666667 0.000211780853335974
2011 0
2011.08333333333 0.00010972198686856
2011.16666666667 0.000346876540478716
2011.25 0.000168253419801233
2011.33333333333 0.000209327082257287
2011.41666666667 0.000132214201315485
2011.5 0.000124298135043212
2011.58333333333 0.00019966986400375
2011.66666666667 0.000139097901947088
2011.75 0.000136745347450825
2011.83333333333 0.000244060687577369
2011.91666666667 0.000410316861503149
2012 0.00023653267108871
2012.08333333333 0.000214649697229824
2012.16666666667 0.000275445899830981
2012.25 0.000414173276120863
2012.33333333333 0.000301455317750183
2012.41666666667 0.000302233227004158
2012.5 0.000275895924038078
2012.58333333333 0.00033401333122721
2012.66666666667 0.000160140124915319
2012.75 0.00022783599723333
2012.83333333333 0.000295996943708604
2012.91666666667 0.000247445377200791
2013 0.000232896577053041
2013.08333333333 0.000250661790644975
2013.16666666667 0.000254349066927396
2013.25 0.000210769633924703
2013.33333333333 0.000252454247449936
2013.41666666667 0.000225333367023175
2013.5 0.000360790867453058
2013.58333333333 0.000118341129930275
2013.66666666667 0.000210557386425466
2013.75 0.000254281590237906
2013.83333333333 0.000161398644415909
2013.91666666667 0.000185872411651341
2014 0.000181888781605956
2014.08333333333 0.000234316744643167
2014.16666666667 0.000202337099417343
2014.25 0.000218811051800058
2014.33333333333 0.000275636687167809
2014.41666666667 0.000285111866233453
2014.5 0.000175222893336789
2014.58333333333 0.000212239390411565
2014.66666666667 0.000145018953658201
2014.75 0.000184210892612858
2014.83333333333 0.000185131929198338
2014.91666666667 0.000238472857973197
2015 0.000213289435848589
2015.08333333333 0.000126036706215616
2015.16666666667 0.000169142407961266
2015.25 0.000182664497897504
2015.33333333333 0.000184118812253566
2015.41666666667 0.000204770370349912
2015.5 0.000172798426616122
2015.58333333333 0.00018637668055364
2015.66666666667 0.000168396711747127
2015.75 0.000123325811488603
2015.83333333333 0.000140369159033444
2015.91666666667 0.000108483237413157
2016 0.000165621621643987
2016.08333333333 0.000148667525193105
2016.16666666667 0.000113145491436275
2016.25 0.0001165239714302
2016.33333333333 0.000111407625849538
2016.41666666667 0.00011734172570088
2016.5 0.000193912041334181
2016.58333333333 0.000144451250328158
2016.66666666667 0.000109454398691122
2016.75 8.1781006973591e-05
2016.83333333333 9.72039659089887e-05
2016.91666666667 9.14474970541903e-05
2017 9.31468808307575e-05
2017.08333333333 8.32851005891887e-05
2017.16666666667 0.000108412986572806
2017.25 0.000114471334934419
2017.33333333333 0.000130724172474157
2017.41666666667 8.37322881474655e-05
2017.5 0.000103581378445843
2017.58333333333 7.92946876388334e-05
2017.66666666667 9.95675408773996e-05
2017.75 9.10909858330651e-05
2017.83333333333 0.000114875274950049
2017.91666666667 7.63690503461241e-05
2018 9.52564368601871e-05
2018.08333333333 0.000114079770669664
2018.16666666667 6.8572455790175e-05
2018.25 7.69545732915439e-05
2018.33333333333 9.69289513052409e-05
2018.41666666667 8.1039696392264e-05
2018.5 6.18745001006725e-05
2018.58333333333 6.87567250545664e-05
2018.66666666667 7.0360316630507e-05
2018.75 8.82515085050095e-05
2018.83333333333 4.83560370849569e-05
2018.91666666667 3.94929269448786e-05
2019 7.06464624987812e-05
2019.08333333333 4.95415148471623e-05
2019.16666666667 6.0478602072881e-05
2019.25 5.60468718256169e-05
2019.33333333333 4.94842714877639e-05
2019.41666666667 4.25390867177489e-05
2019.5 6.95832318147613e-05
2019.58333333333 5.13446377125499e-05
2019.66666666667 5.53027810086468e-05
2019.75 4.2941451010272e-05
2019.83333333333 4.30886824990987e-05
2019.91666666667 3.38390655848948e-05
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.2]
table {%
2010 0.0181471548896843
2010.08333333333 0.0164140667048686
2010.16666666667 0.0198948433257125
2010.25 0.0184098166969536
2010.33333333333 0.0184271030776199
2010.41666666667 0.0180529775329683
2010.5 0.0198149863814235
2010.58333333333 0.0210129449098987
2010.66666666667 0.0234152505396842
2010.75 0.0202846572249982
2010.83333333333 0.0303302148609679
2010.91666666667 0.0535503014863821
2011 0.0733012070814089
2011.08333333333 0.0726908163004212
2011.16666666667 0.0580671328761371
2011.25 0.0535526599024497
2011.33333333333 0.0561624561696302
2011.41666666667 0.0483526221953774
2011.5 0.075342426712621
2011.58333333333 0.063049599364261
2011.66666666667 0.0633359113532409
2011.75 0.152621482289865
2011.83333333333 0.0859229209543214
2011.91666666667 0.0595215897218006
2012 0.0443780344804533
2012.08333333333 0.0369988293909301
2012.16666666667 0.0380829460766315
2012.25 0.0329701191665515
2012.33333333333 0.0323000506636447
2012.41666666667 0.0322466062478603
2012.5 0.0294442261153971
2012.58333333333 0.034163754857044
2012.66666666667 0.0369843618491929
2012.75 0.0495619239314903
2012.83333333333 0.0314591623505683
2012.91666666667 0.0339436835077791
2013 0.0325929317832607
2013.08333333333 0.0325512186462571
2013.16666666667 0.0331522296014635
2013.25 0.0359537867203222
2013.33333333333 0.0321248029880044
2013.41666666667 0.0327888937911928
2013.5 0.0315072741114603
2013.58333333333 0.0309784803303842
2013.66666666667 0.0305600651131405
2013.75 0.033146664794137
2013.83333333333 0.0321391558703035
2013.91666666667 0.0324836496256987
2014 0.0290312240690092
2014.08333333333 0.0301264385969786
2014.16666666667 0.031639364263238
2014.25 0.0306782025687021
2014.33333333333 0.030188780023141
2014.41666666667 0.0283419014527692
2014.5 0.0279838925335822
2014.58333333333 0.0280996943871312
2014.66666666667 0.0283657073355442
2014.75 0.029877439029528
2014.83333333333 0.0294721982069441
2014.91666666667 0.0303844703325532
2015 0.0278021086855335
2015.08333333333 0.0273536722107362
2015.16666666667 0.0274342352677568
2015.25 0.0283561724190707
2015.33333333333 0.0272528720494609
2015.41666666667 0.0268825101824994
2015.5 0.0271323845300752
2015.58333333333 0.0264532672169412
2015.66666666667 0.0281915906842543
2015.75 0.0295396149968076
2015.83333333333 0.0278249955702205
2015.91666666667 0.0282304378959725
2016 0.0270311920377897
2016.08333333333 0.0283772931251247
2016.16666666667 0.0277432745001745
2016.25 0.0276190232770411
2016.33333333333 0.0279187510378943
2016.41666666667 0.0264400925654842
2016.5 0.0259268592730336
2016.58333333333 0.0262823890998857
2016.66666666667 0.0262252739263929
2016.75 0.0285099142697935
2016.83333333333 0.0277425372972681
2016.91666666667 0.0263597410258704
2017 0.0260950986647367
2017.08333333333 0.0261567269037921
2017.16666666667 0.0261552096755116
2017.25 0.0257146458348425
2017.33333333333 0.0257363214558496
2017.41666666667 0.0250917756815238
2017.5 0.0246793892992705
2017.58333333333 0.0258831076234425
2017.66666666667 0.0261658971628494
2017.75 0.0277072118127843
2017.83333333333 0.0270487089709309
2017.91666666667 0.0263756880166842
2018 0.0260009537974328
2018.08333333333 0.0268130510043775
2018.16666666667 0.026596316781475
2018.25 0.0274056940627244
2018.33333333333 0.0272598421288445
2018.41666666667 0.0261681038683782
2018.5 0.0267407030729201
2018.58333333333 0.0270159647839403
2018.66666666667 0.0272674751395903
2018.75 0.0285670133030716
2018.83333333333 0.0274035453124787
2018.91666666667 0.0269358932601874
2019 0.0268809789807862
2019.08333333333 0.0266103990082391
2019.16666666667 0.0253243083021273
2019.25 0.0263586923415557
2019.33333333333 0.0268961569733493
2019.41666666667 0.0259458043916327
2019.5 0.0257416207775528
2019.58333333333 0.0256778696279196
2019.66666666667 0.026310671732303
2019.75 0.0277516284062384
2019.83333333333 0.0283568105343206
2019.91666666667 0.0276662560377836
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.2]
table {%
2010 0
2010.08333333333 6.5919946605898e-05
2010.16666666667 0
2010.25 0.00114702907769181
2010.33333333333 0.000680385344404428
2010.41666666667 0.000639043452494452
2010.5 0.00077260268000963
2010.58333333333 0.00064988489412058
2010.66666666667 0.00106075799424744
2010.75 0.000576473384724639
2010.83333333333 0.00108664626477651
2010.91666666667 0.00105890426667987
2011 0.00113788877418794
2011.08333333333 0.000658331921211362
2011.16666666667 0.000786253491751757
2011.25 0.000841267099006167
2011.33333333333 0.000544250413868947
2011.41666666667 0.000812172950937981
2011.5 0.000976628203910948
2011.58333333333 0.00081403867632298
2011.66666666667 0.000850042734121096
2011.75 0.000957217432155772
2011.83333333333 0.000854212406520791
2011.91666666667 0.000782166517240378
2012 0.00109255567121928
2012.08333333333 0.000677841149146812
2012.16666666667 0.000612101999624402
2012.25 0.000654971692470201
2012.33333333333 0.000868900621750529
2012.41666666667 0.000663234025925791
2012.5 0.000643757156088849
2012.58333333333 0.000479236518717301
2012.66666666667 0.000456399356008658
2012.75 0.000440482927984438
2012.83333333333 0.000371893595941579
2012.91666666667 0.000269278792836155
2013 0.000358786618703333
2013.08333333333 0.000452583788664538
2013.16666666667 0.000428050868731471
2013.25 0.000351282723207838
2013.33333333333 0.000464745319169201
2013.41666666667 0.000352444497138813
2013.5 0.000430795065615592
2013.58333333333 0.00031199025163436
2013.66666666667 0.000263196733031832
2013.75 0.0012025400205001
2013.83333333333 0.00028635243364113
2013.91666666667 0.000220112066429219
2014 0.000137525664141089
2014.08333333333 0.000248662667784585
2014.16666666667 0.00021993162980146
2014.25 0.000187552330114336
2014.33333333333 0.00063002671352642
2014.41666666667 0.000245018010044373
2014.5 0.000171240554851862
2014.58333333333 0.000152171638408292
2014.66666666667 0.000128445358954407
2014.75 0.000176372131225077
2014.83333333333 0.00170240882719341
2014.91666666667 0.000208190590294061
2015 0.00018959060964319
2015.08333333333 0.000114915820373062
2015.16666666667 0.000139293747732808
2015.25 0.000112919871427548
2015.33333333333 9.8635077992982e-05
2015.41666666667 9.2786574064804e-05
2015.5 0.000206145491401689
2015.58333333333 0.000131380283013222
2015.66666666667 0.000161792919129592
2015.75 0.000117159520914173
2015.83333333333 0.000111657285594785
2015.91666666667 0.000102284195275263
2016 9.58862020044137e-05
2016.08333333333 0.000139565431813935
2016.16666666667 0.000132945952437623
2016.25 0.000122208067597527
2016.33333333333 0.000114192816495777
2016.41666666667 0.000114612848358999
2016.5 0.000117439687005208
2016.58333333333 0.000128974330650141
2016.66666666667 0.000153236158167571
2016.75 0.000118714364961664
2016.83333333333 9.72039659089887e-05
2016.91666666667 0.000167653744599349
2017 9.78042248722954e-05
2017.08333333333 0.00020561009207956
2017.16666666667 0.000140706216615769
2017.25 9.74224127101442e-05
2017.33333333333 0.000109714930469381
2017.41666666667 0.000223286101726575
2017.5 0.000121595531219034
2017.58333333333 0.000105726250185111
2017.66666666667 0.000113144932815227
2017.75 0.000104421374003758
2017.83333333333 6.62741970865669e-05
2017.91666666667 0.000150556127825216
2018 9.12029714618813e-05
2018.08333333333 0.000122689564682469
2018.16666666667 0.000103838290196551
2018.25 0.00024467607918337
2018.33333333333 0.000155846549157446
2018.41666666667 0.000108052928523019
2018.5 0.000156506088489936
2018.58333333333 0.000139322837610569
2018.66666666667 0.000115999440931376
2018.75 0.000127082172247214
2018.83333333333 0.000134322325235991
2018.91666666667 0.000113327529494
2019 0.000129006583693426
2019.08333333333 0.000143670393056771
2019.16666666667 0.00012538246771207
2019.25 9.39163798158986e-05
2019.33333333333 0.000106245641723728
2019.41666666667 0.000106347716794372
2019.5 0.000116899829448799
2019.58333333333 0.0001026892754251
2019.66666666667 9.11748551764177e-05
2019.75 9.01770471215711e-05
2019.83333333333 9.95497147392969e-05
2019.91666666667 9.4467391424498e-05
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.2]
table {%
2010 0.00100468677589948
2010.08333333333 0.000791039359270776
2010.16666666667 0.000780189934341667
2010.25 0.00131908343934558
2010.33333333333 0.00215455359061402
2010.41666666667 0.000905311557700474
2010.5 0.00136341649413464
2010.58333333333 0.00121311846902508
2010.66666666667 0.000825033995525786
2010.75 0.00100882842326812
2010.83333333333 0.000894885159227715
2010.91666666667 0.00102864985906045
2011 0.00119081383345249
2011.08333333333 0.000795484404797063
2011.16666666667 0.000971254313340406
2011.25 0.00103355672163615
2011.33333333333 0.000753577496126235
2011.41666666667 0.00083106069398305
2011.5 0.000870086945302481
2011.58333333333 0.000875475557554903
2011.66666666667 0.000788221444366834
2011.75 0.000861495688940195
2011.83333333333 0.000583033864768159
2011.91666666667 0.000461606469191043
2012 0.000574436486929725
2012.08333333333 0.000350217927059186
2012.16666666667 0.000448874799724561
2012.25 0.00043343714942881
2012.33333333333 0.000549712638250335
2012.41666666667 0.000688420128176138
2012.5 0.000413843886057117
2012.58333333333 0.000682548981203429
2012.66666666667 0.000696609543381636
2012.75 0.000827804123281098
2012.83333333333 0.000698249200543373
2012.91666666667 0.00064772466384913
2013 0.000950469814459707
2013.08333333333 0.000550063373915361
2013.16666666667 0.000626567213650415
2013.25 0.000796240839271099
2013.33333333333 0.000895065059140684
2013.41666666667 0.000652888986503047
2013.5 0.000920824452753328
2013.58333333333 0.000650876214616511
2013.66666666667 0.000444510038009316
2013.75 0.00067278670750446
2013.83333333333 0.000557085643629107
2013.91666666667 0.000391310340318612
2014 0.000519048474338948
2014.08333333333 0.00041124979672066
2014.16666666667 0.000532234544119533
2014.25 0.000629639965383842
2014.33333333333 0.000529397446782617
2014.41666666667 0.000512310384638235
2014.5 0.000346463448188651
2014.58333333333 0.000412465230422476
2014.66666666667 0.000464060651706245
2014.75 0.000431131876327965
2014.83333333333 0.000454780608682874
2014.91666666667 0.000454234015187042
2015 0.000413036685294093
2015.08333333333 0.000411472776174511
2015.16666666667 0.000424514278804747
2015.25 0.000405183068063555
2015.33333333333 0.00049317538996491
2015.41666666667 0.000374345833295933
2015.5 0.000418354085491663
2015.58333333333 0.000336089096080334
2015.66666666667 0.000525001513093983
2015.75 0.000450139211933401
2015.83333333333 0.00034773268942376
2015.91666666667 0.000303753064756841
2016 0.000395167377957584
2016.08333333333 0.000254858614616751
2016.16666666667 0.000401666494598775
2016.25 0.000287046856450005
2016.33333333333 0.000306370971086231
2016.41666666667 0.000365669563812043
2016.5 0.000341394438968629
2016.58333333333 0.0003662870990464
2016.66666666667 0.000336572275975201
2016.75 0.000234790632924181
2016.83333333333 0.000307374703009505
2016.91666666667 0.000185435202359886
2017 0.00032834275492842
2017.08333333333 0.000304511149029221
2017.16666666667 0.000290639070386671
2017.25 0.000372640728616301
2017.33333333333 0.000294129388066852
2017.41666666667 0.000337255049482847
2017.5 0.000301737058950935
2017.58333333333 0.000343610313101612
2017.66666666667 0.000303228419944808
2017.75 0.00029993373384058
2017.83333333333 0.000324743565724178
2017.91666666667 0.000233471096772436
2018 0.000297929706775479
2018.08333333333 0.000322867275480182
2018.16666666667 0.00032914778779284
2018.25 0.000323603846661877
2018.33333333333 0.000285085150897767
2018.41666666667 0.00028749797053446
2018.5 0.000349408941744974
2018.58333333333 0.000303977100241241
2018.66666666667 0.000247211923296376
2018.75 0.000225923861772824
2018.83333333333 0.000263271757462543
2018.91666666667 0.000307357996657968
2019 0.000254941582060819
2019.08333333333 0.000361653058384285
2019.16666666667 0.000266990901833938
2019.25 0.000299926503283031
2019.33333333333 0.000232867159942418
2019.41666666667 0.000261311532694744
2019.5 0.000363224470073054
2019.58333333333 0.00029835397589725
2019.66666666667 0.000251104519174396
2019.75 0.000237609362256838
2019.83333333333 0.000206528512668094
2019.91666666667 0.000289042018537643
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.2]
table {%
2010 0
2010.08333333333 0
2010.16666666667 5.57278524529762e-05
2010.25 5.73514538845906e-05
2010.33333333333 0
2010.41666666667 0.000159760863123613
2010.5 0.000272683298826928
2010.58333333333 0.000346605276864309
2010.66666666667 0.000157149332481102
2010.75 0.000360295865452899
2010.83333333333 0.000319601842581327
2010.91666666667 0.000211780853335974
2011 0.000158775177793666
2011.08333333333 0.000493748940908522
2011.16666666667 0.000555002464765946
2011.25 0.00091337570749241
2011.33333333333 0.000858241037254879
2011.41666666667 0.00156768267274075
2011.5 0.00113644009182365
2011.58333333333 0.00109050464186663
2011.66666666667 0.00151462159897941
2011.75 0.00201015660752712
2011.83333333333 0.002318576531985
2011.91666666667 0.00198747229790588
2012 0.00179089022395738
2012.08333333333 0.00214649697229824
2012.16666666667 0.00264224029837867
2012.25 0.00275473388303643
2012.33333333333 0.0029613551802518
2012.41666666667 0.00529747683998955
2012.5 0.00395450824454578
2012.58333333333 0.00775491821197087
2012.66666666667 0.00327486555451827
2012.75 0.00360740328952772
2012.83333333333 0.0114831634828492
2012.91666666667 0.00294751111077413
2013 0.00348085965163058
2013.08333333333 0.00400362582280168
2013.16666666667 0.00431773050198702
2013.25 0.0042563756628683
2013.33333333333 0.00389582804587516
2013.41666666667 0.00487644517352718
2013.5 0.00393638991206247
2013.58333333333 0.00476054090855877
2013.66666666667 0.00477848290860015
2013.75 0.00510152440414799
2013.83333333333 0.00420157116269803
2013.91666666667 0.00426528270947287
2014 0.00368213874958399
2014.08333333333 0.00389252714570485
2014.16666666667 0.00445141618718155
2014.25 0.00502818865973195
2014.33333333333 0.00504458889372196
2014.41666666667 0.00637046826115371
2014.5 0.00506155221434224
2014.58333333333 0.00468928917305552
2014.66666666667 0.00575518076089262
2014.75 0.00611423388246932
2014.83333333333 0.00524808773205724
2014.91666666667 0.00461804582106826
2015 0.00413713794614247
2015.08333333333 0.00437050813612386
2015.16666666667 0.00450051465889095
2015.25 0.0057190593705364
2015.33333333333 0.00484298232945542
2015.41666666667 0.00578796249942174
2015.5 0.00442606496244803
2015.58333333333 0.00489162402567832
2015.66666666667 0.00502878807825243
2015.75 0.00548183232066841
2015.83333333333 0.00471512766025979
2015.91666666667 0.00353655353966893
2016 0.00369888288338238
2016.08333333333 0.00386535565502072
2016.16666666667 0.00410718133913677
2016.25 0.00466095885720801
2016.33333333333 0.00400510414929091
2016.41666666667 0.00364305125141103
2016.5 0.00347129865543302
2016.58333333333 0.00341524027561573
2016.66666666667 0.00397593103245502
2016.75 0.00687224268278079
2016.83333333333 0.0039512098574897
2016.91666666667 0.00334799447548397
2017 0.0034557492788211
2017.08333333333 0.00347975560899204
2017.16666666667 0.00384058771582386
2017.25 0.00400406116238692
2017.33333333333 0.00336147872076402
2017.41666666667 0.00380051552313774
2017.5 0.00319300857904796
2017.58333333333 0.00342288734974298
2017.66666666667 0.0033920850858005
2017.75 0.0037680563895824
2017.83333333333 0.00350369588597651
2017.91666666667 0.00326859535481411
2018 0.00340896439997521
2018.08333333333 0.00310383074161615
2018.16666666667 0.00322682384818338
2018.25 0.00346098260393251
2018.33333333333 0.00309222360340445
2018.41666666667 0.00358697132364807
2018.5 0.010573260164262
2018.58333333333 0.0030144395773923
2018.66666666667 0.00381657176966021
2018.75 0.00339062295676247
2018.83333333333 0.00286375197403134
2018.91666666667 0.00274905113211959
2019 0.00251869996734785
2019.08333333333 0.00310460159708884
2019.16666666667 0.00318471467988659
2019.25 0.00317952389086405
2019.33333333333 0.00246839189538964
2019.41666666667 0.0029017734153893
2019.5 0.00218213014971091
2019.58333333333 0.00227720406719715
2019.66666666667 0.00279802178508613
2019.75 0.00243907441738345
2019.83333333333 0.00203556879392294
2019.91666666667 0.00186255856823525
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.2]
table {%
2010 0
2010.08333333333 0
2010.16666666667 0
2010.25 5.73514538845906e-05
2010.33333333333 0
2010.41666666667 0
2010.5 0
2010.58333333333 0
2010.66666666667 0
2010.75 0
2010.83333333333 0
2010.91666666667 0
2011 0
2011.08333333333 0
2011.16666666667 0
2011.25 4.80724056574953e-05
2011.33333333333 2.09327082257287e-05
2011.41666666667 1.88877430450693e-05
2011.5 3.5513752869489e-05
2011.58333333333 1.53592203079808e-05
2011.66666666667 1.54553224385654e-05
2011.75 0
2011.83333333333 0
2011.91666666667 0
2012 0
2012.08333333333 2.25947049715604e-05
2012.16666666667 1.020169999374e-05
2012.25 0
2012.33333333333 0
2012.41666666667 2.51861022503465e-05
2012.5 0
2012.58333333333 0
2012.66666666667 0
2012.75 0
2012.83333333333 7.58966522329753e-06
2012.91666666667 1.4555610423576e-05
2013 6.29450208251461e-06
2013.08333333333 2.08884825537479e-05
2013.16666666667 1.2407271557434e-05
2013.25 2.92735602673198e-05
2013.33333333333 0
2013.41666666667 5.77777864161988e-06
2013.5 1.61548149605847e-05
2013.58333333333 6.45497072346953e-05
2013.66666666667 1.75464488687888e-05
2013.75 4.2380265039651e-05
2013.83333333333 2.08256315375367e-05
2013.91666666667 4.89137925398265e-05
2014 7.98536114367613e-05
2014.08333333333 0.000105203436370401
2014.16666666667 0.000136357610476905
2014.25 0.000147362545089835
2014.33333333333 0.00031501335676321
2014.41666666667 0.000378664197341304
2014.5 8.76114466683944e-05
2014.58333333333 8.00903360043642e-05
2014.66666666667 0.000157449149686047
2014.75 0.000442890018409637
2014.83333333333 0.000422583751430989
2014.91666666667 0.000681351022780563
2015 0.000599241748336512
2015.08333333333 0.000830359476244058
2015.16666666667 0.00058702365115969
2015.25 0.000910001316798475
2015.33333333333 0.000854837342605844
2015.41666666667 0.00059831342586615
2015.5 0.000563868550010502
2015.58333333333 0.000608015728363514
2015.66666666667 0.00121509784162633
2015.75 0.000767703176516554
2015.83333333333 0.00153449012488834
2015.91666666667 0.00141028208637105
2016 0.00135402939800172
2016.08333333333 0.00132587160223238
2016.16666666667 0.00298704097391765
2016.25 0.00160291511918617
2016.33333333333 0.00140930646699666
2016.41666666667 0.000875969626743775
2016.5 0.00116074109249334
2016.58333333333 0.00138002533795651
2016.66666666667 0.00106718038723844
2016.75 0.0013216865965732
2016.83333333333 0.00194145218396602
2016.91666666667 0.00128534537526168
2017 0.00144144798085597
2017.08333333333 0.00136639618154138
2017.16666666667 0.00140244884758013
2017.25 0.00114471334934419
2017.33333333333 0.000989768734447185
2017.41666666667 0.00111643050863287
2017.5 0.000781363876537124
2017.58333333333 0.000700436407476362
2017.66666666667 0.00102056729399335
2017.75 0.00103977027731401
2017.83333333333 0.00107585113270527
2017.91666666667 0.000988433708765549
2018 0.000843120802847614
2018.08333333333 0.00143568315163521
2018.16666666667 0.00103446447592035
2018.25 0.00161801923330938
2018.33333333333 0.00119545706609797
2018.41666666667 0.00108631783497249
2018.5 0.00171064794395977
2018.58333333333 0.00101868516330844
2018.66666666667 0.00133874764615884
2018.75 0.00122846099838973
2018.83333333333 0.00127874853624664
2018.91666666667 0.00112984112737957
2019 0.00135764071410701
2019.08333333333 0.00180991667574966
2019.16666666667 0.00132757906989251
2019.25 0.00120425035409096
2019.33333333333 0.00142776677439695
2019.41666666667 0.00128376886701778
2019.5 0.00114812332494356
2019.58333333333 0.0018123269419619
2019.66666666667 0.0017532476249498
2019.75 0.00139702853953418
2019.83333333333 0.00177555088229044
2019.91666666667 0.0015580069779712
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.2]
table {%
2010 0.00835145882466441
2010.08333333333 0.0130521494279678
2010.16666666667 0.0129288617690905
2010.25 0.014567269286686
2010.33333333333 0.0153653690278
2010.41666666667 0.0151772819967432
2010.5 0.0132705872095772
2010.58333333333 0.0136475827765322
2010.66666666667 0.0145756005876222
2010.75 0.0136552133006649
2010.83333333333 0.0101952987783443
2010.91666666667 0.0112848940420455
2011 0.0103997741454851
2011.08333333333 0.00924407739367621
2011.16666666667 0.0116550517600849
2011.25 0.0158879300698022
2011.33333333333 0.0180021290741267
2011.41666666667 0.0165645506505258
2011.5 0.0134064417082321
2011.58333333333 0.0133625216679433
2011.66666666667 0.0121478834367124
2011.75 0.0118694961587316
2011.83333333333 0.011077643430595
2011.91666666667 0.0102835663414227
2012 0.0114774662780665
2012.08333333333 0.0165845134491253
2012.16666666667 0.0139457238914426
2012.25 0.0133691280757153
2012.33333333333 0.0140265386082585
2012.41666666667 0.0137516118286892
2012.5 0.0127601864867611
2012.58333333333 0.0113128863054781
2012.66666666667 0.00931214826382578
2012.75 0.00872611869403653
2012.83333333333 0.00790084149745273
2012.91666666667 0.00687024811992786
2013 0.00684212376369338
2013.08333333333 0.00686534793266514
2013.16666666667 0.00677437027035894
2013.25 0.00675633770969742
2013.33333333333 0.0077801808986844
2013.41666666667 0.00676577878933688
2013.5 0.0060149761036577
2013.58333333333 0.00566961595211407
2013.66666666667 0.00607107130860093
2013.75 0.00419034870579549
2013.83333333333 0.00398290203155389
2013.91666666667 0.00413810684886932
2014 0.00360672144989372
2014.08333333333 0.00367733829858358
2014.16666666667 0.00348811564865116
2014.25 0.00494780908968295
2014.33333333333 0.00417392697711253
2014.41666666667 0.00373318349849427
2014.5 0.00410579097795975
2014.58333333333 0.00370017352340163
2014.66666666667 0.00360475684807529
2014.75 0.00344121624923594
2014.83333333333 0.00280515118807047
2014.91666666667 0.00282760674453934
2015 0.00274906383982626
2015.08333333333 0.00323617778018332
2015.16666666667 0.00308436155694074
2015.25 0.00341748669702785
2015.33333333333 0.00343578855008887
2015.41666666667 0.00260122361085123
2015.5 0.00287087912290293
2015.58333333333 0.00283536982875046
2015.66666666667 0.00289906495909759
2015.75 0.00256517687896294
2015.83333333333 0.00241179736884736
2015.91666666667 0.0019898925262642
2016 0.00236519298277554
2016.08333333333 0.00205403907256596
2016.16666666667 0.00217522207286238
2016.25 0.00235321581327331
2016.33333333333 0.0024259010528737
2016.41666666667 0.00225405268439364
2016.5 0.00226959023026345
2016.58333333333 0.00223383540686044
2016.66666666667 0.00247366941041937
2016.75 0.00191789651838067
2016.83333333333 0.00163670461517027
2016.91666666667 0.00198390264442563
2017 0.00183965089640746
2017.08333333333 0.00204308762382853
2017.16666666667 0.00218901966505516
2017.25 0.00250619156696846
2017.33333333333 0.00214994576515532
2017.41666666667 0.0023189192023062
2017.5 0.00250396723547343
2017.58333333333 0.0025087958116842
2017.66666666667 0.00223121807511627
2017.75 0.0020817622859898
2017.83333333333 0.00198822591259701
2017.91666666667 0.00195068374312671
2018 0.0019801178470724
2018.08333333333 0.00205343587205396
2018.16666666667 0.00238436224847551
2018.25 0.00245268037439459
2018.33333333333 0.00238141129383268
2018.41666666667 0.00251801913790249
2018.5 0.00267880188671147
2018.58333333333 0.00267789350212522
2018.66666666667 0.00258621704371593
2018.75 0.00268461088872239
2018.83333333333 0.00268644650471983
2018.91666666667 0.00267349944579026
2019 0.00263388441707412
2019.08333333333 0.00280570112417763
2019.16666666667 0.00278939113462971
2019.25 0.00283869831895152
2019.33333333333 0.00314079581972337
2019.41666666667 0.00278934868620668
2019.5 0.00275132098595566
2019.58333333333 0.00256029342107175
2019.66666666667 0.00246471042927726
2019.75 0.00256646738871392
2019.83333333333 0.00225695547297003
2019.91666666667 0.00266905629800858
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.2]
table {%
2010 0
2010.08333333333 0
2010.16666666667 0
2010.25 5.73514538845906e-05
2010.33333333333 0
2010.41666666667 0
2010.5 0
2010.58333333333 0
2010.66666666667 0
2010.75 7.20591730905798e-05
2010.83333333333 0
2010.91666666667 3.02544076194249e-05
2011 0
2011.08333333333 0
2011.16666666667 0
2011.25 4.80724056574953e-05
2011.33333333333 8.3730832902915e-05
2011.41666666667 3.77754860901386e-05
2011.5 1.77568764347445e-05
2011.58333333333 4.60776609239423e-05
2011.66666666667 3.09106448771308e-05
2011.75 0
2011.83333333333 0
2011.91666666667 0
2012 0
2012.08333333333 5.6486762428901e-05
2012.16666666667 0
2012.25 1.92638733079471e-05
2012.33333333333 2.65989986250162e-05
2012.41666666667 4.19768370839108e-05
2012.5 3.06551026708976e-05
2012.58333333333 1.45223187490091e-05
2012.66666666667 2.40210187372978e-05
2012.75 0
2012.83333333333 3.03586608931901e-05
2012.91666666667 1.4555610423576e-05
2013 2.51780083300585e-05
2013.08333333333 6.96282751791596e-06
2013.16666666667 0
2013.25 2.92735602673198e-05
2013.33333333333 3.44255791977186e-05
2013.41666666667 2.31111145664795e-05
2013.5 2.69246916009745e-05
2013.58333333333 2.15165690782318e-05
2013.66666666667 5.84881628959627e-06
2013.75 4.76777981696074e-05
2013.83333333333 2.60320394219209e-05
2013.91666666667 9.78275850796529e-06
2014 1.33089352394602e-05
2014.08333333333 5.73836925656735e-05
2014.16666666667 2.63917955761752e-05
2014.25 3.57242533551116e-05
2014.33333333333 3.50014840848011e-05
2014.41666666667 3.11841103692839e-05
2014.5 1.59293539397081e-05
2014.58333333333 1.60180672008728e-05
2014.66666666667 1.65735947037944e-05
2014.75 5.09519490205777e-05
2014.83333333333 3.62214644083705e-05
2014.91666666667 1.51411338395681e-05
2015 6.77109320154251e-06
2015.08333333333 2.59487336326268e-05
2015.16666666667 3.6481695834783e-05
2015.25 4.31752449575919e-05
2015.33333333333 6.24688827288886e-05
2015.41666666667 3.51949074038912e-05
2015.5 4.24417188179948e-05
2015.58333333333 6.72178192160669e-05
2015.66666666667 4.29246520139735e-05
2015.75 4.0080888733796e-05
2015.83333333333 5.10433305576162e-05
2015.91666666667 7.12889845857891e-05
2016 6.10184921846269e-05
2016.08333333333 3.64083735166787e-05
2016.16666666667 3.96009220026961e-05
2016.25 1.70522885019805e-05
2016.33333333333 3.62074784011e-05
2016.41666666667 3.5475405444452e-05
2016.5 5.18919547232317e-05
2016.58333333333 5.6748705486062e-05
2016.66666666667 6.29362792473954e-05
2016.75 2.6380969991481e-05
2016.83333333333 7.88140264126935e-05
2016.91666666667 4.06433320240846e-05
2017 5.35594564776856e-05
2017.08333333333 5.46558472616551e-05
2017.16666666667 7.61197565298423e-05
2017.25 7.79379301681153e-05
2017.33333333333 7.70338873508422e-05
2017.41666666667 9.07099788264209e-05
2017.5 9.68260711558972e-05
2017.58333333333 9.03078386997825e-05
2017.66666666667 9.95675408773996e-05
2017.75 0.000108864836727322
2017.83333333333 0.000108247855241393
2017.91666666667 7.63690503461241e-05
2018 8.51227733644225e-05
2018.08333333333 0.00010546997665686
2018.16666666667 0.000129308059490044
2018.25 0.000104579291909021
2018.33333333333 6.46193008701606e-05
2018.41666666667 0.000109982445103787
2018.5 0.000123749000201345
2018.58333333333 9.95163125789776e-05
2018.66666666667 0.000517243408743187
2018.75 0.000234749012623325
2018.83333333333 0.000232825363742385
2018.91666666667 0.000182010880702484
2019 0.000138221339671528
2019.08333333333 0.000244404806579334
2019.16666666667 0.000168160015519718
2019.25 0.000180258858033741
2019.33333333333 0.000171739530457534
2019.41666666667 0.00030840837870368
2019.5 0.000315907872439016
2019.58333333333 0.000435735574101099
2019.66666666667 0.000422991541228298
2019.75 0.000284844958368137
2019.83333333333 0.000200585246116494
2019.91666666667 0.000289042018537643
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.2]
table {%
2010 0
2010.08333333333 0
2010.16666666667 0
2010.25 0
2010.33333333333 0
2010.41666666667 0
2010.5 0
2010.58333333333 0
2010.66666666667 0
2010.75 0
2010.83333333333 0
2010.91666666667 0
2011 0
2011.08333333333 0
2011.16666666667 0
2011.25 0
2011.33333333333 0
2011.41666666667 0
2011.5 0
2011.58333333333 0
2011.66666666667 0
2011.75 0
2011.83333333333 0
2011.91666666667 0
2012 0
2012.08333333333 0
2012.16666666667 0
2012.25 0
2012.33333333333 0
2012.41666666667 0
2012.5 0
2012.58333333333 0
2012.66666666667 0
2012.75 0
2012.83333333333 0
2012.91666666667 0
2013 0
2013.08333333333 0
2013.16666666667 0
2013.25 0
2013.33333333333 0
2013.41666666667 0
2013.5 0
2013.58333333333 0
2013.66666666667 0
2013.75 0
2013.83333333333 0
2013.91666666667 0
2014 0
2014.08333333333 0
2014.16666666667 0
2014.25 0
2014.33333333333 0
2014.41666666667 0
2014.5 0
2014.58333333333 0
2014.66666666667 0
2014.75 0
2014.83333333333 0
2014.91666666667 0
2015 0
2015.08333333333 0
2015.16666666667 0
2015.25 0
2015.33333333333 0
2015.41666666667 0
2015.5 0
2015.58333333333 0
2015.66666666667 0
2015.75 0
2015.83333333333 0
2015.91666666667 0
2016 0
2016.08333333333 0
2016.16666666667 0
2016.25 0
2016.33333333333 0
2016.41666666667 0
2016.5 0
2016.58333333333 0
2016.66666666667 0
2016.75 3.42952609889253e-05
2016.83333333333 6.56783553439113e-05
2016.91666666667 3.30227072695687e-05
2017 7.21888326438371e-05
2017.08333333333 4.42452096880065e-05
2017.16666666667 0.000101493008706456
2017.25 4.38400857195649e-05
2017.33333333333 4.66872044550559e-05
2017.41666666667 9.07099788264209e-05
2017.5 3.82800746430291e-05
2017.58333333333 3.30394531828473e-05
2017.66666666667 5.20466690950043e-05
2017.75 6.88736722152443e-05
2017.83333333333 0.000125920974464477
2017.91666666667 8.94608875483168e-05
2018 8.30960406652696e-05
2018.08333333333 6.67259035992377e-05
2018.16666666667 6.66132427675985e-05
2018.25 5.91958256088799e-05
2018.33333333333 4.56136241436428e-05
2018.41666666667 4.24493647769002e-05
2018.5 3.45769265268464e-05
2018.58333333333 4.52346875358989e-05
2018.66666666667 2.66228225088405e-05
2018.75 2.29453922113025e-05
2018.83333333333 2.32825363742385e-05
2018.91666666667 4.80783458459392e-05
2019 3.53232312493906e-05
2019.08333333333 1.81652221106262e-05
2019.16666666667 1.62259664097973e-05
2019.25 2.12069244745577e-05
2019.33333333333 2.18312962446017e-05
2019.41666666667 2.12695433588745e-05
2019.5 1.39166463629523e-05
2019.58333333333 2.22030865784e-05
2019.66666666667 2.39147161118473e-05
2019.75 1.00196719023968e-05
2019.83333333333 1.93156162926994e-05
2019.91666666667 1.55095717264101e-05
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.2]
table {%
2010 0.00025117169397487
2010.08333333333 0.000593279519453082
2010.16666666667 0.000334367114717857
2010.25 0.000745568900499678
2010.33333333333 0.000396891450902583
2010.41666666667 0.000372775347288431
2010.5 0.000272683298826928
2010.58333333333 0.000346605276864309
2010.66666666667 0.000314298664962204
2010.75 0.000360295865452899
2010.83333333333 0.000223721289806929
2010.91666666667 0.000272289668574824
2011 0.00010585011852911
2011.08333333333 0.000219443973737121
2011.16666666667 0.000161875718890068
2011.25 0.000264398231116224
2011.33333333333 0.000293057915160202
2011.41666666667 0.00028331614567604
2011.5 0.000177568764347445
2011.58333333333 0.000215029084311731
2011.66666666667 0.000123642579508523
2011.75 0.000164094416940989
2011.83333333333 0.000162707125051579
2011.91666666667 0.000141046421141708
2012 0.000157688447392474
2012.08333333333 4.51894099431208e-05
2012.16666666667 0.00013262209991862
2012.25 6.74235565778148e-05
2012.33333333333 0.000168460324625103
2012.41666666667 8.39536741678217e-05
2012.5 0.000183930616025385
2012.58333333333 0.000130700868741082
2012.66666666667 0.000104091081194957
2012.75 0.000129107065098887
2012.83333333333 0.000144203639242653
2012.91666666667 5.82224416943039e-05
2013 5.66505187426315e-05
2013.08333333333 6.96282751791596e-05
2013.16666666667 8.68509009020377e-05
2013.25 0.000122948953122743
2013.33333333333 7.45887549283903e-05
2013.41666666667 0.000109777794190778
2013.5 0.000123853581364483
2013.58333333333 7.53079917738111e-05
2013.66666666667 0.000105278693212733
2013.75 9.00580632092584e-05
2013.83333333333 7.28897103813784e-05
2013.91666666667 7.33706888097397e-05
2014 0.000115344105408655
2014.08333333333 8.12935644680375e-05
2014.16666666667 8.7972651920584e-05
2014.25 9.37761650571679e-05
2014.33333333333 0.000105004452254403
2014.41666666667 7.57328394682609e-05
2014.5 0.000103540800608102
2014.58333333333 8.80993696048006e-05
2014.66666666667 0.000124301960278458
2014.75 9.79845173472648e-05
2014.83333333333 6.43937145037698e-05
2014.91666666667 6.81351022780563e-05
2015 8.80242116200526e-05
2015.08333333333 0.000133450630110652
2015.16666666667 9.28624984885385e-05
2015.25 6.97446264699561e-05
2015.33333333333 4.60297030633916e-05
2015.41666666667 0.000156777314799152
2015.5 7.88203349477046e-05
2015.58333333333 7.63838854728033e-05
2015.66666666667 2.64151704701375e-05
2015.75 8.94112133292372e-05
2015.83333333333 7.65649958364242e-05
2015.91666666667 5.2691858172105e-05
2016 6.97354196395736e-05
2016.08333333333 3.03403112638989e-05
2016.16666666667 3.96009220026961e-05
2016.25 6.53671059242587e-05
2016.33333333333 8.35557193871538e-05
2016.41666666667 6.27641788632612e-05
2016.5 6.00854212584788e-05
2016.58333333333 6.70666519380733e-05
2016.66666666667 9.85089588220102e-05
2016.75 9.49714919693315e-05
2016.83333333333 0.000105085368550258
2016.91666666667 7.87464557966639e-05
2017 5.58881284984545e-05
2017.08333333333 3.12319127209458e-05
2017.16666666667 3.92132079093127e-05
2017.25 3.40978444485504e-05
2017.33333333333 4.66872044550559e-05
2017.41666666667 6.27992161105991e-05
2017.5 5.8545996512868e-05
2017.58333333333 6.60789063656945e-05
2017.66666666667 4.75208717823953e-05
2017.75 4.22128958738594e-05
2017.83333333333 5.0810217766368e-05
2017.91666666667 6.76411588779956e-05
2018 4.05346539830583e-05
2018.08333333333 3.87440730576219e-05
2018.16666666667 4.50618995192578e-05
2018.25 6.90617965436932e-05
2018.33333333333 6.65198685428124e-05
2018.41666666667 8.1039696392264e-05
2018.5 4.00364412416116e-05
2018.58333333333 2.71408125215394e-05
2018.66666666667 5.3245645017681e-05
2018.75 5.47159352731059e-05
2018.83333333333 5.91018231038362e-05
2018.91666666667 3.43416756042423e-05
2019 3.53232312493906e-05
2019.08333333333 6.77067369577885e-05
2019.16666666667 5.60533385065727e-05
2019.25 4.39286292687268e-05
2019.33333333333 3.05638147424424e-05
2019.41666666667 5.77316176883736e-05
2019.5 5.98415793606947e-05
2019.58333333333 4.71815589790999e-05
2019.66666666667 4.33454229527232e-05
2019.75 4.00786876095872e-05
2019.83333333333 2.97163327579991e-05
2019.91666666667 4.08888709150812e-05
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.2]
table {%
2010 0.00583974188491572
2010.08333333333 0.00461439626241286
2010.16666666667 0.00741180437624584
2010.25 0.00992180152203418
2010.33333333333 0.0108294667317705
2010.41666666667 0.00756201418785102
2010.5 0.0067261880377309
2010.58333333333 0.00567566140865306
2010.66666666667 0.00644312263172518
2010.75 0.00558458591451994
2010.83333333333 0.00469814708594551
2010.91666666667 0.00541553896387706
2011 0.00603345675615929
2011.08333333333 0.00606213977448796
2011.16666666667 0.00506439749098926
2011.25 0.0124267168624625
2011.33333333333 0.00898013182883763
2011.41666666667 0.00613851648964753
2011.5 0.00548687481833606
2011.58333333333 0.00480743595639798
2011.66666666667 0.00542481817593645
2011.75 0.00481343623026902
2011.83333333333 0.00375582280327395
2011.91666666667 0.00428268224193912
2012 0.00371694197425116
2012.08333333333 0.00294860899878863
2012.16666666667 0.00334615759794673
2012.25 0.00404541339466889
2012.33333333333 0.00376819147187729
2012.41666666667 0.00282923881945559
2012.5 0.00292756230507072
2012.58333333333 0.00375401939661886
2012.66666666667 0.00601326169057022
2012.75 0.00312135316209662
2012.83333333333 0.00208715793640682
2012.91666666667 0.00353701333292896
2013 0.00283252593713158
2013.08333333333 0.00346052527640423
2013.16666666667 0.00272339610685675
2013.25 0.0021779528838886
2013.33333333333 0.00235241457851077
2013.41666666667 0.00258844483144571
2013.5 0.00217013014303854
2013.58333333333 0.00185042494072793
2013.66666666667 0.00168445909140373
2013.75 0.00160515253837678
2013.83333333333 0.00165043129934978
2013.91666666667 0.00170219998038596
2014 0.00146398287634062
2014.08333333333 0.00121462149264009
2014.16666666667 0.00126240755506038
2014.25 0.00144683226088202
2014.33333333333 0.00148318788809345
2014.41666666667 0.00134091674587921
2014.5 0.00129426000760128
2014.58333333333 0.00177400094249667
2014.66666666667 0.00123473280543269
2014.75 0.00146584837951508
2014.83333333333 0.00136031721889214
2014.91666666667 0.00147626054935789
2015 0.00128312216169231
2015.08333333333 0.00140864554005688
2015.16666666667 0.00106460221481503
2015.25 0.00152109709158285
2015.33333333333 0.00133814922477146
2015.41666666667 0.0011966268517323
2015.5 0.00108832693254715
2015.58333333333 0.00123741894465941
2015.66666666667 0.00111934284867208
2015.75 0.000924943586164523
2015.83333333333 0.000925160366356793
2015.91666666667 0.0017543289250242
2016 0.00105184257956357
2016.08333333333 0.00100123027170866
2016.16666666667 0.000876877558631128
2016.25 0.00118229200280398
2016.33333333333 0.00130903960373208
2016.41666666667 0.000952378192316441
2016.5 0.000827540120059958
2016.58333333333 0.000840912635838918
2016.66666666667 0.00088931698936537
2016.75 0.000986648277681388
2016.83333333333 0.000995683867013695
2016.91666666667 0.000810326432230187
2017 0.00105488842540833
2017.08333333333 0.000830248346498475
2017.16666666667 0.00104030333924118
2017.25 0.00106190429854057
2017.33333333333 0.000898728685759826
2017.41666666667 0.000841974675260625
2017.5 0.000963757173365674
2017.58333333333 0.000947130991241622
2017.66666666667 0.000830483806863765
2017.75 0.000859810037009663
2017.83333333333 0.000795290365038803
2017.91666666667 0.000975341871563356
2018 0.000903922783822201
2018.08333333333 0.000841607364751675
2018.16666666667 0.000852257664820746
2018.25 0.00108131041445554
2018.33333333333 0.000779232745787231
2018.41666666667 0.00121752496246473
2018.5 0.0012192916196309
2018.58333333333 0.000848602738173464
2018.66666666667 0.000994552583723113
2018.75 0.00111196900716312
2018.83333333333 0.000813097808761868
2018.91666666667 0.00109721653555554
2019 0.00125627839834789
2019.08333333333 0.00108165640749638
2019.16666666667 0.0014087089019415
2019.25 0.00139662745468159
2019.33333333333 0.00140739089790199
2019.41666666667 0.00168181317844815
2019.5 0.00171592249655201
2019.58333333333 0.00118647743903325
2019.66666666667 0.00120171448462032
2019.75 0.00122812549889378
2019.83333333333 0.000992525514117169
2019.91666666667 0.00116603780161283
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.2]
table {%
2010 6.27929234937174e-05
2010.08333333333 0
2010.16666666667 0
2010.25 0.000114702907769181
2010.33333333333 5.6698778700369e-05
2010.41666666667 0
2010.5 0
2010.58333333333 0
2010.66666666667 0
2010.75 7.20591730905798e-05
2010.83333333333 0
2010.91666666667 0
2011 5.29250592645552e-05
2011.08333333333 0.00010972198686856
2011.16666666667 4.62502053971622e-05
2011.25 4.80724056574953e-05
2011.33333333333 8.3730832902915e-05
2011.41666666667 5.66632291352079e-05
2011.5 1.77568764347445e-05
2011.58333333333 0
2011.66666666667 4.63659673156961e-05
2011.75 5.46981389803298e-05
2011.83333333333 1.35589270876316e-05
2011.91666666667 3.84672057659202e-05
2012 0
2012.08333333333 3.38920574573406e-05
2012.16666666667 2.04033999874801e-05
2012.25 9.63193665397355e-06
2012.33333333333 0
2012.41666666667 1.67907348335643e-05
2012.5 2.29913270031732e-05
2012.58333333333 1.45223187490091e-05
2012.66666666667 2.40210187372978e-05
2012.75 0
2012.83333333333 0
2012.91666666667 1.4555610423576e-05
2013 1.25890041650292e-05
2013.08333333333 2.08884825537479e-05
2013.16666666667 2.48145431148679e-05
2013.25 1.17094241069279e-05
2013.33333333333 1.14751930659062e-05
2013.41666666667 1.73333359248596e-05
2013.5 2.69246916009745e-05
2013.58333333333 3.22748536173476e-05
2013.66666666667 4.09417140271739e-05
2013.75 4.76777981696074e-05
2013.83333333333 5.20640788438417e-06
2013.91666666667 1.46741377619479e-05
2014 8.87262349297348e-06
2014.08333333333 4.30377694242551e-05
2014.16666666667 4.3986325960292e-05
2014.25 2.23276583469447e-05
2014.33333333333 3.50014840848011e-05
2014.41666666667 8.01877123781586e-05
2014.5 3.18587078794161e-05
2014.58333333333 5.20587184028367e-05
2014.66666666667 4.97207841113834e-05
2014.75 4.70325683266871e-05
2014.83333333333 5.63445001907986e-05
2014.91666666667 3.78528345989201e-05
2015 5.07831990115688e-05
2015.08333333333 3.70696194751812e-05
2015.16666666667 7.29633916695659e-05
2015.25 4.98175903356829e-05
2015.33333333333 7.23323905281868e-05
2015.41666666667 8.31879629546519e-05
2015.5 6.97256809152771e-05
2015.58333333333 0.000128324927594309
2015.66666666667 0.000323585838259185
2015.75 0.000274399930562142
2015.83333333333 0.000175461448791806
2015.91666666667 0.00016427461665421
2016 0.000127848269339218
2016.08333333333 0.000166871711951444
2016.16666666667 0.000107488216864461
2016.25 0.000113681923346537
2016.33333333333 9.46964819721077e-05
2016.41666666667 0.00020739467798295
2016.5 0.000120170842516958
2016.58333333333 0.000175405089684192
2016.66666666667 0.000128608918462069
2016.75 0.000134542946956553
2016.83333333333 0.000147119515970361
2016.91666666667 0.000157492911593328
2017 0.000160678369433057
2017.08333333333 0.000226431367226857
2017.16666666667 0.000239892566033442
2017.25 0.000250862712728621
2017.33333333333 0.000336147872076402
2017.41666666667 0.000623340367320021
2017.5 0.000722817880024255
2017.58333333333 0.000748894272144538
2017.66666666667 0.000554410170794611
2017.75 0.000702067110323136
2017.83333333333 0.000687042509797411
2017.91666666667 0.000763690503461241
2018 0.000774211891076414
2018.08333333333 0.000848064710261279
2018.16666666667 0.000907115629452886
2018.25 0.00124903192034737
2018.33333333333 0.00103961051694053
2018.41666666667 0.000997560072257154
2018.5 0.00137943738459735
2018.58333333333 0.0012177177884664
2018.66666666667 0.0013805835101013
2018.75 0.00133259777842564
2018.83333333333 0.00102980449347593
2018.91666666667 0.00130670075674142
2019 0.00120559724046833
2019.08333333333 0.00126826278008735
2019.16666666667 0.00116679449364997
2019.25 0.001102760072677
2019.33333333333 0.00102461550374664
2019.41666666667 0.00109993924227322
2019.5 0.00120935656894055
2019.58333333333 0.00111986817929805
2019.66666666667 0.000961072653744862
2019.75 0.00106208522165406
2019.83333333333 0.00097915316437607
2019.91666666667 0.00103068153927325
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.2]
table {%
2010 0.00332802494516702
2010.08333333333 0.00177983855835925
2010.16666666667 0.00228484195057203
2010.25 0.00275286978646035
2010.33333333333 0.00300503527111955
2010.41666666667 0.00287569553622504
2010.5 0.00259049133885582
2010.58333333333 0.00238291127844213
2010.66666666667 0.00337871064834369
2010.75 0.00205368643308152
2010.83333333333 0.0017578101341973
2010.91666666667 0.00248086142479284
2011 0.00209053984094993
2011.08333333333 0.00186527377676553
2011.16666666667 0.00194250862668081
2011.25 0.00199500483478605
2011.33333333333 0.00192580915676704
2011.41666666667 0.00130325427010978
2011.5 0.00152709137338803
2011.58333333333 0.00129017450587038
2011.66666666667 0.00159189821117223
2011.75 0.0018734112600763
2011.83333333333 0.00192536764644369
2011.91666666667 0.00185924827868615
2012 0.00197110559240592
2012.08333333333 0.00143476376569408
2012.16666666667 0.00208114679872297
2012.25 0.00172411666106126
2012.33333333333 0.00161367258325098
2012.41666666667 0.00159511980918861
2012.5 0.00205389187895014
2012.58333333333 0.00182255100300065
2012.66666666667 0.0014572751367294
2012.75 0.00144296131581109
2012.83333333333 0.00182151965359141
2012.91666666667 0.00129544932769826
2013 0.00145402998106088
2013.08333333333 0.00115582936797405
2013.16666666667 0.00122211624840724
2013.25 0.00122363481917397
2013.33333333333 0.00152046308123257
2013.41666666667 0.00138088909534715
2013.5 0.00113622198556112
2013.58333333333 0.000979003893059545
2013.66666666667 0.00153823868416382
2013.75 0.00104361402660141
2013.83333333333 0.00104128157687683
2013.91666666667 0.00109566895289211
2014 0.000705373567691391
2014.08333333333 0.00104725238932354
2014.16666666667 0.00108206361862318
2014.25 0.00110298632233907
2014.33333333333 0.000752531907823224
2014.41666666667 0.000815241742511279
2014.5 0.000736732619711498
2014.58333333333 0.000756853675241242
2014.66666666667 0.00068780418020747
2014.75 0.000670214098655291
2014.83333333333 0.000579543430533928
2014.91666666667 0.00052615440092499
2015 0.000721121425964277
2015.08333333333 0.000682080998343334
2015.16666666667 0.000633454900403959
2015.25 0.000617738120162468
2015.33333333333 0.00060167397575719
2015.41666666667 0.00052472407402165
2015.5 0.000430480290868233
2015.58333333333 0.000452192601998995
2015.66666666667 0.000383019971816994
2015.75 0.000468638083656692
2015.83333333333 0.000408346644460929
2015.91666666667 0.000409136781101051
2016 0.000406789947897512
2016.08333333333 0.000364083735166787
2016.16666666667 0.00038752330816924
2016.25 0.000375150347043571
2016.33333333333 0.000389926690473385
2016.41666666667 0.000343838545076996
2016.5 0.000404211015738857
2016.58333333333 0.000335333259690366
2016.66666666667 0.000377617675484372
2016.75 0.000342952609889253
2016.83333333333 0.000262713421375645
2016.91666666667 0.000292123948923108
2017 0.00028409798653381
2017.08333333333 0.000322729764783106
2017.16666666667 0.000332158937584766
2017.25 0.00035802736670978
2017.33333333333 0.000371163275417694
2017.41666666667 0.000348884533947773
2017.5 0.000261205215211257
2017.58333333333 0.000325989271404093
2017.66666666667 0.000409584656791121
2017.75 0.000415463764653248
2017.83333333333 0.0004285731411598
2017.91666666667 0.00030984014711856
2018 0.000310090102970396
2018.08333333333 0.000350849106021798
2018.16666666667 0.000376168900334674
2018.25 0.000341362594344541
2018.33333333333 0.000340201613404669
2018.41666666667 0.000302934103180606
2018.5 0.000320291529932893
2018.58333333333 0.00033111791276278
2018.66666666667 0.000340391802077318
2018.75 0.000345945913339637
2018.83333333333 0.000354610938623017
2018.91666666667 0.000286752991295423
2019 0.000304086947277362
2019.08333333333 0.000293946321426496
2019.16666666667 0.000324519328195947
2019.25 0.000352943814469425
2019.33333333333 0.000346389900414347
2019.41666666667 0.00031448539109193
2019.5 0.00030616621998495
2019.58333333333 0.0002414585665401
2019.66666666667 0.000212243105492644
2019.75 0.000249060415859577
2019.83333333333 0.000254074645080892
2019.91666666667 0.000215724043103704
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.2]
table {%
2010 0
2010.08333333333 0
2010.16666666667 0
2010.25 0
2010.33333333333 0
2010.41666666667 0
2010.5 0
2010.58333333333 4.33256596080386e-05
2010.66666666667 0
2010.75 3.60295865452899e-05
2010.83333333333 0
2010.91666666667 0
2011 5.29250592645552e-05
2011.08333333333 0
2011.16666666667 0
2011.25 0
2011.33333333333 0
2011.41666666667 3.77754860901386e-05
2011.5 0
2011.58333333333 3.07184406159615e-05
2011.66666666667 1.54553224385654e-05
2011.75 1.36745347450825e-05
2011.83333333333 0
2011.91666666667 5.12896076878937e-05
2012 7.88442236962368e-05
2012.08333333333 7.90814674004613e-05
2012.16666666667 0.00011221869993114
2012.25 0.00016374292311755
2012.33333333333 0.000310321650625189
2012.41666666667 0.000260256389920247
2012.5 0.00134116074185177
2012.58333333333 0.00264306201231966
2012.66666666667 0.00141724010550057
2012.75 0.00189863331027775
2012.83333333333 0.00198090262328066
2012.91666666667 0.00197956301760633
2013 0.00331090809540269
2013.08333333333 0.00456761485175287
2013.16666666667 0.00661927937589101
2013.25 0.0105911741047163
2013.33333333333 0.0173332791260513
2013.41666666667 0.00838933458763207
2013.5 0.00850820254590794
2013.58333333333 0.00866579819625784
2013.66666666667 0.00699518428235714
2013.75 0.00689209060207324
2013.83333333333 0.00717963647256578
2013.91666666667 0.00855013093596166
2014 0.011538846852612
2014.08333333333 0.00969306206921835
2014.16666666667 0.00943946555107866
2014.25 0.0102216019912313
2014.33333333333 0.0108592104373095
2014.41666666667 0.0120593409670931
2014.5 0.011731969176595
2014.58333333333 0.0117492522918402
2014.66666666667 0.0101803305468057
2014.75 0.00800729475761848
2014.83333333333 0.00862070852919218
2014.91666666667 0.00835033531252178
2015 0.00710964786161964
2015.08333333333 0.00699133023301917
2015.16666666667 0.00638098025328386
2015.25 0.00621391410120418
2015.33333333333 0.00613510185116348
2015.41666666667 0.00513845648096811
2015.5 0.00488382921541354
2015.58333333333 0.00464108488132753
2015.66666666667 0.00529954357557134
2015.75 0.00445206179473857
2015.83333333333 0.00423340622812229
2015.91666666667 0.00419985104842366
2016 0.00391680606975605
2016.08333333333 0.00388962790403184
2016.16666666667 0.00365459937339167
2016.25 0.0041721265868179
2016.33333333333 0.0039104076673188
2016.41666666667 0.00372764644900934
2016.5 0.0031025926613469
2016.58333333333 0.00294319422543621
2016.66666666667 0.00273362360731078
2016.75 0.0028465066620808
2016.83333333333 0.00265603269010777
2016.91666666667 0.00269516095484711
2017 0.00244510562180738
2017.08333333333 0.00255320886493732
2017.16666666667 0.00230896594807188
2017.25 0.00249157820506194
2017.33333333333 0.00223865145361993
2017.41666666667 0.00213284745086738
2017.5 0.00199056388143751
2017.58333333333 0.0019911777118196
2017.66666666667 0.00189178327667059
2017.75 0.00180404586576705
2017.83333333333 0.00180265816075462
2017.91666666667 0.00165175346034331
2018 0.00179771190414864
2018.08333333333 0.00173917839058658
2018.16666666667 0.00178876148961228
2018.25 0.00191597155554075
2018.33333333333 0.00176562736789351
2018.41666666667 0.00172691733978753
2018.5 0.00179254066468125
2018.58333333333 0.00151626672620333
2018.66666666667 0.00146235360780702
2018.75 0.00159735230394067
2018.83333333333 0.00144889014821223
2018.91666666667 0.00134104243234566
2019 0.00124092047171772
2019.08333333333 0.00122532680055315
2019.16666666667 0.00130397766420553
2019.25 0.00115274782322417
2019.33333333333 0.00106973351598548
2019.41666666667 0.00108170820510847
2019.5 0.000979731903951839
2019.58333333333 0.000960283494515798
2019.66666666667 0.000943136616660976
2019.75 0.0009790650830342
2019.83333333333 0.000890004166102072
2019.91666666667 0.000789578196980878
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.2]
table {%
2010 0.00753515081924609
2010.08333333333 0.00606463508774261
2010.16666666667 0.00640870303209227
2010.25 0.00688217446615087
2010.33333333333 0.00555648031263616
2010.41666666667 0.00452655778850237
2010.5 0.00449927443064432
2010.58333333333 0.00584896404708522
2010.66666666667 0.00534307730435747
2010.75 0.00453972790470653
2010.83333333333 0.00546519150814069
2010.91666666667 0.00565757422483246
2011 0.00500141810050046
2011.08333333333 0.00644616672852792
2011.16666666667 0.00536502382607081
2011.25 0.00636959374961812
2011.33333333333 0.00556810038804385
2011.41666666667 0.00534523128175462
2011.5 0.00585976922346569
2011.58333333333 0.00474599907516605
2011.66666666667 0.00534754156374362
2011.75 0.00492283250822968
2011.83333333333 0.00593881006438264
2011.91666666667 0.00573161365912212
2012 0.00568804756665708
2012.08333333333 0.00634911209700847
2012.16666666667 0.00565174179653198
2012.25 0.00613554364858115
2012.33333333333 0.00588724502900358
2012.41666666667 0.00549057029057554
2012.5 0.00547193582675521
2012.58333333333 0.00482140982467103
2012.66666666667 0.00478818973496803
2012.75 0.00484531220782881
2012.83333333333 0.00573778690881293
2012.91666666667 0.00489068510232152
2013 0.00509854668683684
2013.08333333333 0.00519426932836531
2013.16666666667 0.00571975218797705
2013.25 0.00559710472311155
2013.33333333333 0.00479663070154879
2013.41666666667 0.00463955624922077
2013.5 0.0045341180656041
2013.58333333333 0.00388911986089039
2013.66666666667 0.00377248650678959
2013.75 0.0037771411216589
2013.83333333333 0.00385794824232867
2013.91666666667 0.00372723099153478
2014 0.0036466482556121
2014.08333333333 0.00390687306884627
2014.16666666667 0.00352770334201542
2014.25 0.00350990789213971
2014.33333333333 0.00353952507807551
2014.41666666667 0.00337233879279256
2014.5 0.00331728795794421
2014.58333333333 0.00374422320820403
2014.66666666667 0.00375391920040944
2014.75 0.00342161934576649
2014.83333333333 0.00301443076020772
2014.91666666667 0.00306229431905264
2015 0.00315194388531804
2015.08333333333 0.00318428031291806
2015.16666666667 0.00288868700655418
2015.25 0.00281635444031061
2015.33333333333 0.00296234017572256
2015.41666666667 0.00249563888863956
2015.5 0.00253437692370312
2015.58333333333 0.00263066101568334
2015.66666666667 0.0025457620540595
2015.75 0.00274399930562142
2015.83333333333 0.00249793298916334
2015.91666666667 0.0022781479856763
2016 0.00205719487936742
2016.08333333333 0.00202976682355484
2016.16666666667 0.00185841469684081
2016.25 0.0019269086007238
2016.33333333333 0.00187443330491848
2016.41666666667 0.00182561894171834
2016.5 0.00202924854522953
2016.58333333333 0.00190366112039608
2016.66666666667 0.00176768853886163
2016.75 0.00161451536347863
2016.83333333333 0.00163145034674276
2016.91666666667 0.00155714765817274
2017 0.00137857383629521
2017.08333333333 0.00149392649181857
2017.16666666667 0.00160543486499304
2017.25 0.00140044718270832
2017.33333333333 0.00153367466634859
2017.41666666667 0.00143973017675781
2017.5 0.00133529907431272
2017.58333333333 0.00132818601795046
2017.66666666667 0.00135095049781381
2017.75 0.00139524729519914
2017.83333333333 0.00136303932008039
2017.91666666667 0.00121972283267095
2018 0.00124644060997904
2018.08333333333 0.00125057258035991
2018.16666666667 0.00124997790840376
2018.25 0.00115431859937316
2018.33333333333 0.00113653946824577
2018.41666666667 0.00114806236555707
2018.5 0.00118471469310405
2018.58333333333 0.00115800800091901
2018.66666666667 0.000985044432827098
2018.75 0.000956646352194303
2018.83333333333 0.000974284599045058
2018.91666666667 0.0010062110952043
2019 0.000978299926341817
2019.08333333333 0.00110972993257644
2019.16666666667 0.00118302046005977
2019.25 0.000957341161994321
2019.33333333333 0.000962032454512116
2019.41666666667 0.00105284239626429
2019.5 0.000932415306317801
2019.58333333333 0.000842329597068049
2019.66666666667 0.000884844496138349
2019.75 0.000871711455508521
2019.83333333333 0.000780053734897476
2019.91666666667 0.000805087768707289
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.2]
table {%
2010 6.27929234937174e-05
2010.08333333333 0.000131839893211796
2010.16666666667 0
2010.25 0.000114702907769181
2010.33333333333 0.000170096336101107
2010.41666666667 5.32536210412044e-05
2010.5 0.000181788865884619
2010.58333333333 0.000129976978824116
2010.66666666667 3.92873331202755e-05
2010.75 0.000288236692362319
2010.83333333333 0.000639203685162654
2010.91666666667 0.000907632228582748
2011 0.000793875888968328
2011.08333333333 0.00106978937196846
2011.16666666667 0.00148000657270919
2011.25 0.00146620837255361
2011.33333333333 0.00190487644854132
2011.41666666667 0.00326757954679699
2011.5 0.00145606386764905
2011.58333333333 0.00139768904802625
2011.66666666667 0.00136006837459375
2011.75 0.00216057648972303
2011.83333333333 0.00227789975072211
2011.91666666667 0.00171820185754444
2012 0.00165572869762097
2012.08333333333 0.00255320166178632
2012.16666666667 0.00226477739861029
2012.25 0.00219608155710597
2012.33333333333 0.00178213290787608
2012.41666666667 0.00319023961837722
2012.5 0.00294288985640617
2012.58333333333 0.00279554635918426
2012.66666666667 0.00260227702987393
2012.75 0.00220241463992219
2012.83333333333 0.00385554993343514
2012.91666666667 0.00307123379937453
2013 0.0025429788413359
2013.08333333333 0.00463724312693203
2013.16666666667 0.00279783973620136
2013.25 0.00293906545083891
2013.33333333333 0.00616217867639163
2013.41666666667 0.0104346682267655
2013.5 0.00430256571783572
2013.58333333333 0.00475516176628922
2013.66666666667 0.00804797121448447
2013.75 0.00857670613739937
2013.83333333333 0.0137709488541961
2013.91666666667 0.0093278602373449
2014 0.00681417484260363
2014.08333333333 0.00668041820952049
2014.16666666667 0.0063868145294344
2014.25 0.00580965670187502
2014.33333333333 0.00726280794759623
2014.41666666667 0.00894092993016468
2014.5 0.00852618669622874
2014.58333333333 0.00862973370447024
2014.66666666667 0.00795118205914539
2014.75 0.0077486156318217
2014.83333333333 0.00858448706478381
2014.91666666667 0.00821785039142556
2015 0.0111113639437313
2015.08333333333 0.00642045809310138
2015.16666666667 0.00694147176201825
2015.25 0.00822322357807673
2015.33333333333 0.00592468035144512
2015.41666666667 0.00768848749923186
2015.5 0.00582057858075357
2015.58333333333 0.0054660308444338
2015.66666666667 0.00570567682154971
2015.75 0.00506869085218159
2015.83333333333 0.00591145572020392
2015.91666666667 0.00549545085524366
2016 0.00459091512627193
2016.08333333333 0.00427494985708336
2016.16666666667 0.00419204045771397
2016.25 0.00415791634639958
2016.33333333333 0.00542833656951876
2016.41666666667 0.00483557064981299
2016.5 0.00450913774989766
2016.58333333333 0.0046662912829221
2016.66666666667 0.00412643083065531
2016.75 0.00431592669060629
2016.83333333333 0.00386451442843574
2016.91666666667 0.00398050633010879
2017 0.00410777744463641
2017.08333333333 0.00365673644774407
2017.16666666667 0.00369296152134174
2017.25 0.00382626525919091
2017.33333333333 0.00301365904757386
2017.41666666667 0.00331905486628981
2017.5 0.00314121788982504
2017.58333333333 0.00296033500518311
2017.66666666667 0.00255707548162413
2017.75 0.00264386032052067
2017.83333333333 0.00252283776909532
2017.91666666667 0.00277546948686485
2018 0.00239965151579705
2018.08333333333 0.00234186397148292
2018.16666666667 0.00236281090522717
2018.25 0.00247043912207726
2018.33333333333 0.00350084565302458
2018.41666666667 0.00236944636118334
2018.5 0.00237670873916113
2018.58333333333 0.00240286660190695
2018.66666666667 0.00248162738385977
2018.75 0.00260518453106788
2018.83333333333 0.0028762887243867
2018.91666666667 0.00233695102486869
2019 0.00283814484125538
2019.08333333333 0.00246056190407573
2019.16666666667 0.00260648024055563
2019.25 0.00223884531238545
2019.33333333333 0.00199101421750768
2019.41666666667 0.00239282362787338
2019.5 0.00207358030807989
2019.58333333333 0.0020093793353452
2019.66666666667 0.00198043742801235
2019.75 0.00222866130743311
2019.83333333333 0.00235799100434723
2019.91666666667 0.00262675746602746
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.2]
table {%
2010 0
2010.08333333333 0
2010.16666666667 0
2010.25 0
2010.33333333333 0.000113397557400738
2010.41666666667 0
2010.5 0
2010.58333333333 4.33256596080386e-05
2010.66666666667 0
2010.75 0
2010.83333333333 0
2010.91666666667 3.02544076194249e-05
2011 0
2011.08333333333 0
2011.16666666667 0
2011.25 2.40362028287476e-05
2011.33333333333 8.3730832902915e-05
2011.41666666667 5.66632291352079e-05
2011.5 1.77568764347445e-05
2011.58333333333 1.53592203079808e-05
2011.66666666667 0
2011.75 0
2011.83333333333 1.35589270876316e-05
2011.91666666667 2.56448038439468e-05
2012 2.25269210560676e-05
2012.08333333333 5.6486762428901e-05
2012.16666666667 8.16135999499203e-05
2012.25 6.74235565778148e-05
2012.33333333333 0.000168460324625103
2012.41666666667 0.000268651757337029
2012.5 0.000268232148370354
2012.58333333333 0.000319491012478201
2012.66666666667 0.000408357318534063
2012.75 0.000630346259012212
2012.83333333333 0.000652711209203587
2012.91666666667 0.000917003456685286
2013 0.0011644828852652
2013.08333333333 0.0014830822613161
2013.16666666667 0.00176803619693434
2013.25 0.00228333770085095
2013.33333333333 0.00370074976375475
2013.41666666667 0.00543688970176431
2013.5 0.00660193438055895
2013.58333333333 0.00730487520205968
2013.66666666667 0.00747478721810403
2013.75 0.00788802683050504
2013.83333333333 0.00885609981133748
2013.91666666667 0.0113724567655096
2014 0.00944490770827026
2014.08333333333 0.0148432484769875
2014.16666666667 0.0109130074707484
2014.25 0.011538933833701
2014.33333333333 0.0111129711969244
2014.41666666667 0.010580323161007
2014.5 0.00999965193565174
2014.58333333333 0.0107761547093872
2014.66666666667 0.00966240571231216
2014.75 0.00892442983998888
2014.83333333333 0.00854021638606247
2014.91666666667 0.00780903977775723
2015 0.00749898572070833
2015.08333333333 0.0075103049056717
2015.16666666667 0.0080923034397155
2015.25 0.00706081313691079
2015.33333333333 0.00643758275700863
2015.41666666667 0.00547120833278672
2015.5 0.00603581872618768
2015.58333333333 0.00550269510946075
2015.66666666667 0.00595331904470725
2015.75 0.00516735150137247
2015.83333333333 0.00452690537882858
2015.91666666667 0.00423394578018208
2016 0.00426257752546893
2016.08333333333 0.00389266193515823
2016.16666666667 0.00389220490540785
2016.25 0.00406128671155503
2016.33333333333 0.00380457042276174
2016.41666666667 0.00371673093964181
2016.5 0.0036761353188142
2016.58333333333 0.0039337170848293
2016.66666666667 0.0040908581510807
2016.75 0.0037460977387903
2016.83333333333 0.00334434185411196
2016.91666666667 0.00359439467587998
2017 0.00281070712906811
2017.08333333333 0.00322469498843765
2017.16666666667 0.00294560391177602
2017.25 0.00327826418769635
2017.33333333333 0.00275687942307105
2017.41666666667 0.00299342930127189
2017.5 0.00276517245068469
2017.58333333333 0.00269601937972034
2017.66666666667 0.00289651028006981
2017.75 0.00263052993234998
2017.83333333333 0.00272828778006367
2017.91666666667 0.00279292526980111
2018 0.00249490795265724
2018.08333333333 0.00254204168228064
2018.16666666667 0.00272330610138123
2018.25 0.00283153365829142
2018.33333333333 0.00299529465209921
2018.41666666667 0.00267816901410625
2018.5 0.00299545374016785
2018.58333333333 0.00296196733985066
2018.66666666667 0.00266418388106325
2018.75 0.00245692199677946
2018.83333333333 0.00239631028221009
2018.91666666667 0.00234038519242911
2019 0.00216700344751696
2019.08333333333 0.00219799187538577
2019.16666666667 0.00215805353250305
2019.25 0.00210554464425966
2019.33333333333 0.00198373711875948
2019.41666666667 0.00214366611995513
2019.5 0.00188153058827115
2019.58333333333 0.00167494534375805
2019.66666666667 0.00179360370838854
2019.75 0.0016002847409828
2019.83333333333 0.00159428125246665
2019.91666666667 0.00159466596568817
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.2]
table {%
2010 0.000690722158430891
2010.08333333333 0.00118655903890616
2010.16666666667 0.00161610772113631
2010.25 0.00177789507042231
2010.33333333333 0.0023813487054155
2010.41666666667 0.00234315932581299
2010.5 0.00168154700943272
2010.58333333333 0.00199298034196978
2010.66666666667 0.00212151598849488
2010.75 0.0018014793272645
2010.83333333333 0.00204545179252049
2010.91666666667 0.00172450123430722
2011 0.000926188537129716
2011.08333333333 0.0010972198686856
2011.16666666667 0.00187313331858507
2011.25 0.00213922205175854
2011.33333333333 0.00194674186499277
2011.41666666667 0.00137880524229006
2011.5 0.00168690326130073
2011.58333333333 0.00184310643695769
2011.66666666667 0.00183918337018928
2011.75 0.00164094416940989
2011.83333333333 0.00138301056293842
2011.91666666667 0.00123095058450945
2012 0.00113760951333142
2012.08333333333 0.00124270877343582
2012.16666666667 0.00129561589920498
2012.25 0.00148331824471193
2012.33333333333 0.00105509361212564
2012.41666666667 0.00115856070351594
2012.5 0.00104993726647824
2012.58333333333 0.0012707028905383
2012.66666666667 0.00120105093686489
2012.75 0.000934127588656652
2012.83333333333 0.00111568078782474
2012.91666666667 0.00113533761303893
2013 0.00113301037485263
2013.08333333333 0.000870353439739496
2013.16666666667 0.00111045080439034
2013.25 0.000936753928554235
2013.33333333333 0.000849164286877059
2013.41666666667 0.000612444536011708
2013.5 0.000748506426507091
2013.58333333333 0.000785354771355459
2013.66666666667 0.000906566524887422
2013.75 0.000995936228431798
2013.83333333333 0.00078616759054201
2013.91666666667 0.000992949988558477
2014 0.00114013211884709
2014.08333333333 0.000961176850475031
2014.16666666667 0.000972097803722453
2014.25 0.0010895897273309
2014.33333333333 0.00108067082111823
2014.41666666667 0.000841970979970665
2014.5 0.00100753163668654
2014.58333333333 0.00107321050245848
2014.66666666667 0.00104413646633905
2014.75 0.00117581420816718
2014.83333333333 0.00121140675410217
2014.91666666667 0.00107502050260933
2015 0.000961495234619036
2015.08333333333 0.000948982258564638
2015.16666666667 0.00115414819550041
2015.25 0.00247095248064987
2015.33333333333 0.00093374540500023
2015.41666666667 0.000937464351758192
2015.5 0.000894307646522033
2015.58333333333 0.000925772691930376
2015.66666666667 0.000914625277528512
2015.75 0.000826282936973641
2015.83333333333 0.000835834537880965
2015.91666666667 0.00064470038234105
2016 0.000816485538280007
2016.08333333333 0.000719065376954405
2016.16666666667 0.000633614752043138
2016.25 0.000798615511509421
2016.33333333333 0.000635023467342369
2016.41666666667 0.000665846071418944
2016.5 0.000576273812979046
2016.58333333333 0.000528794755665578
2016.66666666667 0.000697771791655905
2016.75 0.00059620992180747
2016.83333333333 0.000680427761362921
2016.91666666667 0.000635052062876322
2017 0.000612440741462231
2017.08333333333 0.00056998240715726
2017.16666666667 0.000717371038811544
2017.25 0.000686828009606516
2017.33333333333 0.000543905931901401
2017.41666666667 0.000467505275490016
2017.5 0.000490885663069432
2017.58333333333 0.000427310261164825
2017.66666666667 0.00053856988020048
2017.75 0.000446568003718197
2017.83333333333 0.000521357017080993
2017.91666666667 0.000397119061799845
2018 0.000524923769080606
2018.08333333333 0.000402507870098627
2018.16666666667 0.000417312373808779
2018.25 0.000589985061901837
2018.33333333333 0.000452335106091124
2018.41666666667 0.000439929780415147
2018.5 0.000444040530134238
2018.58333333333 0.000450537487857553
2018.66666666667 0.000424063529962245
2018.75 0.000483618266607452
2018.83333333333 0.000440577226774052
2018.91666666667 0.000503105547602149
2019 0.000539063224718961
2019.08333333333 0.000510277602925772
2019.16666666667 0.000535456891523312
2019.25 0.000577131301771893
2019.33333333333 0.000432259665643114
2019.41666666667 0.000492238003448238
2019.5 0.000393841092071549
2019.58333333333 0.000475978668524449
2019.66666666667 0.000475304982722964
2019.75 0.000460904907510252
2019.83333333333 0.000521521639902884
2019.91666666667 0.000506176022707385
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.2]
table {%
2010 0
2010.08333333333 0
2010.16666666667 0
2010.25 5.73514538845906e-05
2010.33333333333 0
2010.41666666667 0
2010.5 0
2010.58333333333 4.33256596080386e-05
2010.66666666667 0.000275011331841929
2010.75 0.000288236692362319
2010.83333333333 3.19601842581327e-05
2010.91666666667 6.05088152388498e-05
2011 0.000211700237058221
2011.08333333333 0.000192013477019981
2011.16666666667 2.31251026985811e-05
2011.25 9.61448113149906e-05
2011.33333333333 6.27981246771862e-05
2011.41666666667 0.000132214201315485
2011.5 5.32706293042336e-05
2011.58333333333 0.000291825185851634
2011.66666666667 0.000123642579508523
2011.75 0.000136745347450825
2011.83333333333 6.7794635438158e-05
2011.91666666667 0.000115401617297761
2012 0.000123898065808372
2012.08333333333 0.000180757639772483
2012.16666666667 0.000163227199899841
2012.25 0.000240798416349339
2012.33333333333 0.000132994993125081
2012.41666666667 0.000319023961837722
2012.5 0.000252904597034905
2012.58333333333 0.000326752171852705
2012.66666666667 0.00021618916863568
2012.75 0.000394915728537772
2012.83333333333 0.000349124600271686
2012.91666666667 0.000436668312707279
2013 0.000585388693673859
2013.08333333333 0.000389918341003294
2013.16666666667 0.000378421782501736
2013.25 0.000532778796865221
2013.33333333333 0.000344255791977186
2013.41666666667 0.000410222283555012
2013.5 0.000344636052492474
2013.58333333333 0.000306611109364802
2013.66666666667 0.000491300568326087
2013.75 0.000508563180475812
2013.83333333333 0.000546672827860338
2013.91666666667 0.000542943097192074
2014 0.000448067486395161
2014.08333333333 0.000487761386808225
2014.16666666667 0.00043986325960292
2014.25 0.000611777838706286
2014.33333333333 0.000638777084547621
2014.41666666667 0.000690505301034143
2014.5 0.00146550056245314
2014.58333333333 0.000812916910444297
2014.66666666667 0.000741668362994802
2014.75 0.000776037377390337
2014.83333333333 0.00095383189608709
2014.91666666667 0.000874400479235056
2015 0.000951338594816723
2015.08333333333 0.000897084791299384
2015.16666666667 0.000835762486396846
2015.25 0.00100299415209175
2015.33333333333 0.000746338756813564
2015.41666666667 0.000809482870289497
2015.5 0.000679067501087916
2015.58333333333 0.000681344258417405
2015.66666666667 0.000696700121149877
2015.75 0.000690624544336177
2015.83333333333 0.000829454121561263
2015.91666666667 0.000815174041133154
2016 0.000822296823249972
2016.08333333333 0.00086166483989473
2016.16666666667 0.000882534833202942
2016.25 0.000721880213250509
2016.33333333333 0.000827201621932823
2016.41666666667 0.000780458919777943
2016.5 0.000693713499984255
2016.58333333333 0.000603599867442659
2016.66666666667 0.000667671832015847
2016.75 0.000823086263734206
2016.83333333333 0.000654156419225356
2016.91666666667 0.000729039768182017
2017 0.00065668550985684
2017.08333333333 0.00060641963866503
2017.16666666667 0.000523611658553764
2017.25 0.000560178873083329
2017.33333333333 0.000653620862370783
2017.41666666667 0.000581474223246288
2017.5 0.00043909497384651
2017.58333333333 0.000561670704108404
2017.66666666667 0.000527255386918957
2017.75 0.000548767646360173
2017.83333333333 0.000779826385718604
2017.91666666667 0.000621862267104153
2018 0.000626260404038251
2018.08333333333 0.00061990516892195
2018.16666666667 0.00073470488346616
2018.25 0.000633395334015015
2018.33333333333 0.00057587200481349
2018.41666666667 0.000571136907907384
2018.5 0.000522293574379206
2018.58333333333 0.000488534625387708
2018.66666666667 0.000597111876269708
2018.75 0.000582459956133063
2018.83333333333 0.000558780872981724
2018.91666666667 0.000485934709800028
2019 0.000578993833957402
2019.08333333333 0.000667159066608452
2019.16666666667 0.000504480046559154
2019.25 0.000571072180493448
2019.33333333333 0.000746630331565379
2019.41666666667 0.000577316176883736
2019.5 0.000526049232519595
2019.58333333333 0.000632787967484399
2019.66666666667 0.000626266628179
2019.75 0.000728573285474281
2019.83333333333 0.000747365768863677
2019.91666666667 0.000652811973575262
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.2]
table {%
2010 0.00100468677589948
2010.08333333333 0.000461439626241286
2010.16666666667 0.00044582281962381
2010.25 0.000114702907769181
2010.33333333333 0.000907180459205903
2010.41666666667 0.000585789831453248
2010.5 0.000545366597653857
2010.58333333333 0.000303279617256271
2010.66666666667 0.000589309996804133
2010.75 0.000252207105817029
2010.83333333333 0.000383522211097592
2010.91666666667 0.000514324929530224
2011 0.000291087825955053
2011.08333333333 0.000301735463888541
2011.16666666667 0.000578127567464527
2011.25 0.00158638938669734
2011.33333333333 0.000921039161932065
2011.41666666667 0.000717734235712634
2011.5 0.000213082517216934
2011.58333333333 0.000168951423387788
2011.66666666667 0.000185463869262785
2011.75 0.000273490694901649
2011.83333333333 0.000230501760489737
2011.91666666667 0.000192336028829601
2012 0.000281586513200846
2012.08333333333 0.000192054992258263
2012.16666666667 0.000234639099856021
2012.25 0.00016374292311755
2012.33333333333 0.000398984979375243
2012.41666666667 0.000151116613502079
2012.5 0.000114956635015866
2012.58333333333 0.000167006665613605
2012.66666666667 0.000144126112423787
2012.75 0.000106323465375554
2012.83333333333 7.58966522329753e-05
2012.91666666667 8.73336625414558e-05
2013 0.000188835062475438
2013.08333333333 0.000153182205394151
2013.16666666667 0.00012407271557434
2013.25 6.44018325881036e-05
2013.33333333333 0.000137702316790874
2013.41666666667 9.8222236907538e-05
2013.5 0.000118468643044288
2013.58333333333 8.6066276312927e-05
2013.66666666667 7.01857954751552e-05
2013.75 7.94629969493456e-05
2013.83333333333 6.24768946126101e-05
2013.91666666667 0.000107610343587618
2014 3.10541822254072e-05
2014.08333333333 6.21656669461463e-05
2014.16666666667 3.95876933642628e-05
2014.25 4.46553166938895e-05
2014.33333333333 5.25022261272017e-05
2014.41666666667 0.000106916949837545
2014.5 6.37174157588323e-05
2014.58333333333 2.80316176015275e-05
2014.66666666667 4.14339867594861e-05
2014.75 3.91938069389059e-05
2014.83333333333 3.21968572518849e-05
2014.91666666667 2.64969842192441e-05
2015 3.72410126084838e-05
2015.08333333333 4.07765814226993e-05
2015.16666666667 3.97982136379451e-05
2015.25 3.65328995795008e-05
2015.33333333333 2.95905233978946e-05
2015.41666666667 6.07912036976302e-05
2015.5 6.36625782269921e-05
2015.58333333333 5.80517529593305e-05
2015.66666666667 4.29246520139735e-05
2015.75 4.31640340210111e-05
2015.83333333333 4.14727060780631e-05
2015.91666666667 4.02937738963156e-05
2016 2.61507823648401e-05
2016.08333333333 2.42722490111191e-05
2016.16666666667 3.11150101449755e-05
2016.25 5.96830097569318e-05
2016.33333333333 2.78519064623846e-05
2016.41666666667 1.63732640512855e-05
2016.5 3.00427106292394e-05
2016.58333333333 3.86922991950423e-05
2016.66666666667 4.6518119443727e-05
2016.75 5.27619399829619e-05
2016.83333333333 1.31356710687823e-05
2016.91666666667 3.81031237725793e-05
2017 2.09580481869204e-05
2017.08333333333 3.38345721143579e-05
2017.16666666667 2.07599335990479e-05
2017.25 3.89689650840577e-05
2017.33333333333 3.26810431185391e-05
2017.41666666667 2.55848658228367e-05
2017.5 4.50353819329754e-05
2017.58333333333 8.81052084875927e-06
2017.66666666667 2.26289865630454e-05
2017.75 2.8882507703167e-05
2017.83333333333 2.87188187375123e-05
2017.91666666667 2.40017015373533e-05
2018 3.24277231864467e-05
2018.08333333333 5.16587640768292e-05
2018.16666666667 2.15513432483407e-05
2018.25 4.93298546740666e-05
2018.33333333333 2.28068120718214e-05
2018.41666666667 3.85903316153638e-05
2018.5 3.63967647651015e-05
2018.58333333333 4.3425300034463e-05
2018.66666666667 2.85244526880434e-05
2018.75 3.35355732319036e-05
2018.83333333333 1.97006077012787e-05
2018.91666666667 2.74733404833938e-05
2019 6.14317065206793e-05
2019.08333333333 3.96332118777298e-05
2019.16666666667 1.91761421206696e-05
2019.25 7.11946750217296e-05
2019.33333333333 3.05638147424424e-05
2019.41666666667 4.70968460089363e-05
2019.5 3.20082866347902e-05
2019.58333333333 4.30184802456499e-05
2019.66666666667 2.69040556258282e-05
2019.75 3.29217791078752e-05
2019.83333333333 4.30886824990987e-05
2019.91666666667 4.79386762452676e-05
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.2]
table {%
2010 0.00282568155721728
2010.08333333333 0.00125247898551206
2010.16666666667 0.00228484195057203
2010.25 0.00172054361653772
2010.33333333333 0.00215455359061402
2010.41666666667 0.00154435501019493
2010.5 0.0014088637106058
2010.58333333333 0.00142974676706528
2010.66666666667 0.00153220599169074
2010.75 0.00122500594253986
2010.83333333333 0.00131036755458344
2010.91666666667 0.00114966748953815
2011 0.00124373889271705
2011.08333333333 0.00115208086211988
2011.16666666667 0.00115625513492905
2011.25 0.00137006356123862
2011.33333333333 0.00136062603467237
2011.41666666667 0.00101993812443374
2011.5 0.00126073822686686
2011.58333333333 0.00113658230279058
2011.66666666667 0.000973685313629619
2011.75 0.000793123015214782
2011.83333333333 0.000962683823221844
2011.91666666667 0.00106425935952379
2012 0.000732124934322199
2012.08333333333 0.000802112026490394
2012.16666666667 0.000856942799474163
2012.25 0.000500860706006624
2012.33333333333 0.000505380973875308
2012.41666666667 0.000528908147257276
2012.5 0.000498145418402085
2012.58333333333 0.000479236518717301
2012.66666666667 0.000336294262322169
2012.75 0.000364537595573328
2012.83333333333 0.000364303930718281
2012.91666666667 0.000393001481436551
2013 0.000585388693673859
2013.08333333333 0.000487397926254117
2013.16666666667 0.000514901769633509
2013.25 0.000485941100437509
2013.33333333333 0.000372943774641952
2013.41666666667 0.000450666734046351
2013.5 0.000398485435694423
2013.58333333333 0.000457227092912425
2013.66666666667 0.000356777793665372
2013.75 0.000444992782916336
2013.83333333333 0.000400893407097581
2013.91666666667 0.000430441374350473
2014 0.000306105510507585
2014.08333333333 0.000439941643003497
2014.16666666667 0.000307904281722044
2014.25 0.000370639128559283
2014.33333333333 0.000433143365549414
2014.41666666667 0.000396483688980895
2014.5 0.00037433981758314
2014.58333333333 0.000320361344017457
2014.66666666667 0.000265177515260711
2014.75 0.000368421785225716
2014.83333333333 0.000321968572518849
2014.91666666667 0.000370957779069417
2015 0.000355482393080982
2015.08333333333 0.000437421509807138
2015.16666666667 0.000331651780316209
2015.25 0.000298905542014098
2015.33333333333 0.000233436351250058
2015.41666666667 0.000236765740717086
2015.5 0.00036681771264124
2015.58333333333 0.000326923029823598
2015.66666666667 0.000283963082553978
2015.75 0.000225069605966701
2015.83333333333 0.000290308942546442
2015.91666666667 0.000331648754377367
2016 0.000337054528257939
2016.08333333333 0.00029733505038621
2016.16666666667 0.000240434169302084
2016.25 0.000392202635545552
2016.33333333333 0.000348148830779808
2016.41666666667 0.000316549771658187
2016.5 0.000308620572827641
2016.58333333333 0.000317276853399347
2016.66666666667 0.000664935472048569
2016.75 0.000630505182796395
2016.83333333333 0.000394070132063468
2016.91666666667 0.000309905406683645
2017 0.000374916195343799
2017.08333333333 0.000450260075060301
2017.16666666667 0.000345998893317465
2017.25 0.000328800642896737
2017.33333333333 0.000326810431185391
2017.41666666667 0.000269804039586278
2017.5 0.000297233520757638
2017.58333333333 0.000350218203738181
2017.66666666667 0.000316805811882635
2017.75 0.000279938151584542
2017.83333333333 0.000231959689802984
2017.91666666667 0.000281474499847143
2018 0.000263475250889879
2018.08333333333 0.000262598717390548
2018.16666666667 0.000313474083612228
2018.25 0.000367014118775055
2018.33333333333 0.000264178906498598
2018.41666666667 0.000239260056015256
2018.5 0.000320291529932893
2018.58333333333 0.000293120775232625
2018.66666666667 0.00028904778723884
2018.75 0.000241809133303726
2018.83333333333 0.000213124756041106
2018.91666666667 0.000218069640086938
2019 0.000231904692115564
2019.08333333333 0.000191560524075694
2019.16666666667 0.000244864584002396
2019.25 0.000154507592600349
2019.33333333333 0.000165917851458973
2019.41666666667 0.000182310371647495
2019.5 0.000224058006443531
2019.58333333333 0.00020399085793905
2019.66666666667 0.000186833719623807
2019.75 0.000196099292946909
2019.83333333333 0.000172354729996395
2019.91666666667 0.000195984588179182
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.2]
table {%
2010 0
2010.08333333333 0
2010.16666666667 0
2010.25 0
2010.33333333333 0
2010.41666666667 0
2010.5 0
2010.58333333333 0
2010.66666666667 0
2010.75 0
2010.83333333333 0
2010.91666666667 0
2011 0
2011.08333333333 0
2011.16666666667 0
2011.25 0
2011.33333333333 0
2011.41666666667 0
2011.5 0
2011.58333333333 0
2011.66666666667 0
2011.75 0
2011.83333333333 0
2011.91666666667 0.00688562983209972
2012 0.00535014375081607
2012.08333333333 0.00571646035780478
2012.16666666667 0.00988544729393409
2012.25 0.00785966030964242
2012.33333333333 0.00566558670712845
2012.41666666667 0.00387865974655336
2012.5 0.00387787048786854
2012.58333333333 0.00440026258094976
2012.66666666667 0.0036431878418235
2012.75 0.00366815955545661
2012.83333333333 0.00384796026821185
2012.91666666667 0.00382084773618869
2013 0.00304024450585456
2013.08333333333 0.00241610114871684
2013.16666666667 0.00207201435009147
2013.25 0.00225991885263709
2013.33333333333 0.00179586771481432
2013.41666666667 0.00131733353028933
2013.5 0.00166394594094022
2013.58333333333 0.00142547270143285
2013.66666666667 0.00143880880724068
2013.75 0.00134557341500892
2013.83333333333 0.00116102895821767
2013.91666666667 0.000963601713034581
2014 0.00085620816707194
2014.08333333333 0.000755551952114701
2014.16666666667 0.000906118314782015
2014.25 0.000781468042143066
2014.33333333333 0.00063440189903702
2014.41666666667 0.000672685809394552
2014.5 0.00082832640486482
2014.58333333333 0.00084895756164626
2014.66666666667 0.000708521173587213
2014.75 0.000881860656125383
2014.83333333333 0.000720404681010925
2014.91666666667 0.000757056691978403
2015 0.000843001103592042
2015.08333333333 0.000989758839987337
2015.16666666667 0.000752849541317794
2015.25 0.000717373300833834
2015.33333333333 0.000835110327007248
2015.41666666667 0.000543921296241955
2015.5 0.000606310268828497
2015.58333333333 0.000711897812606526
2015.66666666667 0.00069339822484111
2015.75 0.000755370595367694
2015.83333333333 0.000685894754367967
2015.91666666667 0.000669496550892628
2016 0.000592751066936375
2016.08333333333 0.000509717229233502
2016.16666666667 0.000458239240316912
2016.25 0.000454727693386147
2016.33333333333 0.000537541794724023
2016.41666666667 0.000551233223059946
2016.5 0.000505263769673571
2016.58333333333 0.000518476809213566
2016.66666666667 0.000547271993455612
2016.75 0.000509152720835583
2016.83333333333 0.000462375621621135
2016.91666666667 0.000454697277019446
2017 0.000507650500527628
2017.08333333333 0.000512723900502193
2017.16666666667 0.000438265264868789
2017.25 0.000545565511176807
2017.33333333333 0.000487881286555334
2017.41666666667 0.000453549894132105
2017.5 0.000484130355779486
2017.58333333333 0.000570481224957163
2017.66666666667 0.000500100603043303
2017.75 0.000519885138657006
2017.83333333333 0.00044845540028577
2017.91666666667 0.000558585053960222
2018 0.000522897036381453
2018.08333333333 0.000542417022806706
2018.16666666667 0.00063086659326961
2018.25 0.000627475751454127
2018.33333333333 0.000644292441028954
2018.41666666667 0.00052289899338818
2018.5 0.000558690339144308
2018.58333333333 0.000559100737943711
2018.66666666667 0.00053245645017681
2018.75 0.000504798628648654
2018.83333333333 0.000442368191110532
2018.91666666667 0.000484217626019816
2019 0.000426950360318721
2019.08333333333 0.000492112380815146
2019.16666666667 0.000427775478076476
2019.25 0.000477155800677549
2019.33333333333 0.000541416146866123
2019.41666666667 0.000451218169827551
2019.5 0.000374357787163416
2019.58333333333 0.000376064778921649
2019.66666666667 0.000406550173901403
2019.75 0.000373590623789366
2019.83333333333 0.000368482526199189
2019.91666666667 0.000424398280877222
};
\end{axis}

\end{tikzpicture}


==> plots/par_line_plot.tex <==

\pgfplotstableread{
year	AskReddit	atheism	comics	entertainment	fffffffuuuuuuuuuuuu	funny	gaming	IAmA	nsfw	pics	politics	programming	reddit.com	science	technology	todayilearned	trees	videos	worldnews	WTF
2009	-1	-7	-17	-9	-19	-5	-8	-12	-13	-4	-11	-10	-2	-6	-18	-16	-20	-14	-15	-3
2010	-2	-17	-8	-20	-10	-3	-4	-9	-19	-1	-6	-15	-5	-13	-12	-18	-16	-11	-14	-7
2011	-2	-11 -19	-15	-4	-1	-5	-9	-18	-3	-8	-20	-10	-16	-17	-14	-12	-7	-13	-6
2012	-2	-13	-17	-18	-12	-1	-7	-8	-16	-4	-11	-19	-20	-14	-15	-9	-6	-5	-10	-3
2013	-1	-11	-16	-20	-7	-2	-4	-10	-17	-5	-13	-18	-19	-15	-9	-8	-14	-3	-12	-6
2014	-4	-15	-10	-20	-13	-5	-2	-14	-17	-3	-9	-18	-19	-16	-12	-7	-11	-8	-6	-1
2015	-4	-14	-13	-20	-10	-7	-2	-11	-17	-9	-5	-18	-19	-16	-15	-1	-12	-6	-8	-3
2016	-2	-14	-11	-20	-17	-5	-7	-8	-16	-1	-10	-18	-19	-15	-13	-6	-12	-9	-3	-4
2017	-1	-14	-15	-17	-18	-4	-5	-10	-8	-3	-2	-19	-20	-16	-13	-11	-9	-6	-7	-12
2018	-3	-15	-13	-16	-18	-2	-1	-14	-19	-5	-4	-17	-20	-10	-12	-6	-11	-9	-7	-8
}{\data}

\begin{tikzpicture}


\begin{axis}[
width=5.5in,
height=5.5cm,
axis line style={draw=none},
tick align=outside,
x grid style={thick, gray!50},
xlabel={Time (Years)},
xmajorgrids,
xmajorticks=true,
xmin=2009, xmax=2018,
xtick style={color=white},
xtick={2009,2010,2011,2012,2013,2014,2015,2016,2017,2018,2019},
xticklabels={2010,2011,2012,2013,2014,2015,2016,2017,2018,2019,},
xticklabel style = {rotate=0.0},
ylabel={Innovation Ranking},
ymin=-11, ymax=0,
ytick style={color=white!15!black},
ytick={-9,-7,-5,-3,-1},
yticklabels={\textcolor{color8}{/r/videos}, \textcolor{color6}{/r/worldnews}, \textcolor{color4}{/r/pics}, \textcolor{color2}{/r/AskReddit}, \textcolor{color0}{/r/gaming}},
extra y ticks={-10, -8, -6, -4, -2},
extra y tick labels={\textcolor{color9}{/r/science}, \textcolor{color7}{/r/WTF}, \textcolor{color5}{/r/todayilearned}, \textcolor{color3}{/r/politics}, \textcolor{color1}{/r/funny}},
axis y line*=right
]


% subreddits in top 10 on the right side
\addplot [very thick, color0, mark=o, mark options={thick}] table [x=year, y=gaming] {\data};
\addplot [very thick, color1, mark=square, mark options={thick}] table [x=year, y=funny] {\data};
\addplot [very thick, color2, mark=triangle, mark options={thick}] table [x=year, y=AskReddit] {\data};
\addplot [very thick, color3, mark=diamond, mark options={thick}] table [x=year, y=politics] {\data};
\addplot [very thick, color4, mark=oplus, mark options={thick}] table [x=year, y=pics] {\data};
\addplot [very thick, color5, mark=pentagon, mark options={thick}] table [x=year, y=todayilearned] {\data};
\addplot [very thick, color6, mark=otimes, mark options={thick}] table [x=year, y=worldnews] {\data};
\addplot [very thick, color7, mark=star, mark options={thick}] table [x=year, y=WTF] {\data};
\addplot [very thick, color8, mark=Mercedes star, mark options={thick, scale=2}] table [x=year, y=videos] {\data};
\addplot [very thick, color9, mark=+, mark options={thick, scale=2}] table [x=year, y=science] {\data};

% other subreddits (losers)
\addplot [thick, background_grey] table [x=year, y=trees] {\data};
\addplot [thick, background_grey] table [x=year, y=technology] {\data};
\addplot [thick, background_grey] table [x=year, y=comics] {\data};
\addplot [thick, background_grey] table [x=year, y=IAmA] {\data};
\addplot [thick, background_grey] table [x=year, y=atheism] {\data};
\addplot [thick, background_grey] table [x=year, y=entertainment] {\data};
\addplot [thick, background_grey] table [x=year, y=programming] {\data};
\addplot [thick, background_grey] table [x=year, y=fffffffuuuuuuuuuuuu] {\data};
\addplot [thick, background_grey] table [x=year, y=nsfw] {\data};
\addplot [thick, background_grey] table [x=year, y=reddit.com] {\data};

% \addplot [very thick, white!54.9019607843137!black]

\end{axis}

\begin{axis}[
axis y line*=left,
width=5.5in,
height=5.5cm,
axis line style={draw=none},
tick align=outside,
x grid style={thick, gray!50},
xlabel={},
xmin=2009, xmax=2018, % :-)
xtick style={color=white},
ylabel={Innovation Ranking},
xmajorticks=false,
ymin=-11, ymax=0,
ytick style={color=white!15!black},
ytick={-9,-7,-5,-3,-1},
yticklabels={\textcolor{background_grey}{/r/entertainment}, \textcolor{background_grey}{/r/atheism}, \textcolor{color1}{/r/funny}, \textcolor{color7}{/r/WTF}, \textcolor{color2}{/r/AskReddit}},
extra y ticks={-10, -8, -6, -4, -2},
extra y tick labels={\textcolor{background_grey}{/r/programming}, \textcolor{color0}{/r/gaming}, \textcolor{color9}{/r/science}, \textcolor{color4}{/r/pics}, \textcolor{background_grey}{/r/reddit.com}}
]
\end{axis}

\end{tikzpicture}


==> plots/par_line_plot_no_global.tex <==

\pgfplotstableread{
year	4chan	AdviceAnimals	Anarchism	Andrewlockley	askgaybros	AskReddit	asktrees	asmr	atheism	aww	BankTabs	BlackPeopleTwitter	brandonwardell	britishproblems	circlejerk	CoaCOwtB	ComedyCemetery	comics	CoonTown	copypasta	cosmowright	cringe	CringeAnarchy	dashcon	datfeel	Delightfullychubby	deOhneRegeln	DoesAnybodyElse	dogecoin	Drama	electrohouse	entertainment	european	Eyebleach	fffffffuuuuuuuuuuuu	FiftyFifty	Fitness	fnafcringe	FortNiteBR	fosmic	FULLFASCISM	funny	futurama	gaming	gifs	Glitch_in_the_Matrix	gonewild	gonewildaudio	HeistTeams	hiphopheads	houston	IAmA	Idubbbz	im14andthisisfunny	IsItBullshit	joinsquad	katawashoujo	leagueoflegends	lgbt	MaddenUltimateTeam	madlads	MakeupAddiction	math	me_irl	meirl	MemeEconomy	MEOW_IRL	MetaWebGames	mildlyinteresting	Minecraft	MinionHate	movies	Music	mylittlepony	nba	NBA2k	NLSSCircleJerk	nocontext	nosleep	nsfw	NSFW_nospam	OffensiveSpeech	OutOfTheLoop	pcmasterrace	pics	PlayItAgainSam	politics	programming	rage	Rainbow6	RandomActsOfBlowJob	reddit.com	Right_Wing_Politics	rupaulsdragrace	science	scifi	sex	SketchDaily	skyrim	Smite	SRSsucks	Standup	starcraft	stevenuniverse	streetwear	technology	teenagers	tf2	The_Donald	TheNewsFeed	TheWaterLew	todayilearned	trees	TrueReddit	trump	TumblrInAction	TwoBestFriendsPlay	uncensorship	underpopular	videos	volleyball	Waifu	Warthunder	woahdude	worldnews	wow	WTF
2009	nan	nan	nan	nan	nan	-1	nan	nan	-7	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	-16	nan	nan	nan	-9	nan	nan	nan	nan	-17	nan	nan	nan	nan	-5	nan	-8	nan	nan	nan	nan	nan	nan	nan	-13	nan	nan	nan	nan	nan	nan	-15	nan	nan	nan	-12	nan	nan	nan	nan	nan	nan	nan	nan	nan	-14	nan	nan	nan	nan	nan	nan	-19	-18	nan	nan	nan	-4	nan	-11	-10	nan	nan	nan	-2	nan	nan	-6	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	-20	nan	nan	nan	nan	nan	nan	-3
2010	nan	nan	-17	nan	nan	-2	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	-8	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	-10	nan	nan	nan	nan	nan	nan	-3	-18	-4	nan	nan	nan	nan	nan	nan	nan	-9	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	-19	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	-1	nan	-6	-15	nan	nan	nan	-5	nan	nan	-13	-20	nan	nan	nan	nan	nan	nan	nan	nan	nan	-12	nan	-16	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	-11	nan	nan	nan	nan	-14	nan	-7
2011	nan	nan	nan	nan	nan	-2	nan	nan	-12	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	-19	nan	nan	nan	-4	nan	nan	nan	nan	nan	nan	-1	nan	-5	nan	nan	-15	nan	nan	nan	nan	-9	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	-18	nan	nan	nan	-14	nan	nan	nan	nan	-16	nan	nan	nan	nan	nan	-3	nan	-8	nan	nan	nan	nan	-10	nan	nan	nan	nan	nan	nan	-11	nan	nan	nan	-20	nan	nan	nan	nan	nan	nan	nan	nan	nan	-13	nan	nan	nan	nan	nan	nan	-7	nan	nan	nan	nan	nan	-17	-6
2012	-9	-6	nan	nan	nan	-2	-17	-14	nan	nan	nan	nan	nan	nan	-18	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	-1	nan	-8	nan	-15	nan	nan	nan	nan	-13	-10	nan	nan	nan	nan	-16	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	-12	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	-4	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	-19	-7	-11	nan	nan	nan	nan	nan	-5	nan	nan	nan	nan	-20	nan	-3
2013	-5	nan	nan	-14	nan	-1	nan	nan	nan	nan	nan	nan	nan	-10	-15	nan	nan	nan	nan	nan	nan	-16	nan	-13	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	-20	nan	nan	nan	nan	nan	-2	nan	-7	nan	nan	nan	nan	nan	nan	nan	nan	nan	-19	nan	nan	nan	-6	nan	nan	nan	nan	nan	nan	nan	nan	nan	-12	nan	nan	nan	-4	nan	nan	nan	nan	nan	nan	-9	nan	nan	nan	nan	nan	-18	nan	nan	nan	-8	nan	-11	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	-17	nan	nan	nan	-3	nan	nan	nan	nan	nan	nan	nan
2014	-1	nan	nan	nan	nan	-7	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	-16	nan	nan	nan	-11	nan	nan	nan	-9	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	-8	nan	-3	nan	nan	nan	-12	nan	nan	nan	nan	nan	nan	nan	nan	nan	-20	nan	nan	nan	-13	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	-19	-6	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	-10	nan	nan	-5	nan	nan	nan	nan	nan	nan	-17	nan	nan	nan	nan	nan	nan	nan	nan	-4	nan	-14	nan	nan	nan	-15	nan	nan	-18	nan	-2
2015	-16	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	-17	nan	nan	nan	nan	nan	nan	-4	nan	nan	nan	-7	nan	nan	nan	nan	nan	nan	nan	nan	nan	-9	nan	nan	nan	nan	-18	nan	-6	-12	nan	nan	nan	-1	nan	nan	nan	-5	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	-2	-20	nan	nan	nan	nan	nan	nan	nan	nan	nan	-19	-8	nan	nan	-3	nan	nan	nan	nan	nan	nan	nan	-11	nan	nan	nan	-13	nan	nan	-14	nan	nan	nan	-15	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	-10	nan	nan	nan	nan
2016	nan	nan	nan	nan	nan	-5	nan	nan	nan	-2	nan	-13	-15	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	-9	nan	nan	nan	-19	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	-1	nan	nan	nan	nan	-17	nan	nan	nan	nan	nan	-8	nan	nan	-20	nan	nan	nan	nan	-12	nan	-3	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	-4	nan	nan	nan	-16	nan	nan	nan	nan	nan	nan	nan	-14	-10	nan	nan	nan	-11	nan	nan	-7	-6	nan	-18
2017	nan	nan	nan	nan	-5	-2	nan	nan	nan	nan	nan	-16	nan	nan	nan	-13	nan	nan	nan	-1	nan	nan	-12	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	-3	nan	nan	-20	nan	nan	nan	nan	nan	nan	nan	-14	-11	-9	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	-6	nan	nan	nan	nan	nan	-8	nan	-17	nan	-4	nan	nan	-10	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	-7	nan	nan	nan	nan	-15	nan	nan	nan	-19	nan	nan	nan	nan	nan	nan	nan	-18	nan	nan	nan	nan	nan	nan	nan	nan
2018	nan	nan	nan	nan	nan	nan	nan	nan	nan	-1	-17	nan	nan	nan	nan	nan	-2	nan	nan	nan	nan	nan	nan	nan	nan	-20	-13	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	-14	nan	nan	-6	nan	-5	nan	nan	nan	nan	nan	-19	nan	nan	nan	nan	-15	nan	nan	nan	nan	-11	-7	nan	nan	nan	nan	nan	-12	nan	nan	nan	nan	nan	nan	nan	nan	-3	nan	nan	nan	nan	nan	nan	-10	nan	nan	nan	nan	nan	nan	nan	nan	nan	-4	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	-18	-8	nan	nan	nan	nan	-16	nan	nan	nan	nan	nan	nan	nan	nan	nan	nan	-9	nan

}{\data}

\begin{tikzpicture}


\begin{axis}[
unbounded coords=jump,
width=5.5in,
height=5.5cm,
axis line style={draw=none},
tick align=outside,
x grid style={thick, gray!50},
xlabel={Time (Years)},
xmajorgrids,
xmajorticks=true,
xmin=2009, xmax=2018,
xtick style={color=white},
xtick={2009,2010,2011,2012,2013,2014,2015,2016,2017,2018,2019},
xticklabels={2010,2011,2012,2013,2014,2015,2016,2017,2018,2019,},
xticklabel style = {rotate=0.0},
ylabel={Innovation Ranking},
ymin=-11, ymax=0,
ytick style={color=white!15!black},
ytick={-10, -9, -8, -7,-6, -5,-4, -3, -2, -1},
yticklabels={\textcolor{color9}{/r/OutOfTheLoop}, \textcolor{color8}{/r/wow}, \textcolor{color7}{/r/TheNewsFeed}, \textcolor{color6}{/r/madlads}, \textcolor{color5}{/r/funny}, \textcolor{color4}{/r/gaming}, \textcolor{color3}{/r/Right\_Wing\_Politics}, \textcolor{color2}{/r/NBA2k}, \textcolor{color1}{/r/ComedyCemetery}, \textcolor{color0}{/r/aww}},
axis y line*=right
]

% top 2018 subreddits
% -1	2018	aww
% -2	2018	ComedyCemetery
% -3	2018	NBA2k
% -4	2018	Right_Wing_Politics
% -5	2018	gaming
% -6	2018	funny
% -7	2018	madlads
% -8	2018	TheNewsFeed
% -9	2018	wow
% -10	2018	OutOfTheLoop


% subreddits in top 10 on the right side
% note: I moved these to the end, so they'd plot on top

% next 10 at the end (still losers, but maybe we'll care about these eventually
\addplot [thick, background_grey] table [x=year, y=MaddenUltimateTeam] {\data};
\addplot [thick, background_grey] table [x=year, y=MEOW_IRL] {\data};
\addplot [thick, background_grey] table [x=year, y=deOhneRegeln] {\data};
\addplot [thick, background_grey] table [x=year, y=FortNiteBR] {\data};
\addplot [thick, background_grey] table [x=year, y=IsItBullshit] {\data};
\addplot [thick, background_grey] table [x=year, y=trump] {\data};
\addplot [thick, background_grey] table [x=year, y=BankTabs] {\data};
\addplot [thick, background_grey] table [x=year, y=The_Donald] {\data};
\addplot [thick, background_grey] table [x=year, y=hiphopheads] {\data};
\addplot [thick, background_grey] table [x=year, y=Delightfullychubby] {\data};


% top 2009 subreddits
% 2009	AskReddit	-1
% 2009	reddit.com	-2
% 2009	WTF	-3
% 2009	pics	-4
% 2009	funny	-5
% 2009	science	-6
% 2009	atheism	-7
% 2009	gaming	-8
% 2009	entertainment	-9
% 2009	programming	-10
% 2009	politics	-11
% 2009	math	-12
% 2009	IAmA	-13
% 2009	Music	-14
% 2009	lgbt	-15
% 2009	DoesAnybodyElse	-16
% 2009	Fitness	-17
% 2009	NSFW_nospam	-18
% 2009	nsfw	-19
% 2009	videos	-20


% subreddits in the top 10 on the left

\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=AskReddit] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=reddit.com] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=WTF] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=pics] {\data};
% funny is in the top at the end
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=science] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=atheism] {\data};
% gaming is in the top at the end
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=entertainment] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=programming] {\data};


% % other subreddits (losers)
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=4chan] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=AdviceAnimals] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=Anarchism] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=Andrewlockley] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=askgaybros] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=asktrees] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=asmr] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=BlackPeopleTwitter] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=brandonwardell] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=britishproblems] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=circlejerk] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=CoaCOwtB] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=comics] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=CoonTown] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=copypasta] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=cosmowright] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=cringe] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=CringeAnarchy] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=dashcon] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=datfeel] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=DoesAnybodyElse] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=dogecoin] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=Drama] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=electrohouse] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=european] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=Eyebleach] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=fffffffuuuuuuuuuuuu] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=FiftyFifty] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=Fitness] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=fnafcringe] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=fosmic] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=FULLFASCISM] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=futurama] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=gifs] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=Glitch_in_the_Matrix] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=gonewild] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=gonewildaudio] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=HeistTeams] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=houston] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=IAmA] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=Idubbbz] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=im14andthisisfunny] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=joinsquad] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=katawashoujo] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=leagueoflegends] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=lgbt] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=MakeupAddiction] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=math] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=me_irl] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=meirl] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=MemeEconomy] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=MetaWebGames] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=mildlyinteresting] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=Minecraft] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=MinionHate] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=movies] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=Music] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=mylittlepony] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=nba] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=NLSSCircleJerk] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=nocontext] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=nosleep] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=nsfw] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=NSFW_nospam] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=OffensiveSpeech] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=pcmasterrace] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=PlayItAgainSam] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=politics] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=rage] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=Rainbow6] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=RandomActsOfBlowJob] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=rupaulsdragrace] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=scifi] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=sex] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=SketchDaily] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=skyrim] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=Smite] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=SRSsucks] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=Standup] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=starcraft] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=stevenuniverse] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=streetwear] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=technology] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=teenagers] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=tf2] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=TheWaterLew] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=todayilearned] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=trees] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=TrueReddit] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=TumblrInAction] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=TwoBestFriendsPlay] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=uncensorship] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=underpopular] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=videos] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=volleyball] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=Waifu] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=Warthunder] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=woahdude] {\data};
\addplot [thick, background_grey, mark=*, mark size=1pt] table [x=year, y=worldnews] {\data};

% subreddits in the top 10 on the right
% put them last so they lay on top
\addplot [very thick, color0, mark=o, mark options={thick}] table [x=year, y=aww] {\data};
\addplot [very thick, color1, mark=square, mark options={thick}] table [x=year, y=ComedyCemetery] {\data};
\addplot [very thick, color2, mark=triangle, mark options={thick}] table [x=year, y=NBA2k] {\data};
\addplot [very thick, color3, mark=diamond, mark options={thick}] table [x=year, y=Right_Wing_Politics] {\data};
\addplot [very thick, color4, mark=oplus, mark options={thick}] table [x=year, y=gaming] {\data};
\addplot [very thick, color5, mark=pentagon, mark options={thick}] table [x=year, y=funny] {\data};
\addplot [very thick, color6, mark=otimes, mark options={thick}] table [x=year, y=madlads] {\data};
\addplot [very thick, color7, mark=star, mark options={thick}] table [x=year, y=TheNewsFeed] {\data};
\addplot [very thick, color8, mark=Mercedes star, mark options={thick, scale=2}] table [x=year, y=wow] {\data};
\addplot [very thick, color9, mark=+, mark options={thick, scale=2}] table [x=year, y=OutOfTheLoop] {\data};

\end{axis}

\begin{axis}[
axis y line*=left,
width=5.5in,
height=5.5cm,
axis line style={draw=none},
tick align=outside,
x grid style={thick, gray!50},
xlabel={},
xmin=2009, xmax=2018, % :-)
xtick style={color=white},
ylabel={Innovation Ranking},
xmajorticks=false,
ymin=-11, ymax=0,
ytick style={color=white!15!black},
ytick={-10, -9, -8, -7,-6, -5,-4, -3, -2, -1},
yticklabels={\textcolor{background_grey}{/r/programming}, \textcolor{background_grey}{/r/entertainment}, \textcolor{color4}{/r/gaming}, \textcolor{background_grey}{/r/atheism}, \textcolor{background_grey}{/r/science}, \textcolor{color5}{/r/funny}, \textcolor{background_grey}{/r/pics}, \textcolor{background_grey}{/r/WTF}, \textcolor{background_grey}{/r/reddit.com}, \textcolor{background_grey}{/r/AskReddit}},
]
\end{axis}

\end{tikzpicture}


==> plots/reddit_growth.tex <==
\pgfplotstableread{
year	month	post_count	comment_count	total_activity_count	date
2005	6	103	0	103	2005.416667
2005	7	1079	0	1079	2005.5
2005	8	2069	0	2069	2005.583333
2005	9	2449	0	2449	2005.666667
2005	10	3498	0	3498	2005.75
2005	11	3699	0	3699	2005.833333
2005	12	5356	1075	6431	2005.916667
2006	1	8048	3666	11714	2006
2006	2	9501	9095	18596	2006.083333
2006	3	12525	13859	26384	2006.166667
2006	4	12556	19090	31646	2006.25
2006	5	14701	26859	41560	2006.333333
2006	6	16942	29163	46105	2006.416667
2006	7	24026	37031	61057	2006.5
2006	8	40750	50559	91309	2006.583333
2006	9	54043	50675	104718	2006.666667
2006	10	38333	54148	92481	2006.75
2006	11	36824	62021	98845	2006.833333
2006	12	36434	61018	97452	2006.916667
2007	1	43725	81341	125066	2007
2007	2	47317	95634	142951	2007.083333
2007	3	58642	112444	171086	2007.166667
2007	4	61544	126773	188317	2007.25
2007	5	65098	170097	235195	2007.333333
2007	6	62693	178800	241493	2007.416667
2007	7	73248	203319	276567	2007.5
2007	8	84952	225111	310063	2007.583333
2007	9	91294	259497	350791	2007.666667
2007	10	101633	274170	375803	2007.75
2007	11	106868	372983	479851	2007.833333
2007	12	111193	363390	474583	2007.916667
2008	1	142310	452990	595300	2008
2008	2	147834	441768	589602	2008.083333
2008	3	168227	463728	631955	2008.166667
2008	4	167472	468317	635789	2008.25
2008	5	177022	536380	713402	2008.333333
2008	6	190682	577684	768366	2008.416667
2008	7	218092	592610	810702	2008.5
2008	8	212552	595959	808511	2008.583333
2008	9	256250	680892	937142	2008.666667
2008	10	282969	789874	1072843	2008.75
2008	11	272503	792310	1064813	2008.833333
2008	12	283910	850359	1134269	2008.916667
2009	1	331048	1051649	1382697	2009
2009	2	329038	944711	1273749	2009.083333
2009	3	362802	1048643	1411445	2009.166667
2009	4	357099	1094599	1451698	2009.25
2009	5	355158	1201257	1556415	2009.333333
2009	6	383898	1258750	1642648	2009.416667
2009	7	427072	1470290	1897362	2009.5
2009	8	435797	1750688	2186485	2009.583333
2009	9	442997	2032276	2475273	2009.666667
2009	10	461636	2242017	2703653	2009.75
2009	11	452147	2207444	2659591	2009.833333
2009	12	491877	2560510	3052387	2009.916667
2010	1	548756	2884096	3432852	2010
2010	2	506689	2687779	3194468	2010.083333
2010	3	602267	3228254	3830521	2010.166667
2010	4	616668	3209898	3826566	2010.25
2010	5	514843	3267363	3782206	2010.333333
2010	6	477815	3532867	4010682	2010.416667
2010	7	503450	4032737	4536187	2010.5
2010	8	536826	4247982	4784808	2010.583333
2010	9	599427	4704069	5303496	2010.666667
2010	10	629634	5032368	5662002	2010.75
2010	11	673975	5689002	6362977	2010.833333
2010	12	729124	5972642	6701766	2010.916667
2011	1	837267	6603329	7440596	2011
2011	2	821524	6363114	7184638	2011.083333
2011	3	975843	7556165	8532008	2011.166667
2011	4	970382	7571398	8541780	2011.25
2011	5	1080472	8803949	9884421	2011.333333
2011	6	1151770	9766511	10918281	2011.416667
2011	7	1263936	10557466	11821402	2011.5
2011	8	1447285	12316144	13763429	2011.583333
2011	9	1480887	12150412	13631299	2011.666667
2011	10	1589517	13470278	15059795	2011.75
2011	11	1632500	13621533	15254033	2011.833333
2011	12	1770962	14509469	16280431	2011.916667
2012	1	1980322	16350205	18330527	2012
2012	2	1960421	16015695	17976116	2012.083333
2012	3	2157630	17881943	20039573	2012.166667
2012	4	2278242	19044534	21322776	2012.25
2012	5	2292628	20388260	22680888	2012.333333
2012	6	2392651	21897913	24290564	2012.416667
2012	7	2662144	24087517	26749661	2012.5
2012	8	2781273	25703326	28484599	2012.583333
2012	9	2566524	23419524	25986048	2012.666667
2012	10	2774419	24788236	27562655	2012.75
2012	11	2704407	24648302	27352709	2012.833333
2012	12	2734155	26080276	28814431	2012.916667
2013	1	3133134	30365867	33499001	2013
2013	2	2885152	27213960	30099112	2013.083333
2013	3	3199515	30771274	33970789	2013.166667
2013	4	3374325	33259557	36633882	2013.25
2013	5	3260188	33126225	36386413	2013.333333
2013	6	3188019	32648247	35836266	2013.416667
2013	7	3372590	34922133	38294723	2013.5
2013	8	3313038	34766579	38079617	2013.583333
2013	9	3118988	31990369	35109357	2013.666667
2013	10	3464020	35940040	39404060	2013.75
2013	11	3519657	37396497	40916154	2013.833333
2013	12	3798091	39810216	43608307	2013.916667
2014	1	4142626	42420655	46563281	2014
2014	2	3943211	38703362	42646573	2014.083333
2014	3	4205495	42459956	46665451	2014.166667
2014	4	4110457	42440735	46551192	2014.25
2014	5	4157840	42514094	46671934	2014.333333
2014	6	4088823	41990650	46079473	2014.416667
2014	7	4498020	46868899	51366919	2014.5
2014	8	4591846	46990813	51582659	2014.583333
2014	9	4562503	44992201	49554704	2014.666667
2014	10	4826601	47497520	52324121	2014.75
2014	11	4730413	46118074	50848487	2014.833333
2014	12	4979427	48807699	53787126	2014.916667
2015	1	5460892	53851542	59312434	2015
2015	2	5065494	48342747	53408241	2015.083333
2015	3	5606805	54564441	60171246	2015.166667
2015	4	5600867	55005780	60606647	2015.25
2015	5	5753124	54504410	60257534	2015.333333
2015	6	5944104	54258492	60202596	2015.416667
2015	7	5941054	58451788	64392842	2015.5
2015	8	6168771	58075327	64244098	2015.583333
2015	9	6171803	55574825	61746628	2015.666667
2015	10	6305244	59494045	65799289	2015.75
2015	11	6108923	57117500	63226423	2015.833333
2015	12	6317624	58523312	64840936	2015.916667
2016	1	6873083	61991732	68864815	2016
2016	2	7141357	59189875	66331232	2016.083333
2016	3	6894578	63918864	70813442	2016.166667
2016	4	6915578	64271256	71186834	2016.25
2016	5	7270523	65212004	72482527	2016.333333
2016	6	7182749	65867743	73050492	2016.416667
2016	7	7363147	66974735	74337882	2016.5
2016	8	7584305	69654819	77239124	2016.583333
2016	9	7431094	67024973	74456067	2016.666667
2016	10	8280129	71826553	80106682	2016.75
2016	11	8651895	71022319	79674214	2016.833333
2016	12	8915261	72942967	81858228	2016.916667
2017	1	9211946	78946585	88158531	2017
2017	2	8581052	70609487	79190539	2017.083333
2017	3	9608450	79723106	89331556	2017.166667
2017	4	9202434	77478009	86680443	2017.25
2017	5	9489466	79810360	89299826	2017.333333
2017	6	9589025	79901711	89490736	2017.416667
2017	7	9979978	81798725	91778703	2017.5
2017	8	10410480	84658503	95068983	2017.583333
2017	9	9774382	83165192	92939574	2017.666667
2017	10	10266493	85828912	96095405	2017.75
2017	11	10364105	84965681	95329786	2017.833333
2017	12	10557874	85973810	96531684	2017.916667
2018	1	11296573	91558594	102855167	2018
2018	2	10556055	86467179	97023234	2018.083333
2018	3	12009561	96490262	108499823	2018.166667
2018	4	11984758	98101232	110085990	2018.25
2018	5	12064745	100109100	112173845	2018.333333
2018	6	11888931	100009462	111898393	2018.416667
2018	7	13289504	108151359	121440863	2018.5
2018	8	13391674	107330940	120722614	2018.583333
2018	9	13091111	104473929	117565040	2018.666667
2018	10	13957746	112346556	126304302	2018.75
2018	11	13842652	112573001	126415653	2018.833333
2018	12	14880089	121953600	136833689	2018.916667
2019	1	16429413	129386587	145816000	2019
2019	2	15729636	120645639	136375275	2019.083333
2019	3	18394741	137650471	156045212	2019.166667
2019	4	18283659	138473643	156757302	2019.25
2019	5	19426850	142463421	161890271	2019.333333
2019	6	19709383	134172939	153882322	2019.416667
2019	7	20748637	145965083	166713720	2019.5
2019	8	21908414	146854393	168762807	2019.583333
2019	9	20689649	137540219	158229868	2019.666667
2019	10	21673253	145909884	167583137	2019.75
2019	11	21222775	138512489	159735264	2019.833333
2019	12	21202691	146012313	167215004	2019.916667

}{\data}



\pgfplotstableread{
year	month	date	freq
2010	1	2010	79626807
2010	2	2010.083333	75849576
2010	3	2010.166667	89721742
2010	4	2010.25	87181748
2010	5	2010.333333	88185321
2010	6	2010.416667	93890329
2010	7	2010.5	110017739
2010	8	2010.583333	115405052
2010	9	2010.666667	127267483
2010	10	2010.75	138774837
2010	11	2010.833333	156444655
2010	12	2010.916667	165265176
2011	1	2011	188946411
2011	2	2011.083333	182278872
2011	3	2011.166667	216215256
2011	4	2011.25	208019546
2011	5	2011.333333	238860636
2011	6	2011.416667	264721941
2011	7	2011.5	281581055
2011	8	2011.583333	325537358
2011	9	2011.666667	323513147
2011	10	2011.75	365643153
2011	11	2011.833333	368760741
2011	12	2011.916667	389942542
2012	1	2012	443913306
2012	2	2012.083333	442581570
2012	3	2012.166667	490114393
2012	4	2012.25	519106404
2012	5	2012.333333	563931004
2012	6	2012.416667	595566549
2012	7	2012.5	652419932
2012	8	2012.583333	688595270
2012	9	2012.666667	624453116
2012	10	2012.75	658368308
2012	11	2012.833333	658790586
2012	12	2012.916667	687020311
2013	1	2013	794344006
2013	2	2013.083333	718099075
2013	3	2013.166667	805978974
2013	4	2013.25	854012965
2013	5	2013.333333	871445033
2013	6	2013.416667	865384486
2013	7	2013.5	928515742
2013	8	2013.583333	929516222
2013	9	2013.666667	854873833
2013	10	2013.75	943835532
2013	11	2013.833333	960355030
2013	12	2013.916667	1022206568
2014	1	2014	1127062363
2014	2	2014.083333	1045593222
2014	3	2014.166667	1136716898
2014	4	2014.25	1119687502
2014	5	2014.333333	1142808685
2014	6	2014.416667	1122366474
2014	7	2014.5	1255543701
2014	8	2014.583333	1248590092
2014	9	2014.666667	1206738813
2014	10	2014.75	1275711749
2014	11	2014.833333	1242357280
2014	12	2014.916667	1320905040
2015	1	2015	1476866394
2015	2	2015.083333	1348813414
2015	3	2015.166667	1507605355
2015	4	2015.25	1505492327
2015	5	2015.333333	1520757149
2015	6	2015.416667	1562726089
2015	7	2015.5	1649320573
2015	8	2015.583333	1636470824
2015	9	2015.666667	1514281350
2015	10	2015.75	1621720527
2015	11	2015.833333	1567295847
2015	12	2015.916667	1613152448
2016	1	2016	1720789817
2016	2	2016.083333	1647972546
2016	3	2016.166667	1767635612
2016	4	2016.25	1759294654
2016	5	2016.333333	1795209246
2016	6	2016.416667	1832255310
2016	7	2016.5	1830726950
2016	8	2016.583333	1938370207
2016	9	2016.666667	1827244975
2016	10	2016.75	1895305594
2016	11	2016.833333	1903214527
2016	12	2016.916667	1968342555
2017	1	2017	2147146509
2017	2	2017.083333	1921111926
2017	3	2017.166667	2167636991
2017	4	2017.25	2052915694
2017	5	2017.333333	2141914496
2017	6	2017.416667	2149708362
2017	7	2017.5	2220476339
2017	8	2017.583333	2270013356
2017	9	2017.666667	2209555424
2017	10	2017.75	2250497106
2017	11	2017.833333	2263324289
2017	12	2017.916667	2291504205
2018	1	2018	2467024883
2018	2	2018.083333	2322935946
2018	3	2018.166667	2552045103
2018	4	2018.25	2533962462
2018	5	2018.333333	2630792932
2018	6	2018.416667	2591322640
2018	7	2018.5	2747496945
2018	8	2018.583333	2763366054
2018	9	2018.666667	2629323017
2018	10	2018.75	2832812767
2018	11	2018.833333	2791792052
2018	12	2018.916667	2911913826
2019	1	2019	3255647797
2019	2	2019.083333	3027763694
2019	3	2019.166667	3389628612
2019	4	2019.25	3300808662
2019	5	2019.333333	3435435036
2019	6	2019.416667	3291090872
2019	7	2019.5	3592819613
2019	8	2019.583333	3603102646
2019	9	2019.666667	3345220559
2019	10	2019.75	3493128352
2019	11	2019.833333	3365152787
2019	12	2019.916667	3546197211

}{\unigramdata}


\begin{tikzpicture}

\begin{groupplot}[
    group style={group size=1 by 2,  vertical sep=1.0cm },
    height=3.5cm,
    width=8.0cm,
    xtick={ 2010, 2012, 2014, 2016, 2018, 2020},
    legend style={at={(1.2,-0.4)},anchor=north, font=\sffamily\scriptsize, draw=none},
    legend columns=5,
    ymin=0,
    legend image post style={ mark options={thick, scale=1.2}},
    ]
    

    \nextgroupplot[
    stack plots=y,
    xlabel={},
    xmin=2009.9,
    xmax=2020.1,
    ylabel={Activity},
        xticklabels={  2010, 2012, 2014, 2016, 2018, 2020},
    xticklabel/.append style={
        /pgf/number format/.cd,%
        scaled x ticks = false,
        set thousands separator={},
        fixed
        },
    legend pos=north west,
        extra description/.code={
        \coordinate (tr) at (0,1.01);
        \node[anchor=south east, font=\sffamily] at (tr) {(A)};
    },
    ]
    

% posts
\addplot [very thick, color1, fill={color1!50!white}] table [ x=date, y=post_count] {\data}\closedcycle;
 
% comments
\addplot [very thick, color0, fill={color0!50!white}] table [ x=date, y=comment_count] {\data}\closedcycle;

% total activity
% \addplot [thick, color0] table [ x=date, y=total_activity_count] {\data}\closedcycle;

\legend{total posts, total comments}





    \nextgroupplot[
    xlabel={Time (Years)},
    xmin=2009.9,
    xmax=2020.1,
    ylabel={$B(t)$},
    legend pos=north west,
    xticklabels={  2010, 2012, 2014, 2016, 2018, 2020},
    xticklabel/.append style={
        /pgf/number format/.cd,%
        scaled x ticks = false,
        set thousands separator={},
        fixed
        },
        extra description/.code={
        \coordinate (tr) at (0,1.01);
        \node[anchor=south east, font=\sffamily] at (tr) {(B)};
    },
    ]
    

\addplot [ultra thick, color5] table [ x=date, y=freq] {\unigramdata};

\legend{Background Language Model}

\end{groupplot}

\end{tikzpicture}


==> plots/reverse_histogram_losses.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}


\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=9.16651922800405e-05, xmax=2217.80598950432,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Probability},
ymin=2.34462810389588e-05, ymax=0.261385220379673,
ymode=log,
ytick style={color=black}
]
\draw[draw=black,fill=color0,fill opacity=0.75] (axis cs:0.0012987012987013,0) rectangle (axis cs:0.00159677148733978,8.01153661272232e-05);
\draw[draw=black,fill=color0,fill opacity=0.75] (axis cs:0.00159677148733978,0) rectangle (axis cs:0.00196325297074159,8.01153661272232e-05);
\draw[draw=black,fill=color0,fill opacity=0.75] (axis cs:0.00196325297074159,0) rectangle (axis cs:0.00241384710190876,8.01153661272232e-05);
\draw[draw=black,fill=color0,fill opacity=0.75] (axis cs:0.00241384710190876,0) rectangle (axis cs:0.00296785891488676,0.000160230732254446);
\draw[draw=black,fill=color0,fill opacity=0.75] (axis cs:0.00296785891488676,0) rectangle (axis cs:0.00364902422017853,8.01153661272232e-05);
\draw[draw=black,fill=color0,fill opacity=0.75] (axis cs:0.00364902422017853,0) rectangle (axis cs:0.00448652653017287,0.000160230732254446);
\draw[draw=black,fill=color0,fill opacity=0.75] (axis cs:0.00448652653017287,0) rectangle (axis cs:0.0055162473832416,8.01153661272232e-05);
\draw[draw=black,fill=color0,fill opacity=0.75] (axis cs:0.0055162473832416,0) rectangle (axis cs:0.00678230363477809,8.01153661272232e-05);
\draw[draw=black,fill=color0,fill opacity=0.75] (axis cs:0.00678230363477809,0) rectangle (axis cs:0.00833893757812082,0.00024034609838167);
\draw[draw=black,fill=color0,fill opacity=0.75] (axis cs:0.00833893757812082,0) rectangle (axis cs:0.0102528408747761,0.000721038295145009);
\draw[draw=black,fill=color0,fill opacity=0.75] (axis cs:0.0102528408747761,0) rectangle (axis cs:0.0126060118592673,0.000320461464508893);
\draw[draw=black,fill=color0,fill opacity=0.75] (axis cs:0.0126060118592673,0) rectangle (axis cs:0.0154992686355777,0.000801153661272232);
\draw[draw=black,fill=color0,fill opacity=0.75] (axis cs:0.0154992686355777,0) rectangle (axis cs:0.0190565684785708,0.00168242268867169);
\draw[draw=black,fill=color0,fill opacity=0.75] (axis cs:0.0190565684785708,0) rectangle (axis cs:0.0234303185987022,0.00232334561768947);
\draw[draw=black,fill=color0,fill opacity=0.75] (axis cs:0.0234303185987022,0) rectangle (axis cs:0.0288079058018248,0.0024034609838167);
\draw[draw=black,fill=color0,fill opacity=0.75] (axis cs:0.0288079058018248,0) rectangle (axis cs:0.0354197247976295,0.00400576830636116);
\draw[draw=black,fill=color0,fill opacity=0.75] (axis cs:0.0354197247976295,0) rectangle (axis cs:0.0435490491176328,0.00632911392405063);
\draw[draw=black,fill=color0,fill opacity=0.75] (axis cs:0.0435490491176328,0) rectangle (axis cs:0.0535441675474826,0.0068899214869412);
\draw[draw=black,fill=color0,fill opacity=0.75] (axis cs:0.0535441675474826,0) rectangle (axis cs:0.0658333060409362,0.00953372856913956);
\draw[draw=black,fill=color0,fill opacity=0.75] (axis cs:0.0658333060409362,0) rectangle (axis cs:0.0809429744226799,0.0131389200448646);
\draw[draw=black,fill=color0,fill opacity=0.75] (axis cs:0.0809429744226799,0) rectangle (axis cs:0.0995205239171283,0.0146611120012818);
\draw[draw=black,fill=color0,fill opacity=0.75] (axis cs:0.0995205239171283,0) rectangle (axis cs:0.12236188194691,0.0188271110398975);
\draw[draw=black,fill=color0,fill opacity=0.75] (axis cs:0.12236188194691,0) rectangle (axis cs:0.150445652457147,0.0311648774234898);
\draw[draw=black,fill=color0,fill opacity=0.75] (axis cs:0.150445652457147,0) rectangle (axis cs:0.184975042743108,0.0326069540137798);
\draw[draw=black,fill=color0,fill opacity=0.75] (axis cs:0.184975042743108,0) rectangle (axis cs:0.227429413073671,0.0385354911071944);
\draw[draw=black,fill=color0,fill opacity=0.75] (axis cs:0.227429413073671,0) rectangle (axis cs:0.279627657677413,0.0500721038295145);
\draw[draw=black,fill=color0,fill opacity=0.75] (axis cs:0.279627657677413,0) rectangle (axis cs:0.343806132555193,0.0697003685306842);
\draw[draw=black,fill=color0,fill opacity=0.75] (axis cs:0.343806132555193,0) rectangle (axis cs:0.422714468820253,0.0395769908668483);
\draw[draw=black,fill=color0,fill opacity=0.75] (axis cs:0.422714468820253,0) rectangle (axis cs:0.519733376545582,0.0974202852107034);
\draw[draw=black,fill=color0,fill opacity=0.75] (axis cs:0.519733376545582,0) rectangle (axis cs:0.639019486248846,0.0383752603749399);
\draw[draw=black,fill=color0,fill opacity=0.75] (axis cs:0.639019486248846,0) rectangle (axis cs:0.785683433532436,0.0644928697324147);
\draw[draw=black,fill=color0,fill opacity=0.75] (axis cs:0.785683433532436,0) rectangle (axis cs:0.966008816649653,0.0304438391283448);
\draw[draw=black,fill=color0,fill opacity=0.75] (axis cs:0.966008816649653,0) rectangle (axis cs:1.18772140790765,0.171126422047749);
\draw[draw=black,fill=color0,fill opacity=0.75] (axis cs:1.18772140790765,0) rectangle (axis cs:1.4603201528685,0.0306841852267265);
\draw[draw=black,fill=color0,fill opacity=0.75] (axis cs:1.4603201528685,0) rectangle (axis cs:1.79548413851582,0.0378144528120493);
\draw[draw=black,fill=color0,fill opacity=0.75] (axis cs:1.79548413851582,0) rectangle (axis cs:2.20757296633172,0.0774715590450248);
\draw[draw=black,fill=color0,fill opacity=0.75] (axis cs:2.20757296633172,0) rectangle (axis cs:2.71424196802265,0.0173049190834802);
\draw[draw=black,fill=color0,fill opacity=0.75] (axis cs:2.71424196802265,0) rectangle (axis cs:3.33719862189527,0.0364524915878866);
\draw[draw=black,fill=color0,fill opacity=0.75] (axis cs:3.33719862189527,0) rectangle (axis cs:4.10313257741461,0.0233936869091492);
\draw[draw=black,fill=color0,fill opacity=0.75] (axis cs:4.10313257741461,0) rectangle (axis cs:5.04485913346077,0.0139400737061368);
\draw[draw=black,fill=color0,fill opacity=0.75] (axis cs:5.04485913346077,0) rectangle (axis cs:6.20272516090598,0.00632911392405063);
\draw[draw=black,fill=color0,fill opacity=0.75] (axis cs:6.20272516090598,0) rectangle (axis cs:7.62633770416957,0.00456657586925172);
\draw[draw=black,fill=color0,fill opacity=0.75] (axis cs:7.62633770416957,0) rectangle (axis cs:9.37668932110854,0.00264380708219837);
\draw[draw=black,fill=color0,fill opacity=0.75] (axis cs:9.37668932110854,0) rectangle (axis cs:11.5287712182639,0.0010414997596539);
\draw[draw=black,fill=color0,fill opacity=0.75] (axis cs:11.5287712182639,0) rectangle (axis cs:14.1747861373482,0.00112161512578112);
\draw[draw=black,fill=color0,fill opacity=0.75] (axis cs:14.1747861373482,0) rectangle (axis cs:17.4280986443077,0.000320461464508893);
\draw[draw=black,fill=color0,fill opacity=0.75] (axis cs:17.4280986443077,0) rectangle (axis cs:21.4280920652071,0.00024034609838167);
\draw[draw=black,fill=color0,fill opacity=0.75] (axis cs:21.4280920652071,0) rectangle (axis cs:26.3461401571172,0.000160230732254446);
\draw[draw=black,fill=color0,fill opacity=0.75] (axis cs:26.3461401571172,0) rectangle (axis cs:32.3929493613435,0);
\draw[draw=black,fill=color0,fill opacity=0.75] (axis cs:32.3929493613435,0) rectangle (axis cs:39.8275862068966,0.000320461464508893);
\draw[draw=black,fill=color1,fill opacity=0.75] (axis cs:0.000724112961622013,0) rectangle (axis cs:0.000895378445369755,9.9965012245714e-05);
\draw[draw=black,fill=color1,fill opacity=0.75] (axis cs:0.000895378445369755,0) rectangle (axis cs:0.00110715123595764,4.9982506122857e-05);
\draw[draw=black,fill=color1,fill opacity=0.75] (axis cs:0.00110715123595764,0) rectangle (axis cs:0.00136901202572096,4.9982506122857e-05);
\draw[draw=black,fill=color1,fill opacity=0.75] (axis cs:0.00136901202572096,0) rectangle (axis cs:0.00169280750966918,4.9982506122857e-05);
\draw[draw=black,fill=color1,fill opacity=0.75] (axis cs:0.00169280750966918,0) rectangle (axis cs:0.00209318633507494,0);
\draw[draw=black,fill=color1,fill opacity=0.75] (axis cs:0.00209318633507494,0) rectangle (axis cs:0.00258826181259126,9.9965012245714e-05);
\draw[draw=black,fill=color1,fill opacity=0.75] (axis cs:0.00258826181259126,0) rectangle (axis cs:0.00320043137023362,4.9982506122857e-05);
\draw[draw=black,fill=color1,fill opacity=0.75] (axis cs:0.00320043137023362,0) rectangle (axis cs:0.00395738982267828,0);
\draw[draw=black,fill=color1,fill opacity=0.75] (axis cs:0.00395738982267828,0) rectangle (axis cs:0.0048933822966166,0.000299895036737142);
\draw[draw=black,fill=color1,fill opacity=0.75] (axis cs:0.0048933822966166,0) rectangle (axis cs:0.00605075349504869,0.000549807567351427);
\draw[draw=black,fill=color1,fill opacity=0.75] (axis cs:0.00605075349504869,0) rectangle (axis cs:0.0074818633899007,0.000449842555105713);
\draw[draw=black,fill=color1,fill opacity=0.75] (axis cs:0.0074818633899007,0) rectangle (axis cs:0.00925145600972561,0.000849702604088569);
\draw[draw=black,fill=color1,fill opacity=0.75] (axis cs:0.00925145600972561,0) rectangle (axis cs:0.0114395884874642,0.00134952766531714);
\draw[draw=black,fill=color1,fill opacity=0.75] (axis cs:0.0114395884874642,0) rectangle (axis cs:0.0141452528796497,0.00154945768980857);
\draw[draw=black,fill=color1,fill opacity=0.75] (axis cs:0.0141452528796497,0) rectangle (axis cs:0.0174908546097179,0.00259909031838856);
\draw[draw=black,fill=color1,fill opacity=0.75] (axis cs:0.0174908546097179,0) rectangle (axis cs:0.0216277501421285,0.00349877542859999);
\draw[draw=black,fill=color1,fill opacity=0.75] (axis cs:0.0216277501421285,0) rectangle (axis cs:0.0267430944140634,0.00459839056330284);
\draw[draw=black,fill=color1,fill opacity=0.75] (axis cs:0.0267430944140634,0) rectangle (axis cs:0.033068307805461,0.00739741090618284);
\draw[draw=black,fill=color1,fill opacity=0.75] (axis cs:0.033068307805461,0) rectangle (axis cs:0.0408895456967638,0.00729744589393712);
\draw[draw=black,fill=color1,fill opacity=0.75] (axis cs:0.0408895456967638,0) rectangle (axis cs:0.0505606442616825,0.0109461688409057);
\draw[draw=black,fill=color1,fill opacity=0.75] (axis cs:0.0505606442616825,0) rectangle (axis cs:0.0625191281682235,0.0138951367021542);
\draw[draw=black,fill=color1,fill opacity=0.75] (axis cs:0.0625191281682235,0) rectangle (axis cs:0.0773060043832735,0.0193932123756685);
\draw[draw=black,fill=color1,fill opacity=0.75] (axis cs:0.0773060043832735,0) rectangle (axis cs:0.0955902375609937,0.0229419703103914);
\draw[draw=black,fill=color1,fill opacity=0.75] (axis cs:0.0955902375609937,0) rectangle (axis cs:0.118199014292146,0.0294896786124856);
\draw[draw=black,fill=color1,fill opacity=0.75] (axis cs:0.118199014292146,0) rectangle (axis cs:0.146155165382033,0.0370870195431599);
\draw[draw=black,fill=color1,fill opacity=0.75] (axis cs:0.146155165382033,0) rectangle (axis cs:0.180723439157046,0.0393862148248113);
\draw[draw=black,fill=color1,fill opacity=0.75] (axis cs:0.180723439157046,0) rectangle (axis cs:0.223467719224144,0.0511321037636827);
\draw[draw=black,fill=color1,fill opacity=0.75] (axis cs:0.223467719224144,0) rectangle (axis cs:0.276321775239379,0.0554805817963713);
\draw[draw=black,fill=color1,fill opacity=0.75] (axis cs:0.276321775239379,0) rectangle (axis cs:0.341676747480728,0.0736742140250912);
\draw[draw=black,fill=color1,fill opacity=0.75] (axis cs:0.341676747480728,0) rectangle (axis cs:0.422489323065017,0.0502824011595941);
\draw[draw=black,fill=color1,fill opacity=0.75] (axis cs:0.422489323065017,0) rectangle (axis cs:0.522415497747632,0.090868196131354);
\draw[draw=black,fill=color1,fill opacity=0.75] (axis cs:0.522415497747632,0) rectangle (axis cs:0.645975974746482,0.0467836257309941);
\draw[draw=black,fill=color1,fill opacity=0.75] (axis cs:0.645975974746482,0) rectangle (axis cs:0.798760683304325,0.0588793922127255);
\draw[draw=black,fill=color1,fill opacity=0.75] (axis cs:0.798760683304325,0) rectangle (axis cs:0.987681669497364,0.0290398360573799);
\draw[draw=black,fill=color1,fill opacity=0.75] (axis cs:0.987681669497364,0) rectangle (axis cs:1.22128580017932,0.13365322137252);
\draw[draw=black,fill=color1,fill opacity=0.75] (axis cs:1.22128580017932,0) rectangle (axis cs:1.51014142692218,0.045434098065677);
\draw[draw=black,fill=color1,fill opacity=0.75] (axis cs:1.51014142692218,0) rectangle (axis cs:1.86731650279707,0.0187434397960714);
\draw[draw=black,fill=color1,fill opacity=0.75] (axis cs:1.86731650279707,0) rectangle (axis cs:2.30896978220436,0.059079322237217);
\draw[draw=black,fill=color1,fill opacity=0.75] (axis cs:2.30896978220436,0) rectangle (axis cs:2.85508184988832,0.0128954865796971);
\draw[draw=black,fill=color1,fill opacity=0.75] (axis cs:2.85508184988832,0) rectangle (axis cs:3.530359051204,0.0289898535512571);
\draw[draw=black,fill=color1,fill opacity=0.75] (axis cs:3.530359051204,0) rectangle (axis cs:4.3653512178313,0.0159444194531914);
\draw[draw=black,fill=color1,fill opacity=0.75] (axis cs:4.3653512178313,0) rectangle (axis cs:5.39783375532929,0.00909681611435997);
\draw[draw=black,fill=color1,fill opacity=0.75] (axis cs:5.39783375532929,0) rectangle (axis cs:6.67451661876757,0.0067476383265857);
\draw[draw=black,fill=color1,fill opacity=0.75] (axis cs:6.67451661876757,0) rectangle (axis cs:8.25315749122896,0.00474833808167141);
\draw[draw=black,fill=color1,fill opacity=0.75] (axis cs:8.25315749122896,0) rectangle (axis cs:10.2051747662898,0.00199930024491428);
\draw[draw=black,fill=color1,fill opacity=0.75] (axis cs:10.2051747662898,0) rectangle (axis cs:12.6188785469317,0.00109961513470285);
\draw[draw=black,fill=color1,fill opacity=0.75] (axis cs:12.6188785469317,0) rectangle (axis cs:15.6034658326685,0.000649772579597141);
\draw[draw=black,fill=color1,fill opacity=0.75] (axis cs:15.6034658326685,0) rectangle (axis cs:19.2939606388757,0.000349877542859999);
\draw[draw=black,fill=color1,fill opacity=0.75] (axis cs:19.2939606388757,0) rectangle (axis cs:23.8573225414512,0.000249912530614285);
\draw[draw=black,fill=color1,fill opacity=0.75] (axis cs:23.8573225414512,0) rectangle (axis cs:29.5,0.000199930024491428);
\draw[draw=black,fill=color2,fill opacity=0.75] (axis cs:0.000473484848484849,0) rectangle (axis cs:0.000621597385348884,3.58512888538343e-05);
\draw[draw=black,fill=color2,fill opacity=0.75] (axis cs:0.000621597385348884,0) rectangle (axis cs:0.000816041549606064,7.17025777076686e-05);
\draw[draw=black,fill=color2,fill opacity=0.75] (axis cs:0.000816041549606064,0) rectangle (axis cs:0.00107131050802233,3.58512888538343e-05);
\draw[draw=black,fill=color2,fill opacity=0.75] (axis cs:0.00107131050802233,0) rectangle (axis cs:0.00140643108816348,0);
\draw[draw=black,fill=color2,fill opacity=0.75] (axis cs:0.00140643108816348,0) rectangle (axis cs:0.0018463819695041,0);
\draw[draw=black,fill=color2,fill opacity=0.75] (axis cs:0.0018463819695041,0) rectangle (axis cs:0.00242395550411323,7.17025777076686e-05);
\draw[draw=black,fill=color2,fill opacity=0.75] (axis cs:0.00242395550411323,0) rectangle (axis cs:0.00318220194031623,0.000179256444269171);
\draw[draw=black,fill=color2,fill opacity=0.75] (axis cs:0.00318220194031623,0) rectangle (axis cs:0.00417763823294972,0.000358512888538343);
\draw[draw=black,fill=color2,fill opacity=0.75] (axis cs:0.00417763823294972,0) rectangle (axis cs:0.00548446061335408,0.00075287706593052);
\draw[draw=black,fill=color2,fill opacity=0.75] (axis cs:0.00548446061335408,0) rectangle (axis cs:0.00720007490887837,0.00103968737676119);
\draw[draw=black,fill=color2,fill opacity=0.75] (axis cs:0.00720007490887837,0) rectangle (axis cs:0.00945235682196936,0.00193596959810705);
\draw[draw=black,fill=color2,fill opacity=0.75] (axis cs:0.00945235682196936,0) rectangle (axis cs:0.0124091833238648,0.00233033377549923);
\draw[draw=black,fill=color2,fill opacity=0.75] (axis cs:0.0124091833238648,0) rectangle (axis cs:0.0162909455986027,0.00383608790736027);
\draw[draw=black,fill=color2,fill opacity=0.75] (axis cs:0.0162909455986027,0) rectangle (axis cs:0.0213869762070674,0.00591546266088266);
\draw[draw=black,fill=color2,fill opacity=0.75] (axis cs:0.0213869762070674,0) rectangle (axis cs:0.0280771148926369,0.00820994514752805);
\draw[draw=black,fill=color2,fill opacity=0.75] (axis cs:0.0280771148926369,0) rectangle (axis cs:0.0368600204658118,0.0109346431004195);
\draw[draw=black,fill=color2,fill opacity=0.75] (axis cs:0.0368600204658118,0) rectangle (axis cs:0.0483903390336008,0.0173878750941096);
\draw[draw=black,fill=color2,fill opacity=0.75] (axis cs:0.0483903390336008,0) rectangle (axis cs:0.0635274989594409,0.0239128096655075);
\draw[draw=black,fill=color2,fill opacity=0.75] (axis cs:0.0635274989594409,0) rectangle (axis cs:0.0833997695539903,0.0308321084142975);
\draw[draw=black,fill=color2,fill opacity=0.75] (axis cs:0.0833997695539903,0) rectangle (axis cs:0.109488358200587,0.0356361811207113);
\draw[draw=black,fill=color2,fill opacity=0.75] (axis cs:0.109488358200587,0) rectangle (axis cs:0.14373781421182,0.0533825691033593);
\draw[draw=black,fill=color2,fill opacity=0.75] (axis cs:0.14373781421182,0) rectangle (axis cs:0.188700968522523,0.0553185387014663);
\draw[draw=black,fill=color2,fill opacity=0.75] (axis cs:0.188700968522523,0) rectangle (axis cs:0.247729212501201,0.062954863227333);
\draw[draw=black,fill=color2,fill opacity=0.75] (axis cs:0.247729212501201,0) rectangle (axis cs:0.325222298576281,0.080701251209981);
\draw[draw=black,fill=color2,fill opacity=0.75] (axis cs:0.325222298576281,0) rectangle (axis cs:0.426956281914983,0.0940737819524612);
\draw[draw=black,fill=color2,fill opacity=0.75] (axis cs:0.426956281914983,0) rectangle (axis cs:0.560514046744891,0.0988420033700212);
\draw[draw=black,fill=color2,fill opacity=0.75] (axis cs:0.560514046744891,0) rectangle (axis cs:0.735850507197582,0.0691571361990464);
\draw[draw=black,fill=color2,fill opacity=0.75] (axis cs:0.735850507197582,0) rectangle (axis cs:0.96603461070688,0.0454594342666619);
\draw[draw=black,fill=color2,fill opacity=0.75] (axis cs:0.96603461070688,0) rectangle (axis cs:1.2682234502191,0.123543541390313);
\draw[draw=black,fill=color2,fill opacity=0.75] (axis cs:1.2682234502191,0) rectangle (axis cs:1.66494109202643,0.038504284229018);
\draw[draw=black,fill=color2,fill opacity=0.75] (axis cs:1.66494109202643,0) rectangle (axis cs:2.1857574384382,0.056465779944789);
\draw[draw=black,fill=color2,fill opacity=0.75] (axis cs:2.1857574384382,0) rectangle (axis cs:2.86949226165901,0.0156311619402718);
\draw[draw=black,fill=color2,fill opacity=0.75] (axis cs:2.86949226165901,0) rectangle (axis cs:3.76710868961031,0.0281074104614061);
\draw[draw=black,fill=color2,fill opacity=0.75] (axis cs:3.76710868961031,0) rectangle (axis cs:4.94551181369378,0.0142329616749722);
\draw[draw=black,fill=color2,fill opacity=0.75] (axis cs:4.94551181369378,0) rectangle (axis cs:6.49253555301979,0.0114007098555193);
\draw[draw=black,fill=color2,fill opacity=0.75] (axis cs:6.49253555301979,0) rectangle (axis cs:8.52348947797621,0.00466066755099846);
\draw[draw=black,fill=color2,fill opacity=0.75] (axis cs:8.52348947797621,0) rectangle (axis cs:11.189753569756,0.00150575413186104);
\draw[draw=black,fill=color2,fill opacity=0.75] (axis cs:11.189753569756,0) rectangle (axis cs:14.6900615382231,0.00100383608790736);
\draw[draw=black,fill=color2,fill opacity=0.75] (axis cs:14.6900615382231,0) rectangle (axis cs:19.285313715938,0.000573620621661349);
\draw[draw=black,fill=color2,fill opacity=0.75] (axis cs:19.285313715938,0) rectangle (axis cs:25.3180236280436,0.000286810310830674);
\draw[draw=black,fill=color2,fill opacity=0.75] (axis cs:25.3180236280436,0) rectangle (axis cs:33.2378477151984,7.17025777076686e-05);
\draw[draw=black,fill=color2,fill opacity=0.75] (axis cs:33.2378477151984,0) rectangle (axis cs:43.6351011030352,0.000215107733123006);
\draw[draw=black,fill=color2,fill opacity=0.75] (axis cs:43.6351011030352,0) rectangle (axis cs:57.2847575627308,0.000107553866561503);
\draw[draw=black,fill=color2,fill opacity=0.75] (axis cs:57.2847575627308,0) rectangle (axis cs:75.2042132610659,0);
\draw[draw=black,fill=color2,fill opacity=0.75] (axis cs:75.2042132610659,0) rectangle (axis cs:98.7291198015903,3.58512888538343e-05);
\draw[draw=black,fill=color2,fill opacity=0.75] (axis cs:98.7291198015903,0) rectangle (axis cs:129.612938878294,0.000143405155415337);
\draw[draw=black,fill=color2,fill opacity=0.75] (axis cs:129.612938878294,0) rectangle (axis cs:170.157638986648,7.17025777076686e-05);
\draw[draw=black,fill=color2,fill opacity=0.75] (axis cs:170.157638986648,0) rectangle (axis cs:223.385275853498,0);
\draw[draw=black,fill=color2,fill opacity=0.75] (axis cs:223.385275853498,0) rectangle (axis cs:293.263245572296,0);
\draw[draw=black,fill=color2,fill opacity=0.75] (axis cs:293.263245572296,0) rectangle (axis cs:385,7.17025777076686e-05);
\draw[draw=black,fill=color3,fill opacity=0.75] (axis cs:0.000563380281690141,0) rectangle (axis cs:0.00074591195973169,7.17463050652891e-05);
\draw[draw=black,fill=color3,fill opacity=0.75] (axis cs:0.00074591195973169,0) rectangle (axis cs:0.000987582756715617,3.58731525326446e-05);
\draw[draw=black,fill=color3,fill opacity=0.75] (axis cs:0.000987582756715617,0) rectangle (axis cs:0.00130755337628967,3.58731525326446e-05);
\draw[draw=black,fill=color3,fill opacity=0.75] (axis cs:0.00130755337628967,0) rectangle (axis cs:0.00173119246991758,0.000143492610130578);
\draw[draw=black,fill=color3,fill opacity=0.75] (axis cs:0.00173119246991758,0) rectangle (axis cs:0.00229208797303842,0.000143492610130578);
\draw[draw=black,fill=color3,fill opacity=0.75] (axis cs:0.00229208797303842,0) rectangle (axis cs:0.00303471010152758,0.000215238915195867);
\draw[draw=black,fill=color3,fill opacity=0.75] (axis cs:0.00303471010152758,0) rectangle (axis cs:0.00401793714231019,0.000286985220261157);
\draw[draw=black,fill=color3,fill opacity=0.75] (axis cs:0.00401793714231019,0) rectangle (axis cs:0.00531972357802132,0.000538097287989669);
\draw[draw=black,fill=color3,fill opacity=0.75] (axis cs:0.00531972357802132,0) rectangle (axis cs:0.00704328065478015,0.00147079925383843);
\draw[draw=black,fill=color3,fill opacity=0.75] (axis cs:0.00704328065478015,0) rectangle (axis cs:0.00932525941516157,0.00190127708423016);
\draw[draw=black,fill=color3,fill opacity=0.75] (axis cs:0.00932525941516157,0) rectangle (axis cs:0.012346584982531,0.00423303199885206);
\draw[draw=black,fill=color3,fill opacity=0.75] (axis cs:0.012346584982531,0) rectangle (axis cs:0.0163468010855565,0.00437652460898264);
\draw[draw=black,fill=color3,fill opacity=0.75] (axis cs:0.0163468010855565,0) rectangle (axis cs:0.021643062118702,0.00695939159133305);
\draw[draw=black,fill=color3,fill opacity=0.75] (axis cs:0.021643062118702,0) rectangle (axis cs:0.0286552785112115,0.0115870282680442);
\draw[draw=black,fill=color3,fill opacity=0.75] (axis cs:0.0286552785112115,0) rectangle (axis cs:0.0379394090379453,0.0142416415554599);
\draw[draw=black,fill=color3,fill opacity=0.75] (axis cs:0.0379394090379453,0) rectangle (axis cs:0.0502315396301369,0.0187257856220405);
\draw[draw=black,fill=color3,fill opacity=0.75] (axis cs:0.0502315396301369,0) rectangle (axis cs:0.0665062434443934,0.0230305639259578);
\draw[draw=black,fill=color3,fill opacity=0.75] (axis cs:0.0665062434443934,0) rectangle (axis cs:0.0880538492280507,0.0355502941598508);
\draw[draw=black,fill=color3,fill opacity=0.75] (axis cs:0.0880538492280507,0) rectangle (axis cs:0.116582744150315,0.0453077916487301);
\draw[draw=black,fill=color3,fill opacity=0.75] (axis cs:0.116582744150315,0) rectangle (axis cs:0.154354822109106,0.0570741856794375);
\draw[draw=black,fill=color3,fill opacity=0.75] (axis cs:0.154354822109106,0) rectangle (axis cs:0.204364816439855,0.07257138757354);
\draw[draw=black,fill=color3,fill opacity=0.75] (axis cs:0.204364816439855,0) rectangle (axis cs:0.270577735297275,0.0777371215382408);
\draw[draw=black,fill=color3,fill opacity=0.75] (axis cs:0.270577735297275,0) rectangle (axis cs:0.358243224611752,0.0892524035012197);
\draw[draw=black,fill=color3,fill opacity=0.75] (axis cs:0.358243224611752,0) rectangle (axis cs:0.474311782672085,0.0709212225570383);
\draw[draw=black,fill=color3,fill opacity=0.75] (axis cs:0.474311782672085,0) rectangle (axis cs:0.627985825622759,0.0997273640407519);
\draw[draw=black,fill=color3,fill opacity=0.75] (axis cs:0.627985825622759,0) rectangle (axis cs:0.831449294726343,0.0675850193715024);
\draw[draw=black,fill=color3,fill opacity=0.75] (axis cs:0.831449294726343,0) rectangle (axis cs:1.10083365180317,0.113072176782896);
\draw[draw=black,fill=color3,fill opacity=0.75] (axis cs:1.10083365180317,0) rectangle (axis cs:1.4574968511353,0.0345458458889367);
\draw[draw=black,fill=color3,fill opacity=0.75] (axis cs:1.4574968511353,0) rectangle (axis cs:1.92971669024625,0.0336848902281532);
\draw[draw=black,fill=color3,fill opacity=0.75] (axis cs:1.92971669024625,0) rectangle (axis cs:2.55493279571364,0.0530563925957813);
\draw[draw=black,fill=color3,fill opacity=0.75] (axis cs:2.55493279571364,0) rectangle (axis cs:3.38271499832451,0.0252905725355144);
\draw[draw=black,fill=color3,fill opacity=0.75] (axis cs:3.38271499832451,0) rectangle (axis cs:4.47869344316487,0.0150308509111781);
\draw[draw=black,fill=color3,fill opacity=0.75] (axis cs:4.47869344316487,0) rectangle (axis cs:5.92976203073073,0.0092552733534223);
\draw[draw=black,fill=color3,fill opacity=0.75] (axis cs:5.92976203073073,0) rectangle (axis cs:7.85096774032575,0.00645716745587602);
\draw[draw=black,fill=color3,fill opacity=0.75] (axis cs:7.85096774032575,0) rectangle (axis cs:10.3946320510336,0.00347969579566652);
\draw[draw=black,fill=color3,fill opacity=0.75] (axis cs:10.3946320510336,0) rectangle (axis cs:13.7624276458804,0.00114794088104463);
\draw[draw=black,fill=color3,fill opacity=0.75] (axis cs:13.7624276458804,0) rectangle (axis cs:18.2213678924075,0.000502224135457024);
\draw[draw=black,fill=color3,fill opacity=0.75] (axis cs:18.2213678924075,0) rectangle (axis cs:24.1249768146715,0.000286985220261157);
\draw[draw=black,fill=color3,fill opacity=0.75] (axis cs:24.1249768146715,0) rectangle (axis cs:31.941318003406,0.000179365762663223);
\draw[draw=black,fill=color3,fill opacity=0.75] (axis cs:31.941318003406,0) rectangle (axis cs:42.2901047172923,0.000143492610130578);
\draw[draw=black,fill=color3,fill opacity=0.75] (axis cs:42.2901047172923,0) rectangle (axis cs:55.9918334243076,3.58731525326446e-05);
\draw[draw=black,fill=color3,fill opacity=0.75] (axis cs:55.9918334243076,0) rectangle (axis cs:74.1328363023298,0);
\draw[draw=black,fill=color3,fill opacity=0.75] (axis cs:74.1328363023298,0) rectangle (axis cs:98.1514103419624,0);
\draw[draw=black,fill=color3,fill opacity=0.75] (axis cs:98.1514103419624,0) rectangle (axis cs:129.951851738519,0);
\draw[draw=black,fill=color3,fill opacity=0.75] (axis cs:129.951851738519,0) rectangle (axis cs:172.055436711848,0);
\draw[draw=black,fill=color3,fill opacity=0.75] (axis cs:172.055436711848,0) rectangle (axis cs:227.800319164901,3.58731525326446e-05);
\draw[draw=black,fill=color3,fill opacity=0.75] (axis cs:227.800319164901,0) rectangle (axis cs:301.606193930038,0);
\draw[draw=black,fill=color3,fill opacity=0.75] (axis cs:301.606193930038,0) rectangle (axis cs:399.324709247288,0);
\draw[draw=black,fill=color3,fill opacity=0.75] (axis cs:399.324709247288,0) rectangle (axis cs:528.703410687979,3.58731525326446e-05);
\draw[draw=black,fill=color3,fill opacity=0.75] (axis cs:528.703410687979,0) rectangle (axis cs:700,3.58731525326446e-05);
\draw[draw=black,fill=color4,fill opacity=0.75] (axis cs:0.000266595574513463,0) rectangle (axis cs:0.000361028823630024,3.59285739948981e-05);
\draw[draw=black,fill=color4,fill opacity=0.75] (axis cs:0.000361028823630024,0) rectangle (axis cs:0.000488912134905289,7.18571479897963e-05);
\draw[draw=black,fill=color4,fill opacity=0.75] (axis cs:0.000488912134905289,0) rectangle (axis cs:0.000662094159835299,0);
\draw[draw=black,fill=color4,fill opacity=0.75] (axis cs:0.000662094159835299,0) rectangle (axis cs:0.000896620568791836,3.59285739948981e-05);
\draw[draw=black,fill=color4,fill opacity=0.75] (axis cs:0.000896620568791836,0) rectangle (axis cs:0.00121422071534444,3.59285739948981e-05);
\draw[draw=black,fill=color4,fill opacity=0.75] (axis cs:0.00121422071534444,0) rectangle (axis cs:0.00164432090550653,3.59285739948981e-05);
\draw[draw=black,fill=color4,fill opacity=0.75] (axis cs:0.00164432090550653,0) rectangle (axis cs:0.00222677080543698,0.000107785721984694);
\draw[draw=black,fill=color4,fill opacity=0.75] (axis cs:0.00222677080543698,0) rectangle (axis cs:0.00301553559487161,0.000215571443969389);
\draw[draw=black,fill=color4,fill opacity=0.75] (axis cs:0.00301553559487161,0) rectangle (axis cs:0.00408369595188455,0.000610785757913268);
\draw[draw=black,fill=color4,fill opacity=0.75] (axis cs:0.00408369595188455,0) rectangle (axis cs:0.00553021912783896,0.00111378579384184);
\draw[draw=black,fill=color4,fill opacity=0.75] (axis cs:0.00553021912783896,0) rectangle (axis cs:0.00748912846653099,0.0019760715697194);
\draw[draw=black,fill=color4,fill opacity=0.75] (axis cs:0.00748912846653099,0) rectangle (axis cs:0.0101419209423121,0.00251500017964287);
\draw[draw=black,fill=color4,fill opacity=0.75] (axis cs:0.0101419209423121,0) rectangle (axis cs:0.0137343832276058,0.00474257176732655);
\draw[draw=black,fill=color4,fill opacity=0.75] (axis cs:0.0137343832276058,0) rectangle (axis cs:0.0185993643330192,0.00653900046707146);
\draw[draw=black,fill=color4,fill opacity=0.75] (axis cs:0.0185993643330192,0) rectangle (axis cs:0.025187614751936,0.00930550066467862);
\draw[draw=black,fill=color4,fill opacity=0.75] (axis cs:0.025187614751936,0) rectangle (axis cs:0.0341095494196903,0.0141558581539899);
\draw[draw=black,fill=color4,fill opacity=0.75] (axis cs:0.0341095494196903,0) rectangle (axis cs:0.0461918039112802,0.0210541443610103);
\draw[draw=black,fill=color4,fill opacity=0.75] (axis cs:0.0461918039112802,0) rectangle (axis cs:0.0625538239255208,0.0292458592318471);
\draw[draw=black,fill=color4,fill opacity=0.75] (axis cs:0.0625538239255208,0) rectangle (axis cs:0.0847115842286797,0.0353896453849747);
\draw[draw=black,fill=color4,fill opacity=0.75] (axis cs:0.0847115842286797,0) rectangle (axis cs:0.114718046830787,0.0495455035389645);
\draw[draw=black,fill=color4,fill opacity=0.75] (axis cs:0.114718046830787,0) rectangle (axis cs:0.155353372133195,0.0644917903208422);
\draw[draw=black,fill=color4,fill opacity=0.75] (axis cs:0.155353372133195,0) rectangle (axis cs:0.210382506500957,0.0813422915244494);
\draw[draw=black,fill=color4,fill opacity=0.75] (axis cs:0.210382506500957,0) rectangle (axis cs:0.284904012277745,0.0870908633636331);
\draw[draw=black,fill=color4,fill opacity=0.75] (axis cs:0.284904012277745,0) rectangle (axis cs:0.385822460060807,0.0979772212840872);
\draw[draw=black,fill=color4,fill opacity=0.75] (axis cs:0.385822460060807,0) rectangle (axis cs:0.522488151350618,0.109474364962455);
\draw[draw=black,fill=color4,fill opacity=0.75] (axis cs:0.522488151350618,0) rectangle (axis cs:0.707563443192916,0.0704200050300004);
\draw[draw=black,fill=color4,fill opacity=0.75] (axis cs:0.707563443192916,0) rectangle (axis cs:0.958195941570846,0.0526353609025258);
\draw[draw=black,fill=color4,fill opacity=0.75] (axis cs:0.958195941570846,0) rectangle (axis cs:1.29760726232504,0.102288650163475);
\draw[draw=black,fill=color4,fill opacity=0.75] (axis cs:1.29760726232504,0) rectangle (axis cs:1.75724456156465,0.0439047174217655);
\draw[draw=black,fill=color4,fill opacity=0.75] (axis cs:1.75724456156465,0) rectangle (axis cs:2.37969417928168,0.0453777889555564);
\draw[draw=black,fill=color4,fill opacity=0.75] (axis cs:2.37969417928168,0) rectangle (axis cs:3.22262735123495,0.0307189307656379);
\draw[draw=black,fill=color4,fill opacity=0.75] (axis cs:3.22262735123495,0) rectangle (axis cs:4.36414356741522,0.0165990011856429);
\draw[draw=black,fill=color4,fill opacity=0.75] (axis cs:4.36414356741522,0) rectangle (axis cs:5.91000665023,0.00880250062875004);
\draw[draw=black,fill=color4,fill opacity=0.75] (axis cs:5.91000665023,0) rectangle (axis cs:8.00344398991667,0.00743721481694392);
\draw[draw=black,fill=color4,fill opacity=0.75] (axis cs:8.00344398991667,0) rectangle (axis cs:10.8384168564752,0.00165271440376531);
\draw[draw=black,fill=color4,fill opacity=0.75] (axis cs:10.8384168564752,0) rectangle (axis cs:14.6775913097817,0.00158085725577552);
\draw[draw=black,fill=color4,fill opacity=0.75] (axis cs:14.6775913097817,0) rectangle (axis cs:19.8766747496222,0.000467071461933676);
\draw[draw=black,fill=color4,fill opacity=0.75] (axis cs:19.8766747496222,0) rectangle (axis cs:26.9173729370001,0.000215571443969389);
\draw[draw=black,fill=color4,fill opacity=0.75] (axis cs:26.9173729370001,0) rectangle (axis cs:36.4520210224459,0.000143714295979593);
\draw[draw=black,fill=color4,fill opacity=0.75] (axis cs:36.4520210224459,0) rectangle (axis cs:49.3640237377833,0.000143714295979593);
\draw[draw=black,fill=color4,fill opacity=0.75] (axis cs:49.3640237377833,0) rectangle (axis cs:66.8497046592816,0.000107785721984694);
\draw[draw=black,fill=color4,fill opacity=0.75] (axis cs:66.8497046592816,0) rectangle (axis cs:90.5291480445644,7.18571479897963e-05);
\draw[draw=black,fill=color4,fill opacity=0.75] (axis cs:90.5291480445644,0) rectangle (axis cs:122.596302967163,0);
\draw[draw=black,fill=color4,fill opacity=0.75] (axis cs:122.596302967163,0) rectangle (axis cs:166.022257205136,0.000143714295979593);
\draw[draw=black,fill=color4,fill opacity=0.75] (axis cs:166.022257205136,0) rectangle (axis cs:224.830514627108,3.59285739948981e-05);
\draw[draw=black,fill=color4,fill opacity=0.75] (axis cs:224.830514627108,0) rectangle (axis cs:304.469781091054,0);
\draw[draw=black,fill=color4,fill opacity=0.75] (axis cs:304.469781091054,0) rectangle (axis cs:412.318798235126,0);
\draw[draw=black,fill=color4,fill opacity=0.75] (axis cs:412.318798235126,0) rectangle (axis cs:558.369999048336,3.59285739948981e-05);
\draw[draw=black,fill=color4,fill opacity=0.75] (axis cs:558.369999048336,0) rectangle (axis cs:756.155327314101,7.18571479897963e-05);
\draw[draw=black,fill=color4,fill opacity=0.75] (axis cs:756.155327314101,0) rectangle (axis cs:1024,3.59285739948981e-05);
\draw[draw=black,fill=color5,fill opacity=0.75] (axis cs:0.000438020148926851,0) rectangle (axis cs:0.000566326506745815,7.16255416681589e-05);
\draw[draw=black,fill=color5,fill opacity=0.75] (axis cs:0.000566326506745815,0) rectangle (axis cs:0.000732216801050581,0);
\draw[draw=black,fill=color5,fill opacity=0.75] (axis cs:0.000732216801050581,0) rectangle (axis cs:0.000946700246861981,7.16255416681589e-05);
\draw[draw=black,fill=color5,fill opacity=0.75] (axis cs:0.000946700246861981,0) rectangle (axis cs:0.00122401091606013,7.16255416681589e-05);
\draw[draw=black,fill=color5,fill opacity=0.75] (axis cs:0.00122401091606013,0) rectangle (axis cs:0.00158255237346819,0.000393940479174874);
\draw[draw=black,fill=color5,fill opacity=0.75] (axis cs:0.00158255237346819,0) rectangle (axis cs:0.00204611901896369,0.000179063854170397);
\draw[draw=black,fill=color5,fill opacity=0.75] (axis cs:0.00204611901896369,0) rectangle (axis cs:0.00264547518929179,0.000322314937506715);
\draw[draw=black,fill=color5,fill opacity=0.75] (axis cs:0.00264547518929179,0) rectangle (axis cs:0.00342039681577421,0.000393940479174874);
\draw[draw=black,fill=color5,fill opacity=0.75] (axis cs:0.00342039681577421,0) rectangle (axis cs:0.00442231113136626,0.000859506500017906);
\draw[draw=black,fill=color5,fill opacity=0.75] (axis cs:0.00442231113136626,0) rectangle (axis cs:0.00571770960971943,0.00161157468753357);
\draw[draw=black,fill=color5,fill opacity=0.75] (axis cs:0.00571770960971943,0) rectangle (axis cs:0.00739256063400897,0.00150413637503134);
\draw[draw=black,fill=color5,fill opacity=0.75] (axis cs:0.00739256063400897,0) rectangle (axis cs:0.00955801473978334,0.00254270672921964);
\draw[draw=black,fill=color5,fill opacity=0.75] (axis cs:0.00955801473978334,0) rectangle (axis cs:0.0123577810570319,0.00354546431257386);
\draw[draw=black,fill=color5,fill opacity=0.75] (axis cs:0.0123577810570319,0) rectangle (axis cs:0.0159776644848528,0.00576585610428679);
\draw[draw=black,fill=color5,fill opacity=0.75] (axis cs:0.0159776644848528,0) rectangle (axis cs:0.0206578965278934,0.00841600114600867);
\draw[draw=black,fill=color5,fill opacity=0.75] (axis cs:0.0206578965278934,0) rectangle (axis cs:0.0267090781235092,0.0110303334168965);
\draw[draw=black,fill=color5,fill opacity=0.75] (axis cs:0.0267090781235092,0) rectangle (axis cs:0.034532792496297,0.0131432868961072);
\draw[draw=black,fill=color5,fill opacity=0.75] (axis cs:0.034532792496297,0) rectangle (axis cs:0.0446482560003694,0.0190882068545643);
\draw[draw=black,fill=color5,fill opacity=0.75] (axis cs:0.0446482560003694,0) rectangle (axis cs:0.0577267756173581,0.0244601224796763);
\draw[draw=black,fill=color5,fill opacity=0.75] (axis cs:0.0577267756173581,0) rectangle (axis cs:0.0746362998624009,0.0310854850839809);
\draw[draw=black,fill=color5,fill opacity=0.75] (axis cs:0.0746362998624009,0) rectangle (axis cs:0.0964990196936478,0.0374959710632812);
\draw[draw=black,fill=color5,fill opacity=0.75] (axis cs:0.0964990196936478,0) rectangle (axis cs:0.124765842076881,0.0448734018551015);
\draw[draw=black,fill=color5,fill opacity=0.75] (axis cs:0.124765842076881,0) rectangle (axis cs:0.161312678601001,0.0595566378970741);
\draw[draw=black,fill=color5,fill opacity=0.75] (axis cs:0.161312678601001,0) rectangle (axis cs:0.208564939283585,0.0747054399598897);
\draw[draw=black,fill=color5,fill opacity=0.75] (axis cs:0.208564939283585,0) rectangle (axis cs:0.269658493527089,0.0767825806682663);
\draw[draw=black,fill=color5,fill opacity=0.75] (axis cs:0.269658493527089,0) rectangle (axis cs:0.348647780308022,0.0854492712101135);
\draw[draw=black,fill=color5,fill opacity=0.75] (axis cs:0.348647780308022,0) rectangle (axis cs:0.450774878713395,0.0721627332306701);
\draw[draw=black,fill=color5,fill opacity=0.75] (axis cs:0.450774878713395,0) rectangle (axis cs:0.58281739553757,0.085664147835118);
\draw[draw=black,fill=color5,fill opacity=0.75] (axis cs:0.58281739553757,0) rectangle (axis cs:0.753538257301965,0.068975396626437);
\draw[draw=black,fill=color5,fill opacity=0.75] (axis cs:0.753538257301965,0) rectangle (axis cs:0.974267256889175,0.032016617125667);
\draw[draw=black,fill=color5,fill opacity=0.75] (axis cs:0.974267256889175,0) rectangle (axis cs:1.25965294880309,0.0926118253769294);
\draw[draw=black,fill=color5,fill opacity=0.75] (axis cs:1.25965294880309,0) rectangle (axis cs:1.62863479215622,0.0333058768756939);
\draw[draw=black,fill=color5,fill opacity=0.75] (axis cs:1.62863479215622,0) rectangle (axis cs:2.1057000571007,0.0448017763134334);
\draw[draw=black,fill=color5,fill opacity=0.75] (axis cs:2.1057000571007,0) rectangle (axis cs:2.72250890858323,0.0159366830211653);
\draw[draw=black,fill=color5,fill opacity=0.75] (axis cs:2.72250890858323,0) rectangle (axis cs:3.519995515183,0.0219532285212907);
\draw[draw=black,fill=color5,fill opacity=0.75] (axis cs:3.519995515183,0) rectangle (axis cs:4.55108462192554,0.0121047165419188);
\draw[draw=black,fill=color5,fill opacity=0.75] (axis cs:4.55108462192554,0) rectangle (axis cs:5.88420387088202,0.0062672348959639);
\draw[draw=black,fill=color5,fill opacity=0.75] (axis cs:5.88420387088202,0) rectangle (axis cs:7.60782496271267,0.00594491995845719);
\draw[draw=black,fill=color5,fill opacity=0.75] (axis cs:7.60782496271267,0) rectangle (axis cs:9.83633503075722,0.00229201733338108);
\draw[draw=black,fill=color5,fill opacity=0.75] (axis cs:9.83633503075722,0) rectangle (axis cs:12.717627878074,0.00132507252086094);
\draw[draw=black,fill=color5,fill opacity=0.75] (axis cs:12.717627878074,0) rectangle (axis cs:16.4429188655557,0.000501378791677112);
\draw[draw=black,fill=color5,fill opacity=0.75] (axis cs:16.4429188655557,0) rectangle (axis cs:21.2594348105894,0.000107438312502238);
\draw[draw=black,fill=color5,fill opacity=0.75] (axis cs:21.2594348105894,0) rectangle (axis cs:27.4868210541659,0.000107438312502238);
\draw[draw=black,fill=color5,fill opacity=0.75] (axis cs:27.4868210541659,0) rectangle (axis cs:35.5383545421165,0.000107438312502238);
\draw[draw=black,fill=color5,fill opacity=0.75] (axis cs:35.5383545421165,0) rectangle (axis cs:45.948370714545,0.000143251083336318);
\draw[draw=black,fill=color5,fill opacity=0.75] (axis cs:45.948370714545,0) rectangle (axis cs:59.4077243733727,0.000107438312502238);
\draw[draw=black,fill=color5,fill opacity=0.75] (axis cs:59.4077243733727,0) rectangle (axis cs:76.8096378683003,0);
\draw[draw=black,fill=color5,fill opacity=0.75] (axis cs:76.8096378683003,0) rectangle (axis cs:99.3089792899686,7.16255416681589e-05);
\draw[draw=black,fill=color5,fill opacity=0.75] (axis cs:99.3089792899686,0) rectangle (axis cs:128.398904633889,3.58127708340794e-05);
\draw[draw=black,fill=color5,fill opacity=0.75] (axis cs:128.398904633889,0) rectangle (axis cs:166.009950248756,3.58127708340794e-05);
\draw[draw=black,fill=color6,fill opacity=0.75] (axis cs:0.000374672161858374,0) rectangle (axis cs:0.000502780348261641,3.5946655163737e-05);
\draw[draw=black,fill=color6,fill opacity=0.75] (axis cs:0.000502780348261641,0) rectangle (axis cs:0.00067469138177832,7.1893310327474e-05);
\draw[draw=black,fill=color6,fill opacity=0.75] (axis cs:0.00067469138177832,0) rectangle (axis cs:0.000905382364724116,0);
\draw[draw=black,fill=color6,fill opacity=0.75] (axis cs:0.000905382364724116,0) rectangle (axis cs:0.00121495138146401,0.000107839965491211);
\draw[draw=black,fill=color6,fill opacity=0.75] (axis cs:0.00121495138146401,0) rectangle (axis cs:0.00163036846843278,0.000215679930982422);
\draw[draw=black,fill=color6,fill opacity=0.75] (axis cs:0.00163036846843278,0) rectangle (axis cs:0.00218782527713731,0.000431359861964844);
\draw[draw=black,fill=color6,fill opacity=0.75] (axis cs:0.00218782527713731,0) rectangle (axis cs:0.00293588813569372,0.000143786620654948);
\draw[draw=black,fill=color6,fill opacity=0.75] (axis cs:0.00293588813569372,0) rectangle (axis cs:0.00393972920752856,0.000539199827456055);
\draw[draw=black,fill=color6,fill opacity=0.75] (axis cs:0.00393972920752856,0) rectangle (axis cs:0.00528680437103443,0.00111434631007585);
\draw[draw=black,fill=color6,fill opacity=0.75] (axis cs:0.00528680437103443,0) rectangle (axis cs:0.00709447248409295,0.00172543944785938);
\draw[draw=black,fill=color6,fill opacity=0.75] (axis cs:0.00709447248409295,0) rectangle (axis cs:0.00952021983323435,0.00255221251662533);
\draw[draw=black,fill=color6,fill opacity=0.75] (axis cs:0.00952021983323435,0) rectangle (axis cs:0.0127753805341168,0.00434954527481218);
\draw[draw=black,fill=color6,fill opacity=0.75] (axis cs:0.0127753805341168,0) rectangle (axis cs:0.0171435482216216,0.0062187713433265);
\draw[draw=black,fill=color6,fill opacity=0.75] (axis cs:0.0171435482216216,0) rectangle (axis cs:0.0230052830788247,0.0108918365146123);
\draw[draw=black,fill=color6,fill opacity=0.75] (axis cs:0.0230052830788247,0) rectangle (axis cs:0.0308712667118336,0.0127610625831266);
\draw[draw=black,fill=color6,fill opacity=0.75] (axis cs:0.0308712667118336,0) rectangle (axis cs:0.0414267933642766,0.0204177001330026);
\draw[draw=black,fill=color6,fill opacity=0.75] (axis cs:0.0414267933642766,0) rectangle (axis cs:0.0555914736011992,0.0269599913728028);
\draw[draw=black,fill=color6,fill opacity=0.75] (axis cs:0.0555914736011992,0) rectangle (axis cs:0.0745993519213044,0.0324957762680183);
\draw[draw=black,fill=color6,fill opacity=0.75] (axis cs:0.0745993519213044,0) rectangle (axis cs:0.100106418243221,0.0480966246090801);
\draw[draw=black,fill=color6,fill opacity=0.75] (axis cs:0.100106418243221,0) rectangle (axis cs:0.134334879799736,0.0525180631942198);
\draw[draw=black,fill=color6,fill opacity=0.75] (axis cs:0.134334879799736,0) rectangle (axis cs:0.180266762586241,0.0689456846040476);
\draw[draw=black,fill=color6,fill opacity=0.75] (axis cs:0.180266762586241,0) rectangle (axis cs:0.241903709161527,0.0808440274632445);
\draw[draw=black,fill=color6,fill opacity=0.75] (axis cs:0.241903709161527,0) rectangle (axis cs:0.324615606707362,0.089399331392214);
\draw[draw=black,fill=color6,fill opacity=0.75] (axis cs:0.324615606707362,0) rectangle (axis cs:0.43560841825549,0.104496926560983);
\draw[draw=black,fill=color6,fill opacity=0.75] (axis cs:0.43560841825549,0) rectangle (axis cs:0.584551975118412,0.0945037564254646);
\draw[draw=black,fill=color6,fill opacity=0.75] (axis cs:0.584551975118412,0) rectangle (axis cs:0.784422424578636,0.071210323879363);
\draw[draw=black,fill=color6,fill opacity=0.75] (axis cs:0.784422424578636,0) rectangle (axis cs:1.05263272792327,0.104964233078112);
\draw[draw=black,fill=color6,fill opacity=0.75] (axis cs:1.05263272792327,0) rectangle (axis cs:1.41254969921388,0.0355512419569359);
\draw[draw=black,fill=color6,fill opacity=0.75] (axis cs:1.41254969921388,0) rectangle (axis cs:1.89552975108966,0.0329630827851468);
\draw[draw=black,fill=color6,fill opacity=0.75] (axis cs:1.89552975108966,0) rectangle (axis cs:2.54365070430135,0.0442143858513965);
\draw[draw=black,fill=color6,fill opacity=0.75] (axis cs:2.54365070430135,0) rectangle (axis cs:3.41337765960852,0.0208490599949675);
\draw[draw=black,fill=color6,fill opacity=0.75] (axis cs:3.41337765960852,0) rectangle (axis cs:4.58048230734364,0.0145583953413135);
\draw[draw=black,fill=color6,fill opacity=0.75] (axis cs:4.58048230734364,0) rectangle (axis cs:6.14664425098933,0.00916639706675294);
\draw[draw=black,fill=color6,fill opacity=0.75] (axis cs:6.14664425098933,0) rectangle (axis cs:8.2483094602609,0.00323519896473633);
\draw[draw=black,fill=color6,fill opacity=0.75] (axis cs:8.2483094602609,0) rectangle (axis cs:11.0685776131064,0.0016535461375319);
\draw[draw=black,fill=color6,fill opacity=0.75] (axis cs:11.0685776131064,0) rectangle (axis cs:14.8531539665928,0.000647039792947266);
\draw[draw=black,fill=color6,fill opacity=0.75] (axis cs:14.8531539665928,0) rectangle (axis cs:19.9317555034424,0.00035946655163737);
\draw[draw=black,fill=color6,fill opacity=0.75] (axis cs:19.9317555034424,0) rectangle (axis cs:26.7468362842359,0.000143786620654948);
\draw[draw=black,fill=color6,fill opacity=0.75] (axis cs:26.7468362842359,0) rectangle (axis cs:35.8921345935715,0.000107839965491211);
\draw[draw=black,fill=color6,fill opacity=0.75] (axis cs:35.8921345935715,0) rectangle (axis cs:48.1644001553308,7.1893310327474e-05);
\draw[draw=black,fill=color6,fill opacity=0.75] (axis cs:48.1644001553308,0) rectangle (axis cs:64.6328079561564,0.000143786620654948);
\draw[draw=black,fill=color6,fill opacity=0.75] (axis cs:64.6328079561564,0) rectangle (axis cs:86.732106095482,3.5946655163737e-05);
\draw[draw=black,fill=color6,fill opacity=0.75] (axis cs:86.732106095482,0) rectangle (axis cs:116.387612818258,3.5946655163737e-05);
\draw[draw=black,fill=color6,fill opacity=0.75] (axis cs:116.387612818258,0) rectangle (axis cs:156.182952626793,3.5946655163737e-05);
\draw[draw=black,fill=color6,fill opacity=0.75] (axis cs:156.182952626793,0) rectangle (axis cs:209.585144849681,0.000107839965491211);
\draw[draw=black,fill=color6,fill opacity=0.75] (axis cs:209.585144849681,0) rectangle (axis cs:281.246654662912,3.5946655163737e-05);
\draw[draw=black,fill=color6,fill opacity=0.75] (axis cs:281.246654662912,0) rectangle (axis cs:377.410721622525,0);
\draw[draw=black,fill=color6,fill opacity=0.75] (axis cs:377.410721622525,0) rectangle (axis cs:506.455278432928,3.5946655163737e-05);
\draw[draw=black,fill=color6,fill opacity=0.75] (axis cs:506.455278432928,0) rectangle (axis cs:679.622846828173,0);
\draw[draw=black,fill=color6,fill opacity=0.75] (axis cs:679.622846828173,0) rectangle (axis cs:912,3.5946655163737e-05);
\draw[draw=black,fill=white!49.8039215686275!black,fill opacity=0.75] (axis cs:0.000360750360750361,0) rectangle (axis cs:0.0004762739678825,7.17102904266762e-05);
\draw[draw=black,fill=white!49.8039215686275!black,fill opacity=0.75] (axis cs:0.0004762739678825,0) rectangle (axis cs:0.000628791865961604,0);
\draw[draw=black,fill=white!49.8039215686275!black,fill opacity=0.75] (axis cs:0.000628791865961604,0) rectangle (axis cs:0.000830150790011302,0);
\draw[draw=black,fill=white!49.8039215686275!black,fill opacity=0.75] (axis cs:0.000830150790011302,0) rectangle (axis cs:0.00109599117205895,0.000179275726066691);
\draw[draw=black,fill=white!49.8039215686275!black,fill opacity=0.75] (axis cs:0.00109599117205895,0) rectangle (axis cs:0.00144696200218612,0.000107565435640014);
\draw[draw=black,fill=white!49.8039215686275!black,fill opacity=0.75] (axis cs:0.00144696200218612,0) rectangle (axis cs:0.00191032472628151,0.000215130871280029);
\draw[draw=black,fill=white!49.8039215686275!black,fill opacity=0.75] (axis cs:0.00191032472628151,0) rectangle (axis cs:0.00252207076227917,0.000286841161706705);
\draw[draw=black,fill=white!49.8039215686275!black,fill opacity=0.75] (axis cs:0.00252207076227917,0) rectangle (axis cs:0.00332971711166873,0.000430261742560057);
\draw[draw=black,fill=white!49.8039215686275!black,fill opacity=0.75] (axis cs:0.00332971711166873,0) rectangle (axis cs:0.00439599721370241,0.000824668339906777);
\draw[draw=black,fill=white!49.8039215686275!black,fill opacity=0.75] (axis cs:0.00439599721370241,0) rectangle (axis cs:0.00580373372715572,0.00161348153460022);
\draw[draw=black,fill=white!49.8039215686275!black,fill opacity=0.75] (axis cs:0.00580373372715572,0) rectangle (axis cs:0.0076622717300032,0.00190032269630692);
\draw[draw=black,fill=white!49.8039215686275!black,fill opacity=0.75] (axis cs:0.0076622717300032,0) rectangle (axis cs:0.0101159720318835,0.00286841161706705);
\draw[draw=black,fill=white!49.8039215686275!black,fill opacity=0.75] (axis cs:0.0101159720318835,0) rectangle (axis cs:0.0133554243122368,0.00534241663678738);
\draw[draw=black,fill=white!49.8039215686275!black,fill opacity=0.75] (axis cs:0.0133554243122368,0) rectangle (axis cs:0.0176322510578032,0.00745787020437433);
\draw[draw=black,fill=white!49.8039215686275!black,fill opacity=0.75] (axis cs:0.0176322510578032,0) rectangle (axis cs:0.0232786521863289,0.00953746862674794);
\draw[draw=black,fill=white!49.8039215686275!black,fill opacity=0.75] (axis cs:0.0232786521863289,0) rectangle (axis cs:0.030733208473246,0.0144496235209753);
\draw[draw=black,fill=white!49.8039215686275!black,fill opacity=0.75] (axis cs:0.030733208473246,0) rectangle (axis cs:0.0405749480468075,0.0191107923987092);
\draw[draw=black,fill=white!49.8039215686275!black,fill opacity=0.75] (axis cs:0.0405749480468075,0) rectangle (axis cs:0.0535683220459815,0.0239153818572965);
\draw[draw=black,fill=white!49.8039215686275!black,fill opacity=0.75] (axis cs:0.0535683220459815,0) rectangle (axis cs:0.0707225828979901,0.0326998924345644);
\draw[draw=black,fill=white!49.8039215686275!black,fill opacity=0.75] (axis cs:0.0707225828979901,0) rectangle (axis cs:0.0933701773871091,0.0415202581570455);
\draw[draw=black,fill=white!49.8039215686275!black,fill opacity=0.75] (axis cs:0.0933701773871091,0) rectangle (axis cs:0.123270243648694,0.0490856937970599);
\draw[draw=black,fill=white!49.8039215686275!black,fill opacity=0.75] (axis cs:0.123270243648694,0) rectangle (axis cs:0.162745251154534,0.0643958408031552);
\draw[draw=black,fill=white!49.8039215686275!black,fill opacity=0.75] (axis cs:0.162745251154534,0) rectangle (axis cs:0.214861397117332,0.0821082825385443);
\draw[draw=black,fill=white!49.8039215686275!black,fill opacity=0.75] (axis cs:0.214861397117332,0) rectangle (axis cs:0.283666771495383,0.0808892076012908);
\draw[draw=black,fill=white!49.8039215686275!black,fill opacity=0.75] (axis cs:0.283666771495383,0) rectangle (axis cs:0.374505789919406,0.0918967371817856);
\draw[draw=black,fill=white!49.8039215686275!black,fill opacity=0.75] (axis cs:0.374505789919406,0) rectangle (axis cs:0.494434317928003,0.0701326640372893);
\draw[draw=black,fill=white!49.8039215686275!black,fill opacity=0.75] (axis cs:0.494434317928003,0) rectangle (axis cs:0.652767731034382,0.0925421297956257);
\draw[draw=black,fill=white!49.8039215686275!black,fill opacity=0.75] (axis cs:0.652767731034382,0) rectangle (axis cs:0.861804480856894,0.067551093581929);
\draw[draw=black,fill=white!49.8039215686275!black,fill opacity=0.75] (axis cs:0.861804480856894,0) rectangle (axis cs:1.13778136987274,0.087378988884905);
\draw[draw=black,fill=white!49.8039215686275!black,fill opacity=0.75] (axis cs:1.13778136987274,0) rectangle (axis cs:1.50213473518068,0.0457511652922194);
\draw[draw=black,fill=white!49.8039215686275!black,fill opacity=0.75] (axis cs:1.50213473518068,0) rectangle (axis cs:1.98316550295484,0.0155969881678021);
\draw[draw=black,fill=white!49.8039215686275!black,fill opacity=0.75] (axis cs:1.98316550295484,0) rectangle (axis cs:2.61823744568232,0.042739333094299);
\draw[draw=black,fill=white!49.8039215686275!black,fill opacity=0.75] (axis cs:2.61823744568232,0) rectangle (axis cs:3.45667939047906,0.0194693438508426);
\draw[draw=black,fill=white!49.8039215686275!black,fill opacity=0.75] (axis cs:3.45667939047906,0) rectangle (axis cs:4.56361680575113,0.0129795625672284);
\draw[draw=black,fill=white!49.8039215686275!black,fill opacity=0.75] (axis cs:4.56361680575113,0) rectangle (axis cs:6.02503038236581,0.0090354965937612);
\draw[draw=black,fill=white!49.8039215686275!black,fill opacity=0.75] (axis cs:6.02503038236581,0) rectangle (axis cs:7.95443453155054,0.00236643958408032);
\draw[draw=black,fill=white!49.8039215686275!black,fill opacity=0.75] (axis cs:7.95443453155054,0) rectangle (axis cs:10.5016945477839,0.00204374327716027);
\draw[draw=black,fill=white!49.8039215686275!black,fill opacity=0.75] (axis cs:10.5016945477839,0) rectangle (axis cs:13.8646673044473,0.000681247759053424);
\draw[draw=black,fill=white!49.8039215686275!black,fill opacity=0.75] (axis cs:13.8646673044473,0) rectangle (axis cs:18.3045696661947,0.000394406597346719);
\draw[draw=black,fill=white!49.8039215686275!black,fill opacity=0.75] (axis cs:18.3045696661947,0) rectangle (axis cs:24.1662683501322,0.000107565435640014);
\draw[draw=black,fill=white!49.8039215686275!black,fill opacity=0.75] (axis cs:24.1662683501322,0) rectangle (axis cs:31.9050672384373,0.000107565435640014);
\draw[draw=black,fill=white!49.8039215686275!black,fill opacity=0.75] (axis cs:31.9050672384373,0) rectangle (axis cs:42.1220728306459,7.17102904266762e-05);
\draw[draw=black,fill=white!49.8039215686275!black,fill opacity=0.75] (axis cs:42.1220728306459,0) rectangle (axis cs:55.6108848256151,3.58551452133381e-05);
\draw[draw=black,fill=white!49.8039215686275!black,fill opacity=0.75] (axis cs:55.6108848256151,0) rectangle (axis cs:73.4192384957329,3.58551452133381e-05);
\draw[draw=black,fill=white!49.8039215686275!black,fill opacity=0.75] (axis cs:73.4192384957329,0) rectangle (axis cs:96.9303868873245,0);
\draw[draw=black,fill=white!49.8039215686275!black,fill opacity=0.75] (axis cs:96.9303868873245,0) rectangle (axis cs:127.970544160199,3.58551452133381e-05);
\draw[draw=black,fill=white!49.8039215686275!black,fill opacity=0.75] (axis cs:127.970544160199,0) rectangle (axis cs:168.950735662431,0);
\draw[draw=black,fill=white!49.8039215686275!black,fill opacity=0.75] (axis cs:168.950735662431,0) rectangle (axis cs:223.054072858701,0);
\draw[draw=black,fill=white!49.8039215686275!black,fill opacity=0.75] (axis cs:223.054072858701,0) rectangle (axis cs:294.482999578427,0);
\draw[draw=black,fill=white!49.8039215686275!black,fill opacity=0.75] (axis cs:294.482999578427,0) rectangle (axis cs:388.785714285714,3.58551452133381e-05);
\draw[draw=black,fill=color7,fill opacity=0.75] (axis cs:0.000198530871550526,0) rectangle (axis cs:0.000255224322763316,3.59595814304721e-05);
\draw[draw=black,fill=color7,fill opacity=0.75] (axis cs:0.000255224322763316,0) rectangle (axis cs:0.000328107434482377,0);
\draw[draw=black,fill=color7,fill opacity=0.75] (axis cs:0.000328107434482377,0) rectangle (axis cs:0.000421803405713966,3.59595814304721e-05);
\draw[draw=black,fill=color7,fill opacity=0.75] (axis cs:0.000421803405713966,0) rectangle (axis cs:0.000542255658889852,0);
\draw[draw=black,fill=color7,fill opacity=0.75] (axis cs:0.000542255658889852,0) rectangle (axis cs:0.000697104849355966,0);
\draw[draw=black,fill=color7,fill opacity=0.75] (axis cs:0.000697104849355966,0) rectangle (axis cs:0.00089617353554316,3.59595814304721e-05);
\draw[draw=black,fill=color7,fill opacity=0.75] (axis cs:0.00089617353554316,0) rectangle (axis cs:0.00115208925393348,0.000179797907152361);
\draw[draw=black,fill=color7,fill opacity=0.75] (axis cs:0.00115208925393348,0) rectangle (axis cs:0.00148108552237547,0.000179797907152361);
\draw[draw=black,fill=color7,fill opacity=0.75] (axis cs:0.00148108552237547,0) rectangle (axis cs:0.00190403158184206,7.19191628609443e-05);
\draw[draw=black,fill=color7,fill opacity=0.75] (axis cs:0.00190403158184206,0) rectangle (axis cs:0.00244775619630486,0.00050343414002661);
\draw[draw=black,fill=color7,fill opacity=0.75] (axis cs:0.00244775619630486,0) rectangle (axis cs:0.00314674948340528,0.000395555395735194);
\draw[draw=black,fill=color7,fill opacity=0.75] (axis cs:0.00314674948340528,0) rectangle (axis cs:0.00404535072825454,0.000898989535761804);
\draw[draw=black,fill=color7,fill opacity=0.75] (axis cs:0.00404535072825454,0) rectangle (axis cs:0.00520056096009274,0.00122262576863605);
\draw[draw=black,fill=color7,fill opacity=0.75] (axis cs:0.00520056096009274,0) rectangle (axis cs:0.00668565870215913,0.00165414074580172);
\draw[draw=black,fill=color7,fill opacity=0.75] (axis cs:0.00668565870215913,0) rectangle (axis cs:0.00859484825286212,0.00298464525872919);
\draw[draw=black,fill=color7,fill opacity=0.75] (axis cs:0.00859484825286212,0) rectangle (axis cs:0.0110492353529609,0.00355999856161674);
\draw[draw=black,fill=color7,fill opacity=0.75] (axis cs:0.0110492353529609,0) rectangle (axis cs:0.0142045092936301,0.00521413930741846);
\draw[draw=black,fill=color7,fill opacity=0.75] (axis cs:0.0142045092936301,0) rectangle (axis cs:0.0182608187650519,0.00891797619475709);
\draw[draw=black,fill=color7,fill opacity=0.75] (axis cs:0.0182608187650519,0) rectangle (axis cs:0.0234754679008595,0.0104282786148369);
\draw[draw=black,fill=color7,fill opacity=0.75] (axis cs:0.0234754679008595,0) rectangle (axis cs:0.0301792378674165,0.0134848430364271);
\draw[draw=black,fill=color7,fill opacity=0.75] (axis cs:0.0301792378674165,0) rectangle (axis cs:0.0387973693263323,0.0175482757380704);
\draw[draw=black,fill=color7,fill opacity=0.75] (axis cs:0.0387973693263323,0) rectangle (axis cs:0.0498765367520756,0.0236614045812507);
\draw[draw=black,fill=color7,fill opacity=0.75] (axis cs:0.0498765367520756,0) rectangle (axis cs:0.0641195256682709,0.030925240030206);
\draw[draw=black,fill=color7,fill opacity=0.75] (axis cs:0.0641195256682709,0) rectangle (axis cs:0.0824298124859873,0.0358157431047503);
\draw[draw=black,fill=color7,fill opacity=0.75] (axis cs:0.0824298124859873,0) rectangle (axis cs:0.105968874779704,0.046531698371031);
\draw[draw=black,fill=color7,fill opacity=0.75] (axis cs:0.105968874779704,0) rectangle (axis cs:0.13622986736729,0.0552339170772052);
\draw[draw=black,fill=color7,fill opacity=0.75] (axis cs:0.13622986736729,0) rectangle (axis cs:0.175132337693406,0.0696177496493941);
\draw[draw=black,fill=color7,fill opacity=0.75] (axis cs:0.175132337693406,0) rectangle (axis cs:0.225143988603205,0.0729979503038585);
\draw[draw=black,fill=color7,fill opacity=0.75] (axis cs:0.225143988603205,0) rectangle (axis cs:0.289437212291996,0.0803696644971053);
\draw[draw=black,fill=color7,fill opacity=0.75] (axis cs:0.289437212291996,0) rectangle (axis cs:0.372090324858755,0.0789672408213168);
\draw[draw=black,fill=color7,fill opacity=0.75] (axis cs:0.372090324858755,0) rectangle (axis cs:0.478346266387538,0.0644395699234061);
\draw[draw=black,fill=color7,fill opacity=0.75] (axis cs:0.478346266387538,0) rectangle (axis cs:0.61494517669535,0.0791470387284692);
\draw[draw=black,fill=color7,fill opacity=0.75] (axis cs:0.61494517669535,0) rectangle (axis cs:0.790551943044763,0.0555575533100795);
\draw[draw=black,fill=color7,fill opacity=0.75] (axis cs:0.790551943044763,0) rectangle (axis cs:1.01630584048221,0.0906181452047898);
\draw[draw=black,fill=color7,fill opacity=0.75] (axis cs:1.01630584048221,0) rectangle (axis cs:1.3065271301721,0.0220791829983099);
\draw[draw=black,fill=color7,fill opacity=0.75] (axis cs:1.3065271301721,0) rectangle (axis cs:1.67962543742326,0.0354201877090151);
\draw[draw=black,fill=color7,fill opacity=0.75] (axis cs:1.67962543742326,0) rectangle (axis cs:2.15926753060816,0.0353842281275846);
\draw[draw=black,fill=color7,fill opacity=0.75] (axis cs:2.15926753060816,0) rectangle (axis cs:2.7758785767685,0.0130892876406919);
\draw[draw=black,fill=color7,fill opacity=0.75] (axis cs:2.7758785767685,0) rectangle (axis cs:3.56857210314837,0.0178719119709447);
\draw[draw=black,fill=color7,fill opacity=0.75] (axis cs:3.56857210314837,0) rectangle (axis cs:4.58763108802608,0.0113991873134597);
\draw[draw=black,fill=color7,fill opacity=0.75] (axis cs:4.58763108802608,0) rectangle (axis cs:5.89769756403554,0.00535797763314035);
\draw[draw=black,fill=color7,fill opacity=0.75] (axis cs:5.89769756403554,0) rectangle (axis cs:7.58187306028496,0.00463878600453091);
\draw[draw=black,fill=color7,fill opacity=0.75] (axis cs:7.58187306028496,0) rectangle (axis cs:9.74698998687559,0.00190585781581502);
\draw[draw=black,fill=color7,fill opacity=0.75] (axis cs:9.74698998687559,0) rectangle (axis cs:12.5303883418858,0.000934949117192276);
\draw[draw=black,fill=color7,fill opacity=0.75] (axis cs:12.5303883418858,0) rectangle (axis cs:16.108627608101,0.000287676651443777);
\draw[draw=black,fill=color7,fill opacity=0.75] (axis cs:16.108627608101,0) rectangle (axis cs:20.7086864617814,0.000143838325721889);
\draw[draw=black,fill=color7,fill opacity=0.75] (axis cs:20.7086864617814,0) rectangle (axis cs:26.6223607252985,0.000143838325721889);
\draw[draw=black,fill=color7,fill opacity=0.75] (axis cs:26.6223607252985,0) rectangle (axis cs:34.2247728698747,0);
\draw[draw=black,fill=color7,fill opacity=0.75] (axis cs:34.2247728698747,0) rectangle (axis cs:43.9981671828758,3.59595814304721e-05);
\draw[draw=black,fill=color7,fill opacity=0.75] (axis cs:43.9981671828758,0) rectangle (axis cs:56.5625,7.19191628609443e-05);
\draw[draw=black,fill=color8,fill opacity=0.75] (axis cs:0.000332944897619444,0) rectangle (axis cs:0.000422230635759281,7.16563362115295e-05);
\draw[draw=black,fill=color8,fill opacity=0.75] (axis cs:0.000422230635759281,0) rectangle (axis cs:0.000535460104805269,0);
\draw[draw=black,fill=color8,fill opacity=0.75] (axis cs:0.000535460104805269,0) rectangle (axis cs:0.000679054288238646,7.16563362115295e-05);
\draw[draw=black,fill=color8,fill opacity=0.75] (axis cs:0.000679054288238646,0) rectangle (axis cs:0.000861156082847643,0.000107484504317294);
\draw[draw=black,fill=color8,fill opacity=0.75] (axis cs:0.000861156082847643,0) rectangle (axis cs:0.00109209206372742,0.000214969008634589);
\draw[draw=black,fill=color8,fill opacity=0.75] (axis cs:0.00109209206372742,0) rectangle (axis cs:0.0013849580806682,0.000143312672423059);
\draw[draw=black,fill=color8,fill opacity=0.75] (axis cs:0.0013849580806682,0) rectangle (axis cs:0.00175636189375961,0.000179140840528824);
\draw[draw=black,fill=color8,fill opacity=0.75] (axis cs:0.00175636189375961,0) rectangle (axis cs:0.00222736496137308,0.000107484504317294);
\draw[draw=black,fill=color8,fill opacity=0.75] (axis cs:0.00222736496137308,0) rectangle (axis cs:0.00282467678715849,0.00068073519400953);
\draw[draw=black,fill=color8,fill opacity=0.75] (axis cs:0.00282467678715849,0) rectangle (axis cs:0.00358216955473403,0.00125398588370177);
\draw[draw=black,fill=color8,fill opacity=0.75] (axis cs:0.00358216955473403,0) rectangle (axis cs:0.00454279894152841,0.000931532370749884);
\draw[draw=black,fill=color8,fill opacity=0.75] (axis cs:0.00454279894152841,0) rectangle (axis cs:0.00576104003672261,0.00175558023718247);
\draw[draw=black,fill=color8,fill opacity=0.75] (axis cs:0.00576104003672261,0) rectangle (axis cs:0.00730597649861089,0.00257962810361506);
\draw[draw=black,fill=color8,fill opacity=0.75] (axis cs:0.00730597649861089,0) rectangle (axis cs:0.00926521813040902,0.00447852101322059);
\draw[draw=black,fill=color8,fill opacity=0.75] (axis cs:0.00926521813040902,0) rectangle (axis cs:0.0117498690312488,0.00419189566837448);
\draw[draw=black,fill=color8,fill opacity=0.75] (axis cs:0.0117498690312488,0) rectangle (axis cs:0.0149008280548065,0.00573250689692236);
\draw[draw=black,fill=color8,fill opacity=0.75] (axis cs:0.0149008280548065,0) rectangle (axis cs:0.0188967788601223,0.00902869836265272);
\draw[draw=black,fill=color8,fill opacity=0.75] (axis cs:0.0188967788601223,0) rectangle (axis cs:0.0239643226520676,0.0130772813586041);
\draw[draw=black,fill=color8,fill opacity=0.75] (axis cs:0.0239643226520676,0) rectangle (axis cs:0.0303908282159305,0.0145104080828347);
\draw[draw=black,fill=color8,fill opacity=0.75] (axis cs:0.0303908282159305,0) rectangle (axis cs:0.0385407279421063,0.0189531009279496);
\draw[draw=black,fill=color8,fill opacity=0.75] (axis cs:0.0385407279421063,0) rectangle (axis cs:0.0488761839510788,0.0256529683637276);
\draw[draw=black,fill=color8,fill opacity=0.75] (axis cs:0.0488761839510788,0) rectangle (axis cs:0.0619832962472358,0.0300956612088424);
\draw[draw=black,fill=color8,fill opacity=0.75] (axis cs:0.0619832962472358,0) rectangle (axis cs:0.0786053391058121,0.0365805596359858);
\draw[draw=black,fill=color8,fill opacity=0.75] (axis cs:0.0786053391058121,0) rectangle (axis cs:0.0996849104522293,0.0453584608218982);
\draw[draw=black,fill=color8,fill opacity=0.75] (axis cs:0.0996849104522293,0) rectangle (axis cs:0.126417384428461,0.0603704632582136);
\draw[draw=black,fill=color8,fill opacity=0.75] (axis cs:0.126417384428461,0) rectangle (axis cs:0.160318698318858,0.0580416323313389);
\draw[draw=black,fill=color8,fill opacity=0.75] (axis cs:0.160318698318858,0) rectangle (axis cs:0.203311317876519,0.0731611192719716);
\draw[draw=black,fill=color8,fill opacity=0.75] (axis cs:0.203311317876519,0) rectangle (axis cs:0.257833255946694,0.0754182938626348);
\draw[draw=black,fill=color8,fill opacity=0.75] (axis cs:0.257833255946694,0) rectangle (axis cs:0.326976326583298,0.0616244491419154);
\draw[draw=black,fill=color8,fill opacity=0.75] (axis cs:0.326976326583298,0) rectangle (axis cs:0.414661474732382,0.0767797642506539);
\draw[draw=black,fill=color8,fill opacity=0.75] (axis cs:0.414661474732382,0) rectangle (axis cs:0.525861124026758,0.0769947332592884);
\draw[draw=black,fill=color8,fill opacity=0.75] (axis cs:0.525861124026758,0) rectangle (axis cs:0.666881151525242,0.0594747590555695);
\draw[draw=black,fill=color8,fill opacity=0.75] (axis cs:0.666881151525242,0) rectangle (axis cs:0.845718479537198,0.0386227652180144);
\draw[draw=black,fill=color8,fill opacity=0.75] (axis cs:0.845718479537198,0) rectangle (axis cs:1.0725145627446,0.0716205080434237);
\draw[draw=black,fill=color8,fill opacity=0.75] (axis cs:1.0725145627446,0) rectangle (axis cs:1.36013048683613,0.0253305148507757);
\draw[draw=black,fill=color8,fill opacity=0.75] (axis cs:1.36013048683613,0) rectangle (axis cs:1.72487629117781,0.0255096556913045);
\draw[draw=black,fill=color8,fill opacity=0.75] (axis cs:1.72487629117781,0) rectangle (axis cs:2.18743587373596,0.0312779907563326);
\draw[draw=black,fill=color8,fill opacity=0.75] (axis cs:2.18743587373596,0) rectangle (axis cs:2.77403992748936,0.0111425602808928);
\draw[draw=black,fill=color8,fill opacity=0.75] (axis cs:2.77403992748936,0) rectangle (axis cs:3.51795342286411,0.0164809573286518);
\draw[draw=black,fill=color8,fill opacity=0.75] (axis cs:3.51795342286411,0) rectangle (axis cs:4.46136198790843,0.00967360538855648);
\draw[draw=black,fill=color8,fill opacity=0.75] (axis cs:4.46136198790843,0) rectangle (axis cs:5.65776415850038,0.00519508437533589);
\draw[draw=black,fill=color8,fill opacity=0.75] (axis cs:5.65776415850038,0) rectangle (axis cs:7.17500515761075,0.00390527032352836);
\draw[draw=black,fill=color8,fill opacity=0.75] (axis cs:7.17500515761075,0) rectangle (axis cs:9.0991242422848,0.00164809573286518);
\draw[draw=black,fill=color8,fill opacity=0.75] (axis cs:9.0991242422848,0) rectangle (axis cs:11.5392337925656,0.000644907025903766);
\draw[draw=black,fill=color8,fill opacity=0.75] (axis cs:11.5392337925656,0) rectangle (axis cs:14.6337068243014,0.000609078857798001);
\draw[draw=black,fill=color8,fill opacity=0.75] (axis cs:14.6337068243014,0) rectangle (axis cs:18.5580238054949,0.000250797176740353);
\draw[draw=black,fill=color8,fill opacity=0.75] (axis cs:18.5580238054949,0) rectangle (axis cs:23.5347237511544,0.000179140840528824);
\draw[draw=black,fill=color8,fill opacity=0.75] (axis cs:23.5347237511544,0) rectangle (axis cs:29.8460239004085,7.16563362115295e-05);
\draw[draw=black,fill=color8,fill opacity=0.75] (axis cs:29.8460239004085,0) rectangle (axis cs:37.8498236088308,7.16563362115295e-05);
\draw[draw=black,fill=color8,fill opacity=0.75] (axis cs:37.8498236088308,0) rectangle (axis cs:48,0.000143312672423059);
\end{axis}

\end{tikzpicture}


==> plots/unique_memes.tex <==
\pgfplotstableread{
day	year	total_reddit_objects	number_unique_memes	number_unique_memes_normalized	date
% 1	2005	0	0	0	2005
% 2	2005	0	0	0	2005.00274
% 3	2005	0	0	0	2005.005479
% 4	2005	0	0	0	2005.008219
% 5	2005	0	0	0	2005.010959
% 6	2005	0	0	0	2005.013699
% 7	2005	0	0	0	2005.016438
% 8	2005	0	0	0	2005.019178
% 9	2005	0	0	0	2005.021918
% 10	2005	0	0	0	2005.024658
% 11	2005	0	0	0	2005.027397
% 12	2005	0	0	0	2005.030137
% 13	2005	0	0	0	2005.032877
% 14	2005	0	0	0	2005.035616
% 15	2005	0	0	0	2005.038356
% 16	2005	0	0	0	2005.041096
% 17	2005	0	0	0	2005.043836
% 18	2005	0	0	0	2005.046575
% 19	2005	0	0	0	2005.049315
% 20	2005	0	0	0	2005.052055
% 21	2005	0	0	0	2005.054795
% 22	2005	0	0	0	2005.057534
% 23	2005	0	0	0	2005.060274
% 24	2005	0	0	0	2005.063014
% 25	2005	0	0	0	2005.065753
% 26	2005	0	0	0	2005.068493
% 27	2005	0	0	0	2005.071233
% 28	2005	0	0	0	2005.073973
% 29	2005	0	0	0	2005.076712
% 30	2005	0	0	0	2005.079452
% 31	2005	0	0	0	2005.082192
% 32	2005	0	0	0	2005.084932
% 33	2005	0	0	0	2005.087671
% 34	2005	0	0	0	2005.090411
% 35	2005	0	0	0	2005.093151
% 36	2005	0	0	0	2005.09589
% 37	2005	0	0	0	2005.09863
% 38	2005	0	0	0	2005.10137
% 39	2005	0	0	0	2005.10411
% 40	2005	0	0	0	2005.106849
% 41	2005	0	0	0	2005.109589
% 42	2005	0	0	0	2005.112329
% 43	2005	0	0	0	2005.115068
% 44	2005	0	0	0	2005.117808
% 45	2005	0	0	0	2005.120548
% 46	2005	0	0	0	2005.123288
% 47	2005	0	0	0	2005.126027
% 48	2005	0	0	0	2005.128767
% 49	2005	0	0	0	2005.131507
% 50	2005	0	0	0	2005.134247
% 51	2005	0	0	0	2005.136986
% 52	2005	0	0	0	2005.139726
% 53	2005	0	0	0	2005.142466
% 54	2005	0	0	0	2005.145205
% 55	2005	0	0	0	2005.147945
% 56	2005	0	0	0	2005.150685
% 57	2005	0	0	0	2005.153425
% 58	2005	0	0	0	2005.156164
% 59	2005	0	0	0	2005.158904
% 60	2005	0	0	0	2005.161644
% 61	2005	0	0	0	2005.164384
% 62	2005	0	0	0	2005.167123
% 63	2005	0	0	0	2005.169863
% 64	2005	0	0	0	2005.172603
% 65	2005	0	0	0	2005.175342
% 66	2005	0	0	0	2005.178082
% 67	2005	0	0	0	2005.180822
% 68	2005	0	0	0	2005.183562
% 69	2005	0	0	0	2005.186301
% 70	2005	0	0	0	2005.189041
% 71	2005	0	0	0	2005.191781
% 72	2005	0	0	0	2005.194521
% 73	2005	0	0	0	2005.19726
% 74	2005	0	0	0	2005.2
% 75	2005	0	0	0	2005.20274
% 76	2005	0	0	0	2005.205479
% 77	2005	0	0	0	2005.208219
% 78	2005	0	0	0	2005.210959
% 79	2005	0	0	0	2005.213699
% 80	2005	0	0	0	2005.216438
% 81	2005	0	0	0	2005.219178
% 82	2005	0	0	0	2005.221918
% 83	2005	0	0	0	2005.224658
% 84	2005	0	0	0	2005.227397
% 85	2005	0	0	0	2005.230137
% 86	2005	0	0	0	2005.232877
% 87	2005	0	0	0	2005.235616
% 88	2005	0	0	0	2005.238356
% 89	2005	0	0	0	2005.241096
% 90	2005	0	0	0	2005.243836
% 91	2005	0	0	0	2005.246575
% 92	2005	0	0	0	2005.249315
% 93	2005	0	0	0	2005.252055
% 94	2005	0	0	0	2005.254795
% 95	2005	0	0	0	2005.257534
% 96	2005	0	0	0	2005.260274
% 97	2005	0	0	0	2005.263014
% 98	2005	0	0	0	2005.265753
% 99	2005	0	0	0	2005.268493
% 100	2005	0	0	0	2005.271233
% 101	2005	0	0	0	2005.273973
% 102	2005	0	0	0	2005.276712
% 103	2005	0	0	0	2005.279452
% 104	2005	0	0	0	2005.282192
% 105	2005	0	0	0	2005.284932
% 106	2005	0	0	0	2005.287671
% 107	2005	0	0	0	2005.290411
% 108	2005	0	0	0	2005.293151
% 109	2005	0	0	0	2005.29589
% 110	2005	0	0	0	2005.29863
% 111	2005	0	0	0	2005.30137
% 112	2005	0	0	0	2005.30411
% 113	2005	0	0	0	2005.306849
% 114	2005	0	0	0	2005.309589
% 115	2005	0	0	0	2005.312329
% 116	2005	0	0	0	2005.315068
% 117	2005	0	0	0	2005.317808
% 118	2005	0	0	0	2005.320548
% 119	2005	0	0	0	2005.323288
% 120	2005	0	0	0	2005.326027
% 121	2005	0	0	0	2005.328767
% 122	2005	0	0	0	2005.331507
% 123	2005	0	0	0	2005.334247
% 124	2005	0	0	0	2005.336986
% 125	2005	0	0	0	2005.339726
% 126	2005	0	0	0	2005.342466
% 127	2005	0	0	0	2005.345205
% 128	2005	0	0	0	2005.347945
% 129	2005	0	0	0	2005.350685
% 130	2005	0	0	0	2005.353425
% 131	2005	0	0	0	2005.356164
% 132	2005	0	0	0	2005.358904
% 133	2005	0	0	0	2005.361644
% 134	2005	0	0	0	2005.364384
% 135	2005	0	0	0	2005.367123
% 136	2005	0	0	0	2005.369863
% 137	2005	0	0	0	2005.372603
% 138	2005	0	0	0	2005.375342
% 139	2005	0	0	0	2005.378082
% 140	2005	0	0	0	2005.380822
% 141	2005	0	0	0	2005.383562
% 142	2005	0	0	0	2005.386301
% 143	2005	0	0	0	2005.389041
% 144	2005	0	0	0	2005.391781
% 145	2005	0	0	0	2005.394521
% 146	2005	0	0	0	2005.39726
% 147	2005	0	0	0	2005.4
% 148	2005	0	0	0	2005.40274
% 149	2005	0	0	0	2005.405479
% 150	2005	0	0	0	2005.408219
% 151	2005	0	0	0	2005.410959
% 152	2005	0	0	0	2005.413699
% 153	2005	0	0	0	2005.416438
% 154	2005	0	0	0	2005.419178
% 155	2005	0	0	0	2005.421918
% 156	2005	0	0	0	2005.424658
% 157	2005	0	0	0	2005.427397
% 158	2005	0	0	0	2005.430137
% 159	2005	0	0	0	2005.432877
% 160	2005	0	0	0	2005.435616
% 161	2005	0	0	0	2005.438356
% 162	2005	0	0	0	2005.441096
% 163	2005	0	0	0	2005.443836
% 164	2005	0	0	0	2005.446575
% 165	2005	0	0	0	2005.449315
% 166	2005	0	0	0	2005.452055
% 167	2005	0	0	0	2005.454795
% 168	2005	0	0	0	2005.457534
% 169	2005	0	0	0	2005.460274
% 170	2005	0	0	0	2005.463014
% 171	2005	0	0	0	2005.465753
% 172	2005	0	0	0	2005.468493
% 173	2005	0	0	0	2005.471233
% 174	2005	17	0	0	2005.473973
% 175	2005	4	0	0	2005.476712
% 176	2005	15	0	0	2005.479452
% 177	2005	3	0	0	2005.482192
% 178	2005	12	0	0	2005.484932
% 179	2005	6	0	0	2005.487671
% 180	2005	28	0	0	2005.490411
% 181	2005	18	0	0	2005.493151
% 182	2005	29	0	0	2005.49589
% 183	2005	27	0	0	2005.49863
% 184	2005	40	0	0	2005.50137
% 185	2005	18	0	0	2005.50411
% 186	2005	40	0	0	2005.506849
% 187	2005	15	0	0	2005.509589
% 188	2005	20	0	0	2005.512329
% 189	2005	8	0	0	2005.515068
% 190	2005	15	0	0	2005.517808
% 191	2005	23	0	0	2005.520548
% 192	2005	45	0	0	2005.523288
% 193	2005	48	0	0	2005.526027
% 194	2005	45	0	0	2005.528767
% 195	2005	38	0	0	2005.531507
% 196	2005	27	0	0	2005.534247
% 197	2005	39	0	0	2005.536986
% 198	2005	28	0	0	2005.539726
% 199	2005	53	0	0	2005.542466
% 200	2005	43	0	0	2005.545205
% 201	2005	46	0	0	2005.547945
% 202	2005	27	0	0	2005.550685
% 203	2005	24	0	0	2005.553425
% 204	2005	17	0	0	2005.556164
% 205	2005	16	1	0.0625	2005.558904
% 206	2005	23	0	0	2005.561644
% 207	2005	33	0	0	2005.564384
% 208	2005	54	0	0	2005.567123
% 209	2005	81	0	0	2005.569863
% 210	2005	59	0	0	2005.572603
% 211	2005	41	0	0	2005.575342
% 212	2005	57	0	0	2005.578082
% 213	2005	57	1	0.01754386	2005.580822
% 214	2005	51	0	0	2005.583562
% 215	2005	59	0	0	2005.586301
% 216	2005	65	0	0	2005.589041
% 217	2005	40	0	0	2005.591781
% 218	2005	51	0	0	2005.594521
% 219	2005	29	0	0	2005.59726
% 220	2005	60	0	0	2005.6
% 221	2005	90	0	0	2005.60274
% 222	2005	93	0	0	2005.605479
% 223	2005	78	0	0	2005.608219
% 224	2005	84	0	0	2005.610959
% 225	2005	98	0	0	2005.613699
% 226	2005	75	0	0	2005.616438
% 227	2005	105	0	0	2005.619178
% 228	2005	92	1	0.010869565	2005.621918
% 229	2005	79	0	0	2005.624658
% 230	2005	83	0	0	2005.627397
% 231	2005	42	0	0	2005.630137
% 232	2005	60	0	0	2005.632877
% 233	2005	45	0	0	2005.635616
% 234	2005	75	0	0	2005.638356
% 235	2005	72	0	0	2005.641096
% 236	2005	65	0	0	2005.643836
% 237	2005	86	0	0	2005.646575
% 238	2005	70	0	0	2005.649315
% 239	2005	31	0	0	2005.652055
% 240	2005	36	0	0	2005.654795
% 241	2005	54	1	0.018518519	2005.657534
% 242	2005	70	0	0	2005.660274
% 243	2005	74	0	0	2005.663014
% 244	2005	97	0	0	2005.665753
% 245	2005	79	0	0	2005.668493
% 246	2005	54	0	0	2005.671233
% 247	2005	64	0	0	2005.673973
% 248	2005	78	1	0.012820513	2005.676712
% 249	2005	66	0	0	2005.679452
% 250	2005	130	0	0	2005.682192
% 251	2005	84	0	0	2005.684932
% 252	2005	80	0	0	2005.687671
% 253	2005	45	0	0	2005.690411
% 254	2005	49	0	0	2005.693151
% 255	2005	64	0	0	2005.69589
% 256	2005	77	0	0	2005.69863
% 257	2005	139	0	0	2005.70137
% 258	2005	80	0	0	2005.70411
% 259	2005	89	1	0.011235955	2005.706849
% 260	2005	52	0	0	2005.709589
% 261	2005	53	0	0	2005.712329
% 262	2005	98	0	0	2005.715068
% 263	2005	92	0	0	2005.717808
% 264	2005	94	0	0	2005.720548
% 265	2005	100	0	0	2005.723288
% 266	2005	71	0	0	2005.726027
% 267	2005	49	0	0	2005.728767
% 268	2005	45	0	0	2005.731507
% 269	2005	96	1	0.010416667	2005.734247
% 270	2005	97	0	0	2005.736986
% 271	2005	124	0	0	2005.739726
% 272	2005	116	0	0	2005.742466
% 273	2005	87	0	0	2005.745205
% 274	2005	52	0	0	2005.747945
% 275	2005	61	0	0	2005.750685
% 276	2005	133	0	0	2005.753425
% 277	2005	123	1	0.008130081	2005.756164
% 278	2005	132	0	0	2005.758904
% 279	2005	147	0	0	2005.761644
% 280	2005	159	0	0	2005.764384
% 281	2005	47	1	0.021276596	2005.767123
% 282	2005	50	0	0	2005.769863
% 283	2005	98	0	0	2005.772603
% 284	2005	111	0	0	2005.775342
% 285	2005	135	1	0.007407407	2005.778082
% 286	2005	113	0	0	2005.780822
% 287	2005	88	0	0	2005.783562
% 288	2005	52	0	0	2005.786301
% 289	2005	57	0	0	2005.789041
% 290	2005	160	0	0	2005.791781
% 291	2005	152	0	0	2005.794521
% 292	2005	152	0	0	2005.79726
% 293	2005	154	0	0	2005.8
% 294	2005	148	0	0	2005.80274
% 295	2005	65	0	0	2005.805479
% 296	2005	58	1	0.017241379	2005.808219
% 297	2005	138	0	0	2005.810959
% 298	2005	159	0	0	2005.813699
% 299	2005	151	0	0	2005.816438
% 300	2005	165	0	0	2005.819178
% 301	2005	158	0	0	2005.821918
% 302	2005	87	0	0	2005.824658
% 303	2005	70	0	0	2005.827397
% 304	2005	123	0	0	2005.830137
% 305	2005	115	0	0	2005.832877
% 306	2005	127	1	0.007874016	2005.835616
% 307	2005	158	1	0.006329114	2005.838356
% 308	2005	136	0	0	2005.841096
% 309	2005	54	0	0	2005.843836
% 310	2005	59	0	0	2005.846575
% 311	2005	119	0	0	2005.849315
% 312	2005	117	0	0	2005.852055
% 313	2005	114	0	0	2005.854795
% 314	2005	143	0	0	2005.857534
% 315	2005	148	1	0.006756757	2005.860274
% 316	2005	91	0	0	2005.863014
% 317	2005	87	1	0.011494253	2005.865753
% 318	2005	141	0	0	2005.868493
% 319	2005	122	0	0	2005.871233
% 320	2005	136	0	0	2005.873973
% 321	2005	131	0	0	2005.876712
% 322	2005	116	0	0	2005.879452
% 323	2005	85	0	0	2005.882192
% 324	2005	88	0	0	2005.884932
% 325	2005	166	0	0	2005.887671
% 326	2005	137	0	0	2005.890411
% 327	2005	137	0	0	2005.893151
% 328	2005	160	0	0	2005.89589
% 329	2005	96	0	0	2005.89863
% 330	2005	63	0	0	2005.90137
% 331	2005	89	0	0	2005.90411
% 332	2005	168	0	0	2005.906849
% 333	2005	208	0	0	2005.909589
% 334	2005	188	0	0	2005.912329
% 335	2005	164	0	0	2005.915068
% 336	2005	174	0	0	2005.917808
% 337	2005	101	0	0	2005.920548
% 338	2005	125	0	0	2005.923288
% 339	2005	149	0	0	2005.926027
% 340	2005	209	0	0	2005.928767
% 341	2005	199	0	0	2005.931507
% 342	2005	241	0	0	2005.934247
% 343	2005	208	0	0	2005.936986
% 344	2005	165	0	0	2005.939726
% 345	2005	154	0	0	2005.942466
% 346	2005	295	0	0	2005.945205
% 347	2005	236	0	0	2005.947945
% 348	2005	227	0	0	2005.950685
% 349	2005	237	1	0.004219409	2005.953425
% 350	2005	190	1	0.005263158	2005.956164
% 351	2005	130	0	0	2005.958904
% 352	2005	168	1	0.005952381	2005.961644
% 353	2005	193	0	0	2005.964384
% 354	2005	214	0	0	2005.967123
% 355	2005	233	0	0	2005.969863
% 356	2005	297	1	0.003367003	2005.972603
% 357	2005	278	1	0.003597122	2005.975342
% 358	2005	224	1	0.004464286	2005.978082
% 359	2005	175	1	0.005714286	2005.980822
% 360	2005	220	0	0	2005.983562
% 361	2005	260	1	0.003846154	2005.986301
% 362	2005	288	1	0.003472222	2005.989041
% 363	2005	281	0	0	2005.991781
% 364	2005	246	1	0.004065041	2005.994521
% 365	2005	150	0	0	2005.99726
% 1	2000	162	0	0	2006
% 2	2006	307	1	0.003257329	2006.00274
% 3	2006	358	0	0	2006.005479
% 4	2006	413	0	0	2006.008219
% 5	2006	454	1	0.002202643	2006.010959
% 6	2006	416	1	0.002403846	2006.013699
% 7	2006	260	0	0	2006.016438
% 8	2006	271	0	0	2006.019178
% 9	2006	509	1	0.001964637	2006.021918
% 10	2006	518	1	0.001930502	2006.024658
% 11	2006	622	1	0.001607717	2006.027397
% 12	2006	635	1	0.001574803	2006.030137
% 13	2006	550	2	0.003636364	2006.032877
% 14	2006	402	2	0.004975124	2006.035616
% 15	2006	407	1	0.002457002	2006.038356
% 16	2006	514	1	0.001945525	2006.041096
% 17	2006	674	1	0.00148368	2006.043836
% 18	2006	414	0	0	2006.046575
% 19	2006	316	0	0	2006.049315
% 20	2006	289	0	0	2006.052055
% 21	2006	178	1	0.005617978	2006.054795
% 22	2006	219	0	0	2006.057534
% 23	2006	306	1	0.003267974	2006.060274
% 24	2006	438	1	0.002283105	2006.063014
% 25	2006	363	0	0	2006.065753
% 26	2006	328	0	0	2006.068493
% 27	2006	357	1	0.00280112	2006.071233
% 28	2006	210	0	0	2006.073973
% 29	2006	182	0	0	2006.076712
% 30	2006	310	0	0	2006.079452
% 31	2006	332	0	0	2006.082192
% 32	2006	659	3	0.004552352	2006.084932
% 33	2006	670	0	0	2006.087671
% 34	2006	593	1	0.001686341	2006.090411
% 35	2006	470	1	0.00212766	2006.093151
% 36	2006	575	0	0	2006.09589
% 37	2006	818	3	0.003667482	2006.09863
% 38	2006	750	3	0.004	2006.10137
% 39	2006	932	1	0.001072961	2006.10411
% 40	2006	671	1	0.001490313	2006.106849
% 41	2006	576	0	0	2006.109589
% 42	2006	294	3	0.010204082	2006.112329
% 43	2006	372	1	0.002688172	2006.115068
% 44	2006	622	2	0.003215434	2006.117808
% 45	2006	502	1	0.001992032	2006.120548
% 46	2006	521	0	0	2006.123288
% 47	2006	634	1	0.001577287	2006.126027
% 48	2006	595	0	0	2006.128767
% 49	2006	352	1	0.002840909	2006.131507
% 50	2006	719	1	0.001390821	2006.134247
% 51	2006	682	1	0.001466276	2006.136986
% 52	2006	681	1	0.001468429	2006.139726
% 53	2006	923	0	0	2006.142466
% 54	2006	1130	1	0.000884956	2006.145205
% 55	2006	936	2	0.002136752	2006.147945
% 56	2006	562	2	0.003558719	2006.150685
% 57	2006	467	0	0	2006.153425
% 58	2006	925	1	0.001081081	2006.156164
% 59	2006	965	1	0.001036269	2006.158904
% 60	2006	746	1	0.001340483	2006.161644
% 61	2006	881	2	0.002270148	2006.164384
% 62	2006	911	1	0.001097695	2006.167123
% 63	2006	633	2	0.003159558	2006.169863
% 64	2006	626	1	0.001597444	2006.172603
% 65	2006	837	2	0.002389486	2006.175342
% 66	2006	956	3	0.003138075	2006.178082
% 67	2006	905	1	0.001104972	2006.180822
% 68	2006	975	1	0.001025641	2006.183562
% 69	2006	814	3	0.003685504	2006.186301
% 70	2006	734	1	0.001362398	2006.189041
% 71	2006	623	1	0.001605136	2006.191781
% 72	2006	882	1	0.001133787	2006.194521
% 73	2006	893	2	0.002239642	2006.19726
% 74	2006	867	0	0	2006.2
% 75	2006	1177	1	0.000849618	2006.20274
% 76	2006	806	1	0.001240695	2006.205479
% 77	2006	509	0	0	2006.208219
% 78	2006	530	0	0	2006.210959
% 79	2006	825	0	0	2006.213699
% 80	2006	1065	0	0	2006.216438
% 81	2006	1003	1	0.000997009	2006.219178
% 82	2006	1101	1	0.000908265	2006.221918
% 83	2006	874	2	0.00228833	2006.224658
% 84	2006	652	0	0	2006.227397
% 85	2006	521	1	0.001919386	2006.230137
% 86	2006	989	1	0.001011122	2006.232877
% 87	2006	996	2	0.002008032	2006.235616
% 88	2006	986	2	0.002028398	2006.238356
% 89	2006	1001	1	0.000999001	2006.241096
% 90	2006	1066	1	0.000938086	2006.243836
% 91	2006	719	6	0.008344924	2006.246575
% 92	2006	481	0	0	2006.249315
% 93	2006	1121	2	0.001784121	2006.252055
% 94	2006	1201	3	0.002497918	2006.254795
% 95	2006	1251	0	0	2006.257534
% 96	2006	1091	0	0	2006.260274
% 97	2006	1183	3	0.002535926	2006.263014
% 98	2006	714	1	0.00140056	2006.265753
% 99	2006	710	0	0	2006.268493
% 100	2006	1247	4	0.003207698	2006.271233
% 101	2006	1209	2	0.00165426	2006.273973
% 102	2006	1061	1	0.000942507	2006.276712
% 103	2006	1156	2	0.001730104	2006.279452
% 104	2006	972	0	0	2006.282192
% 105	2006	824	1	0.001213592	2006.284932
% 106	2006	789	1	0.001267427	2006.287671
% 107	2006	1066	2	0.001876173	2006.290411
% 108	2006	1425	1	0.000701754	2006.293151
% 109	2006	1363	1	0.000733676	2006.29589
% 110	2006	1271	2	0.001573564	2006.29863
% 111	2006	1175	1	0.000851064	2006.30137
% 112	2006	820	2	0.002439024	2006.30411
% 113	2006	747	3	0.004016064	2006.306849
% 114	2006	1234	4	0.003241491	2006.309589
% 115	2006	1372	2	0.001457726	2006.312329
% 116	2006	1536	5	0.003255208	2006.315068
% 117	2006	1161	1	0.000861326	2006.317808
% 118	2006	1135	2	0.001762115	2006.320548
% 119	2006	831	2	0.002406739	2006.323288
% 120	2006	781	1	0.00128041	2006.326027
% 121	2006	1273	1	0.000785546	2006.328767
% 122	2006	1373	3	0.002184996	2006.331507
% 123	2006	1213	3	0.002473207	2006.334247
% 124	2006	1282	2	0.001560062	2006.336986
% 125	2006	1553	2	0.00128783	2006.339726
% 126	2006	897	1	0.001114827	2006.342466
% 127	2006	725	3	0.004137931	2006.345205
% 128	2006	1290	5	0.003875969	2006.347945
% 129	2006	1671	3	0.001795332	2006.350685
% 130	2006	1419	1	0.000704722	2006.353425
% 131	2006	1598	2	0.001251564	2006.356164
% 132	2006	1677	1	0.000596303	2006.358904
% 133	2006	1173	2	0.00170503	2006.361644
% 134	2006	927	2	0.002157497	2006.364384
% 135	2006	1349	4	0.002965159	2006.367123
% 136	2006	1727	2	0.001158078	2006.369863
% 137	2006	1725	1	0.00057971	2006.372603
% 138	2006	1304	2	0.001533742	2006.375342
% 139	2006	1506	3	0.001992032	2006.378082
% 140	2006	710	2	0.002816901	2006.380822
% 141	2006	893	1	0.001119821	2006.383562
% 142	2006	1472	1	0.000679348	2006.386301
% 143	2006	1575	4	0.002539683	2006.389041
% 144	2006	1699	2	0.001177163	2006.391781
% 145	2006	1542	1	0.000648508	2006.394521
% 146	2006	1581	1	0.000632511	2006.39726
% 147	2006	1018	3	0.002946955	2006.4
% 148	2006	758	1	0.001319261	2006.40274
% 149	2006	1027	3	0.00292113	2006.405479
% 150	2006	1746	4	0.002290951	2006.408219
% 151	2006	1857	2	0.001077006	2006.410959
% 152	2006	1774	3	0.001691094	2006.413699
% 153	2006	1653	3	0.001814882	2006.416438
% 154	2006	835	1	0.001197605	2006.419178
% 155	2006	1127	2	0.001774623	2006.421918
% 156	2006	1785	1	0.000560224	2006.424658
% 157	2006	1743	3	0.00172117	2006.427397
% 158	2006	1661	4	0.002408188	2006.430137
% 159	2006	1889	2	0.001058761	2006.432877
% 160	2006	1748	2	0.001144165	2006.435616
% 161	2006	998	1	0.001002004	2006.438356
% 162	2006	1193	4	0.003352892	2006.441096
% 163	2006	1494	3	0.002008032	2006.443836
% 164	2006	1774	1	0.000563698	2006.446575
% 165	2006	1740	2	0.001149425	2006.449315
% 166	2006	1553	2	0.00128783	2006.452055
% 167	2006	1561	1	0.000640615	2006.454795
% 168	2006	959	2	0.002085506	2006.457534
% 169	2006	979	1	0.00102145	2006.460274
% 170	2006	1602	1	0.00062422	2006.463014
% 171	2006	1774	3	0.001691094	2006.465753
% 172	2006	1843	3	0.001627781	2006.468493
% 173	2006	1989	2	0.00100553	2006.471233
% 174	2006	1519	2	0.001316656	2006.473973
% 175	2006	1000	1	0.001	2006.476712
% 176	2006	1007	3	0.002979146	2006.479452
% 177	2006	1858	3	0.001614639	2006.482192
% 178	2006	1680	2	0.001190476	2006.484932
% 179	2006	1972	3	0.001521298	2006.487671
% 180	2006	1745	2	0.001146132	2006.490411
% 181	2006	1650	1	0.000606061	2006.493151
% 182	2006	895	1	0.001117318	2006.49589
% 183	2006	1000	3	0.003	2006.49863
% 184	2006	1573	3	0.001907184	2006.50137
% 185	2006	1573	1	0.000635728	2006.50411
% 186	2006	1880	5	0.002659574	2006.506849
% 187	2006	1659	1	0.000602773	2006.509589
% 188	2006	1909	4	0.002095338	2006.512329
% 189	2006	1175	2	0.001702128	2006.515068
% 190	2006	1304	1	0.000766871	2006.517808
% 191	2006	2128	3	0.001409774	2006.520548
% 192	2006	2337	2	0.000855798	2006.523288
% 193	2006	2321	2	0.000861698	2006.526027
% 194	2006	2195	3	0.001366743	2006.528767
% 195	2006	2142	3	0.00140056	2006.531507
% 196	2006	1453	4	0.002752925	2006.534247
% 197	2006	1408	2	0.001420455	2006.536986
% 198	2006	2352	4	0.00170068	2006.539726
% 199	2006	2353	2	0.000849979	2006.542466
% 200	2006	2324	4	0.00172117	2006.545205
% 201	2006	2290	1	0.000436681	2006.547945
% 202	2006	2636	3	0.001138088	2006.550685
% 203	2006	1828	4	0.002188184	2006.553425
% 204	2006	1307	3	0.002295333	2006.556164
% 205	2006	2440	5	0.00204918	2006.558904
% 206	2006	2489	2	0.000803536	2006.561644
% 207	2006	2499	4	0.00160064	2006.564384
% 208	2006	2773	8	0.002884962	2006.567123
% 209	2006	2376	2	0.000841751	2006.569863
% 210	2006	1874	4	0.002134472	2006.572603
% 211	2006	1776	3	0.001689189	2006.575342
% 212	2006	2788	6	0.00215208	2006.578082
% 213	2006	2982	2	0.000670691	2006.580822
% 214	2006	2944	6	0.002038043	2006.583562
% 215	2006	3268	3	0.000917993	2006.586301
% 216	2006	3148	3	0.000952986	2006.589041
% 217	2006	1977	2	0.001011634	2006.591781
% 218	2006	1883	1	0.000531067	2006.594521
% 219	2006	2697	5	0.001853912	2006.59726
% 220	2006	3445	3	0.000870827	2006.6
% 221	2006	3239	4	0.001234949	2006.60274
% 222	2006	3557	2	0.000562272	2006.605479
% 223	2006	3070	4	0.001302932	2006.608219
% 224	2006	1873	2	0.001067806	2006.610959
% 225	2006	1974	5	0.002532928	2006.613699
% 226	2006	2637	2	0.000758438	2006.616438
% 227	2006	2929	2	0.000682827	2006.619178
% 228	2006	3127	3	0.000959386	2006.621918
% 229	2006	3074	2	0.000650618	2006.624658
% 230	2006	3376	5	0.001481043	2006.627397
% 231	2006	2558	3	0.001172791	2006.630137
% 232	2006	2800	2	0.000714286	2006.632877
% 233	2006	3741	5	0.001336541	2006.635616
% 234	2006	3310	4	0.001208459	2006.638356
% 235	2006	3828	3	0.000783699	2006.641096
% 236	2006	3672	3	0.000816993	2006.643836
% 237	2006	3095	7	0.002261712	2006.646575
% 238	2006	2317	3	0.001294778	2006.649315
% 239	2006	2059	5	0.002428363	2006.652055
% 240	2006	3013	4	0.00132758	2006.654795
% 241	2006	3293	6	0.001822047	2006.657534
% 242	2006	3020	2	0.000662252	2006.660274
% 243	2006	3403	4	0.001175433	2006.663014
% 244	2006	3457	5	0.001446341	2006.665753
% 245	2006	2605	3	0.001151631	2006.668493
% 246	2006	2473	1	0.000404367	2006.671233
% 247	2006	3198	2	0.000625391	2006.673973
% 248	2006	3697	4	0.001081958	2006.676712
% 249	2006	4070	5	0.001228501	2006.679452
% 250	2006	4535	3	0.000661521	2006.682192
% 251	2006	4381	6	0.00136955	2006.684932
% 252	2006	3040	2	0.000657895	2006.687671
% 253	2006	2452	3	0.001223491	2006.690411
% 254	2006	4430	6	0.001354402	2006.693151
% 255	2006	4315	3	0.000695249	2006.69589
% 256	2006	4330	3	0.000692841	2006.69863
% 257	2006	4507	4	0.000887508	2006.70137
% 258	2006	4240	4	0.000943396	2006.70411
% 259	2006	2881	2	0.000694203	2006.706849
% 260	2006	2638	3	0.001137225	2006.709589
% 261	2006	3768	1	0.000265393	2006.712329
% 262	2006	4518	2	0.000442674	2006.715068
% 263	2006	4116	3	0.000728863	2006.717808
% 264	2006	4060	5	0.001231527	2006.720548
% 265	2006	3700	2	0.000540541	2006.723288
% 266	2006	2594	2	0.00077101	2006.726027
% 267	2006	2396	4	0.001669449	2006.728767
% 268	2006	3169	2	0.000631114	2006.731507
% 269	2006	3301	5	0.001514693	2006.734247
% 270	2006	3195	5	0.001564945	2006.736986
% 271	2006	3215	6	0.001866252	2006.739726
% 272	2006	3293	9	0.00273307	2006.742466
% 273	2006	2144	3	0.001399254	2006.745205
% 274	2006	2050	1	0.000487805	2006.747945
% 275	2006	3090	2	0.000647249	2006.750685
% 276	2006	3494	2	0.00057241	2006.753425
% 277	2006	3410	5	0.001466276	2006.756164
% 278	2006	3209	2	0.000623247	2006.758904
% 279	2006	3196	6	0.001877347	2006.761644
% 280	2006	2028	2	0.000986193	2006.764384
% 281	2006	2035	2	0.000982801	2006.767123
% 282	2006	3232	2	0.000618812	2006.769863
% 283	2006	3170	4	0.00126183	2006.772603
% 284	2006	3643	3	0.000823497	2006.775342
% 285	2006	3143	4	0.001272669	2006.778082
% 286	2006	2966	5	0.001685772	2006.780822
% 287	2006	2232	3	0.001344086	2006.783562
% 288	2006	1840	1	0.000543478	2006.786301
% 289	2006	2904	4	0.00137741	2006.789041
% 290	2006	3488	2	0.000573394	2006.791781
% 291	2006	3487	3	0.000860338	2006.794521
% 292	2006	3590	6	0.001671309	2006.79726
% 293	2006	3124	2	0.000640205	2006.8
% 294	2006	1839	3	0.001631321	2006.80274
% 295	2006	2044	3	0.00146771	2006.805479
% 296	2006	4253	5	0.001175641	2006.808219
% 297	2006	4117	7	0.001700267	2006.810959
% 298	2006	3717	2	0.000538068	2006.813699
% 299	2006	3394	6	0.001767826	2006.816438
% 300	2006	3197	6	0.001876759	2006.819178
% 301	2006	1933	3	0.001551992	2006.821918
% 302	2006	1935	3	0.001550388	2006.824658
% 303	2006	3057	3	0.000981354	2006.827397
% 304	2006	3664	3	0.000818777	2006.830137
% 305	2006	3590	1	0.000278552	2006.832877
% 306	2006	3168	7	0.002209596	2006.835616
% 307	2006	3717	6	0.001614205	2006.838356
% 308	2006	2385	2	0.000838574	2006.841096
% 309	2006	2226	2	0.000898473	2006.843836
% 310	2006	3059	3	0.000980713	2006.846575
% 311	2006	4060	6	0.001477833	2006.849315
% 312	2006	3668	5	0.001363141	2006.852055
% 313	2006	3563	5	0.001403312	2006.854795
% 314	2006	3480	6	0.001724138	2006.857534
% 315	2006	3006	3	0.000998004	2006.860274
% 316	2006	3159	5	0.001582779	2006.863014
% 317	2006	4193	5	0.001192464	2006.865753
% 318	2006	3546	6	0.001692047	2006.868493
% 319	2006	3647	5	0.00137099	2006.871233
% 320	2006	3976	5	0.001257545	2006.873973
% 321	2006	3584	4	0.001116071	2006.876712
% 322	2006	1938	4	0.002063983	2006.879452
% 323	2006	2263	3	0.001325674	2006.882192
% 324	2006	3529	5	0.001416832	2006.884932
% 325	2006	3945	6	0.001520913	2006.887671
% 326	2006	3272	4	0.001222494	2006.890411
% 327	2006	2814	3	0.001066098	2006.893151
% 328	2006	2556	4	0.001564945	2006.89589
% 329	2006	2216	2	0.000902527	2006.89863
% 330	2006	2626	5	0.001904037	2006.90137
% 331	2006	3499	3	0.000857388	2006.90411
% 332	2006	3794	3	0.000790722	2006.906849
% 333	2006	4196	2	0.000476644	2006.909589
% 334	2006	4170	8	0.001918465	2006.912329
% 335	2006	3925	5	0.001273885	2006.915068
% 336	2006	2545	2	0.000785855	2006.917808
% 337	2006	2511	3	0.001194743	2006.920548
% 338	2006	3690	2	0.000542005	2006.923288
% 339	2006	3927	6	0.001527884	2006.926027
% 340	2006	4020	5	0.001243781	2006.928767
% 341	2006	3592	6	0.001670379	2006.931507
% 342	2006	3848	2	0.000519751	2006.934247
% 343	2006	2831	4	0.001412928	2006.936986
% 344	2006	2765	2	0.000723327	2006.939726
% 345	2006	4076	5	0.001226693	2006.942466
% 346	2006	3974	8	0.002013085	2006.945205
% 347	2006	1960	4	0.002040816	2006.947945
% 348	2006	3469	8	0.00230614	2006.950685
% 349	2006	3785	7	0.001849406	2006.953425
% 350	2006	2249	2	0.000889284	2006.956164
% 351	2006	2617	5	0.001910585	2006.958904
% 352	2006	3903	4	0.001024853	2006.961644
% 353	2006	4234	6	0.0014171	2006.964384
% 354	2006	3941	4	0.001014971	2006.967123
% 355	2006	3940	6	0.001522843	2006.969863
% 356	2006	3034	6	0.001977587	2006.972603
% 357	2006	2263	3	0.001325674	2006.975342
% 358	2006	1945	2	0.001028278	2006.978082
% 359	2006	1794	1	0.000557414	2006.980822
% 360	2006	2588	4	0.001545595	2006.983562
% 361	2006	3076	4	0.00130039	2006.986301
% 362	2006	3044	2	0.00065703	2006.989041
% 363	2006	3062	4	0.001306336	2006.991781
% 364	2006	2346	3	0.001278772	2006.994521
% 365	2006	2498	5	0.002001601	2006.99726
% 1	2007	2233	3	0.001343484	2007
% 2	2007	3612	5	0.001384275	2007.00274
% 3	2007	4216	4	0.000948767	2007.005479
% 4	2007	4041	8	0.001979708	2007.008219
% 5	2007	3932	8	0.002034588	2007.010959
% 6	2007	2853	1	0.000350508	2007.013699
% 7	2007	2989	5	0.0016728	2007.016438
% 8	2007	4015	8	0.001992528	2007.019178
% 9	2007	4162	5	0.001201346	2007.021918
% 10	2007	4115	3	0.00072904	2007.024658
% 11	2007	4633	5	0.001079214	2007.027397
% 12	2007	4590	6	0.00130719	2007.030137
% 13	2007	2918	2	0.000685401	2007.032877
% 14	2007	2948	5	0.001696065	2007.035616
% 15	2007	4090	5	0.001222494	2007.038356
% 16	2007	4344	5	0.001151013	2007.041096
% 17	2007	4915	9	0.001831129	2007.043836
% 18	2007	5464	5	0.000915081	2007.046575
% 19	2007	4708	5	0.001062022	2007.049315
% 20	2007	3066	5	0.001630789	2007.052055
% 21	2007	3248	9	0.002770936	2007.054795
% 22	2007	4481	4	0.000892658	2007.057534
% 23	2007	4666	7	0.001500214	2007.060274
% 24	2007	4971	8	0.001609334	2007.063014
% 25	2007	4675	11	0.002352941	2007.065753
% 26	2007	4731	6	0.001268231	2007.068493
% 27	2007	3280	6	0.001829268	2007.071233
% 28	2007	3557	2	0.000562272	2007.073973
% 29	2007	4617	3	0.000649773	2007.076712
% 30	2007	4634	3	0.000647389	2007.079452
% 31	2007	4362	7	0.001604768	2007.082192
% 32	2007	5254	6	0.001141987	2007.084932
% 33	2007	5253	7	0.001332572	2007.087671
% 34	2007	3403	8	0.002350867	2007.090411
% 35	2007	3622	10	0.002760906	2007.093151
% 36	2007	5106	8	0.001566784	2007.09589
% 37	2007	5256	5	0.000951294	2007.09863
% 38	2007	5479	7	0.001277605	2007.10137
% 39	2007	5370	7	0.001303538	2007.10411
% 40	2007	5424	10	0.001843658	2007.106849
% 41	2007	3422	4	0.001168907	2007.109589
% 42	2007	3409	6	0.001760047	2007.112329
% 43	2007	5357	9	0.001680045	2007.115068
% 44	2007	5875	9	0.001531915	2007.117808
% 45	2007	6091	5	0.000820883	2007.120548
% 46	2007	5368	7	0.001304024	2007.123288
% 47	2007	5571	6	0.001077006	2007.126027
% 48	2007	3467	5	0.001442169	2007.128767
% 49	2007	3702	6	0.001620746	2007.131507
% 50	2007	5879	3	0.000510291	2007.134247
% 51	2007	6579	7	0.001063991	2007.136986
% 52	2007	6029	7	0.001161055	2007.139726
% 53	2007	6280	7	0.00111465	2007.142466
% 54	2007	5853	6	0.001025115	2007.145205
% 55	2007	4282	6	0.001401214	2007.147945
% 56	2007	4274	5	0.001169864	2007.150685
% 57	2007	5334	9	0.001687289	2007.153425
% 58	2007	6202	8	0.001289906	2007.156164
% 59	2007	5810	6	0.001032702	2007.158904
% 60	2007	5178	8	0.001544998	2007.161644
% 61	2007	6052	9	0.001487112	2007.164384
% 62	2007	3996	7	0.001751752	2007.167123
% 63	2007	3895	5	0.001283697	2007.169863
% 64	2007	5585	8	0.001432408	2007.172603
% 65	2007	5858	8	0.001365654	2007.175342
% 66	2007	6737	11	0.001632774	2007.178082
% 67	2007	5964	9	0.001509054	2007.180822
% 68	2007	5637	8	0.001419195	2007.183562
% 69	2007	3730	2	0.000536193	2007.186301
% 70	2007	4176	7	0.001676245	2007.189041
% 71	2007	6005	8	0.001332223	2007.191781
% 72	2007	6296	9	0.001429479	2007.194521
% 73	2007	6239	5	0.00080141	2007.19726
% 74	2007	6336	5	0.000789141	2007.2
% 75	2007	5936	8	0.001347709	2007.20274
% 76	2007	4102	5	0.001218918	2007.205479
% 77	2007	4147	5	0.001205691	2007.208219
% 78	2007	6094	9	0.001476862	2007.210959
% 79	2007	6023	6	0.000996181	2007.213699
% 80	2007	5819	5	0.000859254	2007.216438
% 81	2007	5750	6	0.001043478	2007.219178
% 82	2007	5946	3	0.000504541	2007.221918
% 83	2007	4312	6	0.001391466	2007.224658
% 84	2007	4203	4	0.000951701	2007.227397
% 85	2007	6609	8	0.001210471	2007.230137
% 86	2007	6697	5	0.000746603	2007.232877
% 87	2007	6572	2	0.000304321	2007.235616
% 88	2007	6499	8	0.001230959	2007.238356
% 89	2007	6095	6	0.000984413	2007.241096
% 90	2007	4598	4	0.000869943	2007.243836
% 91	2007	4767	5	0.001048878	2007.246575
% 92	2007	6479	6	0.000926069	2007.249315
% 93	2007	7318	5	0.000683247	2007.252055
% 94	2007	7055	3	0.00042523	2007.254795
% 95	2007	6763	5	0.000739317	2007.257534
% 96	2007	5933	10	0.001685488	2007.260274
% 97	2007	4660	4	0.000858369	2007.263014
% 98	2007	4175	7	0.001676647	2007.265753
% 99	2007	6195	7	0.001129944	2007.268493
% 100	2007	6393	6	0.000938527	2007.271233
% 101	2007	6926	12	0.001732602	2007.273973
% 102	2007	7434	13	0.001748722	2007.276712
% 103	2007	6962	7	0.001005458	2007.279452
% 104	2007	4585	6	0.001308615	2007.282192
% 105	2007	4597	8	0.001740265	2007.284932
% 106	2007	6917	7	0.001011999	2007.287671
% 107	2007	7403	11	0.001485884	2007.290411
% 108	2007	7894	11	0.001393463	2007.293151
% 109	2007	7161	10	0.001396453	2007.29589
% 110	2007	6869	11	0.001601398	2007.29863
% 111	2007	4561	6	0.001315501	2007.30137
% 112	2007	4749	8	0.001684565	2007.30411
% 113	2007	7064	11	0.001557191	2007.306849
% 114	2007	7693	7	0.000909918	2007.309589
% 115	2007	7514	11	0.001463934	2007.312329
% 116	2007	6980	9	0.001289398	2007.315068
% 117	2007	7039	7	0.000994459	2007.317808
% 118	2007	4863	4	0.000822538	2007.320548
% 119	2007	4527	8	0.001767175	2007.323288
% 120	2007	6841	10	0.001461775	2007.326027
% 121	2007	7248	11	0.00151766	2007.328767
% 122	2007	8963	11	0.001227268	2007.331507
% 123	2007	8288	12	0.001447876	2007.334247
% 124	2007	7912	8	0.001011122	2007.336986
% 125	2007	5404	8	0.001480385	2007.339726
% 126	2007	5640	9	0.001595745	2007.342466
% 127	2007	8564	12	0.001401214	2007.345205
% 128	2007	8277	9	0.00108735	2007.347945
% 129	2007	8357	10	0.001196602	2007.350685
% 130	2007	8804	11	0.001249432	2007.353425
% 131	2007	8358	8	0.000957167	2007.356164
% 132	2007	5366	10	0.001863586	2007.358904
% 133	2007	5412	2	0.000369549	2007.361644
% 134	2007	8004	12	0.00149925	2007.364384
% 135	2007	8939	9	0.001006824	2007.367123
% 136	2007	8515	8	0.000939518	2007.369863
% 137	2007	8485	10	0.00117855	2007.372603
% 138	2007	7713	9	0.001166861	2007.375342
% 139	2007	5094	6	0.001177856	2007.378082
% 140	2007	5825	5	0.000858369	2007.380822
% 141	2007	8148	9	0.001104566	2007.383562
% 142	2007	8208	7	0.000852827	2007.386301
% 143	2007	8618	12	0.001392434	2007.389041
% 144	2007	8954	11	0.001228501	2007.391781
% 145	2007	8554	10	0.001169044	2007.394521
% 146	2007	5658	10	0.001767409	2007.39726
% 147	2007	5440	7	0.001286765	2007.4
% 148	2007	6420	10	0.001557632	2007.40274
% 149	2007	8304	11	0.001324663	2007.405479
% 150	2007	8617	12	0.001392596	2007.408219
% 151	2007	9106	11	0.001207995	2007.410959
% 152	2007	8286	8	0.000965484	2007.413699
% 153	2007	5442	12	0.002205072	2007.416438
% 154	2007	5768	8	0.001386963	2007.419178
% 155	2007	7924	6	0.000757193	2007.421918
% 156	2007	8725	13	0.001489971	2007.424658
% 157	2007	9047	9	0.000994805	2007.427397
% 158	2007	9358	12	0.001282325	2007.430137
% 159	2007	9981	9	0.000901713	2007.432877
% 160	2007	5681	9	0.001584228	2007.435616
% 161	2007	5369	11	0.002048799	2007.438356
% 162	2007	8204	11	0.001340809	2007.441096
% 163	2007	8979	14	0.001559194	2007.443836
% 164	2007	9634	13	0.001349388	2007.446575
% 165	2007	9025	13	0.001440443	2007.449315
% 166	2007	8878	7	0.000788466	2007.452055
% 167	2007	5624	7	0.001244666	2007.454795
% 168	2007	5839	9	0.00154136	2007.457534
% 169	2007	8730	14	0.001603666	2007.460274
% 170	2007	9690	11	0.001135191	2007.463014
% 171	2007	9053	6	0.000662764	2007.465753
% 172	2007	9080	14	0.00154185	2007.468493
% 173	2007	8701	9	0.001034364	2007.471233
% 174	2007	6032	9	0.001492042	2007.473973
% 175	2007	5703	6	0.001052078	2007.476712
% 176	2007	8871	7	0.000789088	2007.479452
% 177	2007	9761	13	0.001331831	2007.482192
% 178	2007	9463	10	0.001056747	2007.484932
% 179	2007	9324	11	0.001179751	2007.487671
% 180	2007	8808	9	0.001021798	2007.490411
% 181	2007	6513	8	0.001228313	2007.493151
% 182	2007	6074	14	0.002304906	2007.49589
% 183	2007	9001	9	0.000999889	2007.49863
% 184	2007	9634	12	0.001245589	2007.50137
% 185	2007	8213	13	0.001582856	2007.50411
% 186	2007	9170	14	0.001526718	2007.506849
% 187	2007	10415	10	0.000960154	2007.509589
% 188	2007	6481	5	0.000771486	2007.512329
% 189	2007	6770	14	0.002067947	2007.515068
% 190	2007	9516	14	0.001471206	2007.517808
% 191	2007	10142	13	0.001281798	2007.520548
% 192	2007	10657	8	0.00075068	2007.523288
% 193	2007	10885	11	0.001010565	2007.526027
% 194	2007	9952	14	0.001406752	2007.528767
% 195	2007	6746	8	0.001185888	2007.531507
% 196	2007	6618	9	0.001359927	2007.534247
% 197	2007	10287	15	0.001458151	2007.536986
% 198	2007	9702	9	0.000927644	2007.539726
% 199	2007	10589	12	0.001133251	2007.542466
% 200	2007	10135	9	0.000888012	2007.545205
% 201	2007	9185	12	0.001306478	2007.547945
% 202	2007	5968	10	0.001675603	2007.550685
% 203	2007	6983	4	0.00057282	2007.553425
% 204	2007	8668	13	0.001499769	2007.556164
% 205	2007	9280	10	0.001077586	2007.558904
% 206	2007	10208	14	0.001371473	2007.561644
% 207	2007	10247	13	0.001268664	2007.564384
% 208	2007	9672	12	0.001240695	2007.567123
% 209	2007	6729	16	0.002377768	2007.569863
% 210	2007	7065	13	0.001840057	2007.572603
% 211	2007	10508	14	0.001332318	2007.575342
% 212	2007	11067	16	0.00144574	2007.578082
% 213	2007	11125	15	0.001348315	2007.580822
% 214	2007	11516	15	0.001302536	2007.583562
% 215	2007	10114	14	0.00138422	2007.586301
% 216	2007	6860	11	0.001603499	2007.589041
% 217	2007	6859	15	0.002186908	2007.591781
% 218	2007	10123	13	0.001284204	2007.594521
% 219	2007	10182	17	0.001669613	2007.59726
% 220	2007	10976	20	0.001822157	2007.6
% 221	2007	11238	16	0.001423741	2007.60274
% 222	2007	10212	13	0.001273012	2007.605479
% 223	2007	6756	10	0.001480166	2007.608219
% 224	2007	7230	10	0.001383126	2007.610959
% 225	2007	10497	14	0.001333714	2007.613699
% 226	2007	10474	13	0.001241169	2007.616438
% 227	2007	10490	21	0.002001907	2007.619178
% 228	2007	10933	13	0.001189061	2007.621918
% 229	2007	11635	17	0.001461109	2007.624658
% 230	2007	8015	13	0.001621959	2007.627397
% 231	2007	7058	9	0.001275149	2007.630137
% 232	2007	10665	12	0.001125176	2007.632877
% 233	2007	11673	17	0.001456352	2007.635616
% 234	2007	11696	13	0.001111491	2007.638356
% 235	2007	11670	12	0.001028278	2007.641096
% 236	2007	11592	13	0.001121463	2007.643836
% 237	2007	7259	16	0.00220416	2007.646575
% 238	2007	7502	11	0.001466276	2007.649315
% 239	2007	10522	12	0.001140468	2007.652055
% 240	2007	10080	12	0.001190476	2007.654795
% 241	2007	11727	22	0.001876013	2007.657534
% 242	2007	11499	17	0.001478389	2007.660274
% 243	2007	11885	14	0.001177955	2007.663014
% 244	2007	7449	10	0.001342462	2007.665753
% 245	2007	8137	16	0.001966327	2007.668493
% 246	2007	9431	14	0.001484466	2007.671233
% 247	2007	11610	6	0.000516796	2007.673973
% 248	2007	12109	11	0.000908415	2007.676712
% 249	2007	13537	14	0.001034203	2007.679452
% 250	2007	13103	20	0.001526368	2007.682192
% 251	2007	8800	9	0.001022727	2007.684932
% 252	2007	9036	15	0.001660027	2007.687671
% 253	2007	12779	12	0.000939041	2007.690411
% 254	2007	13992	16	0.001143511	2007.693151
% 255	2007	12993	12	0.000923574	2007.69589
% 256	2007	13097	22	0.001679774	2007.69863
% 257	2007	12945	17	0.001313248	2007.70137
% 258	2007	8877	19	0.002140363	2007.70411
% 259	2007	8917	14	0.001570035	2007.706849
% 260	2007	13442	23	0.001711055	2007.709589
% 261	2007	14513	26	0.001791497	2007.712329
% 262	2007	14461	22	0.001521333	2007.715068
% 263	2007	14444	18	0.001246192	2007.717808
% 264	2007	14000	20	0.001428571	2007.720548
% 265	2007	8825	13	0.001473088	2007.723288
% 266	2007	9218	16	0.001735734	2007.726027
% 267	2007	13727	17	0.001238435	2007.728767
% 268	2007	14163	20	0.00141213	2007.731507
% 269	2007	13001	13	0.000999923	2007.734247
% 270	2007	12618	18	0.001426534	2007.736986
% 271	2007	13707	14	0.001021376	2007.739726
% 272	2007	8667	17	0.001961463	2007.742466
% 273	2007	9193	15	0.001631676	2007.745205
% 274	2007	12683	13	0.001024994	2007.747945
% 275	2007	12484	21	0.001682153	2007.750685
% 276	2007	14016	20	0.001426941	2007.753425
% 277	2007	13418	17	0.001266955	2007.756164
% 278	2007	13870	23	0.001658255	2007.758904
% 279	2007	8877	13	0.001464459	2007.761644
% 280	2007	9464	14	0.00147929	2007.764384
% 281	2007	14226	14	0.000984114	2007.767123
% 282	2007	14306	18	0.001258213	2007.769863
% 283	2007	14317	14	0.000977858	2007.772603
% 284	2007	13772	16	0.001161778	2007.775342
% 285	2007	13175	14	0.001062619	2007.778082
% 286	2007	9058	14	0.001545595	2007.780822
% 287	2007	3250	4	0.001230769	2007.783562
% 288	2007	8982	15	0.001670007	2007.786301
% 289	2007	12691	16	0.001260736	2007.789041
% 290	2007	13354	20	0.001497679	2007.791781
% 291	2007	13565	22	0.001621821	2007.794521
% 292	2007	12724	19	0.001493241	2007.79726
% 293	2007	9142	12	0.001312623	2007.8
% 294	2007	9027	9	0.000997009	2007.80274
% 295	2007	13571	23	0.00169479	2007.805479
% 296	2007	14929	22	0.001473642	2007.808219
% 297	2007	14878	18	0.00120984	2007.810959
% 298	2007	14526	22	0.001514526	2007.813699
% 299	2007	13383	24	0.00179332	2007.816438
% 300	2007	8778	17	0.00193666	2007.819178
% 301	2007	8734	18	0.002060911	2007.821918
% 302	2007	13192	20	0.00151607	2007.824658
% 303	2007	13552	20	0.001475797	2007.827397
% 304	2007	13859	24	0.001731727	2007.830137
% 305	2007	15815	19	0.001201391	2007.832877
% 306	2007	30476	22	0.00072188	2007.835616
% 307	2007	8830	8	0.000906002	2007.838356
% 308	2007	9671	17	0.001757833	2007.841096
% 309	2007	14165	25	0.001764914	2007.843836
% 310	2007	34451	16	0.000464428	2007.846575
% 311	2007	34044	18	0.000528728	2007.849315
% 312	2007	25994	26	0.001000231	2007.852055
% 313	2007	14510	26	0.001791868	2007.854795
% 314	2007	9819	22	0.002240554	2007.857534
% 315	2007	10279	16	0.001556572	2007.860274
% 316	2007	14607	21	0.001437667	2007.863014
% 317	2007	15388	24	0.001559657	2007.865753
% 318	2007	15622	24	0.001536295	2007.868493
% 319	2007	16215	25	0.001541782	2007.871233
% 320	2007	14387	18	0.001251129	2007.873973
% 321	2007	10014	17	0.001697623	2007.876712
% 322	2007	10647	17	0.001596694	2007.879452
% 323	2007	14296	21	0.001468942	2007.882192
% 324	2007	14892	25	0.001678754	2007.884932
% 325	2007	14314	20	0.001397233	2007.887671
% 326	2007	11296	21	0.001859065	2007.890411
% 327	2007	12759	18	0.001410769	2007.893151
% 328	2007	10960	18	0.001642336	2007.89589
% 329	2007	11072	20	0.001806358	2007.89863
% 330	2007	16192	20	0.001235178	2007.90137
% 331	2007	17098	22	0.0012867	2007.90411
% 332	2007	16845	21	0.001246661	2007.906849
% 333	2007	18089	19	0.001050362	2007.909589
% 334	2007	17104	25	0.001461646	2007.912329
% 335	2007	13180	21	0.001593323	2007.915068
% 336	2007	12206	20	0.001638538	2007.917808
% 337	2007	15754	24	0.001523423	2007.920548
% 338	2007	18932	20	0.001056412	2007.923288
% 339	2007	18181	25	0.001375062	2007.926027
% 340	2007	17684	23	0.001300611	2007.928767
% 341	2007	18595	29	0.001559559	2007.931507
% 342	2007	12115	20	0.001650846	2007.934247
% 343	2007	12261	31	0.002528342	2007.936986
% 344	2007	17720	31	0.001749436	2007.939726
% 345	2007	17838	28	0.001569683	2007.942466
% 346	2007	18644	30	0.001609097	2007.945205
% 347	2007	19590	26	0.001327208	2007.947945
% 348	2007	17252	32	0.001854857	2007.950685
% 349	2007	11779	18	0.001528143	2007.953425
% 350	2007	12730	21	0.001649647	2007.956164
% 351	2007	20266	26	0.001282937	2007.958904
% 352	2007	21060	31	0.001471985	2007.961644
% 353	2007	18369	29	0.001578747	2007.964384
% 354	2007	18785	22	0.001171147	2007.967123
% 355	2007	16369	24	0.001466186	2007.969863
% 356	2007	11578	21	0.001813785	2007.972603
% 357	2007	11394	21	0.001843075	2007.975342
% 358	2007	12088	18	0.00148908	2007.978082
% 359	2007	9516	18	0.001891551	2007.980822
% 360	2007	12260	18	0.001468189	2007.983562
% 361	2007	14844	30	0.002021019	2007.986301
% 362	2007	14835	22	0.001482979	2007.989041
% 363	2007	13025	24	0.00184261	2007.991781
% 364	2007	12152	20	0.00164582	2007.994521
% 365	2007	13581	22	0.00161991	2007.99726
% 1	2008	11423	18	0.001575768	2008
% 2	2008	18177	28	0.001540408	2008.002732
% 3	2008	19045	24	0.001260173	2008.005464
% 4	2008	21149	30	0.001418507	2008.008197
% 5	2008	14140	29	0.002050919	2008.010929
% 6	2008	14100	23	0.001631206	2008.013661
% 7	2008	18759	30	0.001599232	2008.016393
% 8	2008	20749	21	0.001012097	2008.019126
% 9	2008	21727	29	0.001334745	2008.021858
% 10	2008	21064	30	0.001424231	2008.02459
% 11	2008	20309	33	0.001624895	2008.027322
% 12	2008	14051	25	0.001779233	2008.030055
% 13	2008	14060	24	0.00170697	2008.032787
% 14	2008	18678	26	0.001392012	2008.035519
% 15	2008	20118	24	0.001192962	2008.038251
% 16	2008	21526	21	0.000975564	2008.040984
% 17	2008	20373	26	0.001276199	2008.043716
% 18	2008	20069	29	0.001445015	2008.046448
% 19	2008	14047	19	0.001352602	2008.04918
% 20	2008	13884	31	0.002232786	2008.051913
% 21	2008	19986	31	0.001551086	2008.054645
% 22	2008	24743	31	0.00125288	2008.057377
% 23	2008	23513	34	0.001446009	2008.060109
% 24	2008	23562	31	0.001315678	2008.062842
% 25	2008	22699	35	0.001541918	2008.065574
% 26	2008	14585	26	0.001782653	2008.068306
% 27	2008	14775	28	0.001895093	2008.071038
% 28	2008	20569	30	0.001458506	2008.07377
% 29	2008	21462	27	0.001258037	2008.076503
% 30	2008	24403	29	0.001188378	2008.079235
% 31	2008	27555	35	0.001270187	2008.081967
% 32	2008	22429	34	0.001515895	2008.084699
% 33	2008	15038	26	0.001728953	2008.087432
% 34	2008	17406	21	0.001206481	2008.090164
% 35	2008	21900	32	0.001461187	2008.092896
% 36	2008	24270	26	0.001071281	2008.095628
% 37	2008	23112	25	0.001081689	2008.098361
% 38	2008	23405	36	0.001538133	2008.101093
% 39	2008	21677	31	0.001430087	2008.103825
% 40	2008	16255	30	0.001845586	2008.106557
% 41	2008	17058	29	0.001700082	2008.10929
% 42	2008	21390	35	0.001636279	2008.112022
% 43	2008	22055	36	0.001632283	2008.114754
% 44	2008	22920	29	0.001265271	2008.117486
% 45	2008	22379	32	0.001429912	2008.120219
% 46	2008	22189	34	0.001532291	2008.122951
% 47	2008	15624	26	0.001664107	2008.125683
% 48	2008	14387	31	0.002154723	2008.128415
% 49	2008	18672	29	0.001553128	2008.131148
% 50	2008	21849	28	0.001281523	2008.13388
% 51	2008	21489	26	0.001209921	2008.136612
% 52	2008	20984	36	0.001715593	2008.139344
% 53	2008	20696	37	0.001787785	2008.142077
% 54	2008	15133	31	0.002048503	2008.144809
% 55	2008	15706	32	0.002037438	2008.147541
% 56	2008	21992	32	0.001455075	2008.150273
% 57	2008	22471	33	0.001468559	2008.153005
% 58	2008	23078	31	0.001343271	2008.155738
% 59	2008	22984	41	0.00178385	2008.15847
% 60	2008	21054	41	0.001947373	2008.161202
% 61	2008	15768	33	0.002092846	2008.163934
% 62	2008	15597	25	0.001602872	2008.166667
% 63	2008	22491	31	0.001378329	2008.169399
% 64	2008	24837	37	0.001489713	2008.172131
% 65	2008	26081	38	0.001456999	2008.174863
% 66	2008	24393	42	0.001721805	2008.177596
% 67	2008	22670	26	0.00114689	2008.180328
% 68	2008	15144	27	0.001782884	2008.18306
% 69	2008	15456	25	0.001617495	2008.185792
% 70	2008	22565	24	0.001063594	2008.188525
% 71	2008	24035	33	0.001372998	2008.191257
% 72	2008	24132	35	0.001450356	2008.193989
% 73	2008	22743	41	0.001802752	2008.196721
% 74	2008	21758	34	0.001562644	2008.199454
% 75	2008	14663	22	0.001500375	2008.202186
% 76	2008	15089	28	0.001855656	2008.204918
% 77	2008	21120	29	0.001373106	2008.20765
% 78	2008	22341	34	0.001521866	2008.210383
% 79	2008	21874	33	0.00150864	2008.213115
% 80	2008	21514	22	0.00102259	2008.215847
% 81	2008	19165	36	0.001878424	2008.218579
% 82	2008	15214	33	0.002169055	2008.221311
% 83	2008	14225	29	0.002038664	2008.224044
% 84	2008	20610	37	0.001795245	2008.226776
% 85	2008	23079	32	0.001386542	2008.229508
% 86	2008	24445	37	0.001513602	2008.23224
% 87	2008	23489	26	0.001106901	2008.234973
% 88	2008	23145	34	0.001469	2008.237705
% 89	2008	16614	31	0.001865896	2008.240437
% 90	2008	15288	27	0.001766091	2008.243169
% 91	2008	22410	34	0.00151718	2008.245902
% 92	2008	22779	35	0.001536503	2008.248634
% 93	2008	22688	36	0.001586742	2008.251366
% 94	2008	23143	40	0.001728384	2008.254098
% 95	2008	22647	34	0.001501303	2008.256831
% 96	2008	14920	38	0.002546917	2008.259563
% 97	2008	14420	30	0.002080444	2008.262295
% 98	2008	22296	32	0.001435235	2008.265027
% 99	2008	22774	35	0.00153684	2008.26776
% 100	2008	22171	28	0.001262911	2008.270492
% 101	2008	23958	30	0.001252191	2008.273224
% 102	2008	21800	35	0.001605505	2008.275956
% 103	2008	15840	30	0.001893939	2008.278689
% 104	2008	15694	30	0.001911559	2008.281421
% 105	2008	23889	39	0.001632551	2008.284153
% 106	2008	23255	36	0.001548054	2008.286885
% 107	2008	23851	37	0.001551298	2008.289617
% 108	2008	24213	35	0.001445504	2008.29235
% 109	2008	20419	25	0.00122435	2008.295082
% 110	2008	14931	29	0.001942268	2008.297814
% 111	2008	14838	35	0.002358808	2008.300546
% 112	2008	22336	32	0.001432665	2008.303279
% 113	2008	24797	39	0.001572771	2008.306011
% 114	2008	24827	35	0.001409756	2008.308743
% 115	2008	25256	32	0.001267026	2008.311475
% 116	2008	24471	35	0.001430264	2008.314208
% 117	2008	15253	23	0.0015079	2008.31694
% 118	2008	15842	31	0.001956824	2008.319672
% 119	2008	24586	33	0.001342227	2008.322404
% 120	2008	24576	33	0.001342773	2008.325137
% 121	2008	23319	31	0.001329388	2008.327869
% 122	2008	24539	31	0.001263295	2008.330601
% 123	2008	23238	32	0.001377055	2008.333333
% 124	2008	15562	31	0.001992032	2008.336066
% 125	2008	15373	26	0.001691277	2008.338798
% 126	2008	23374	36	0.001540173	2008.34153
% 127	2008	24214	36	0.001486743	2008.344262
% 128	2008	27192	39	0.001434245	2008.346995
% 129	2008	24790	34	0.001371521	2008.349727
% 130	2008	24090	33	0.001369863	2008.352459
% 131	2008	16157	30	0.00185678	2008.355191
% 132	2008	16581	35	0.00211085	2008.357923
% 133	2008	24244	37	0.001526151	2008.360656
% 134	2008	25646	38	0.001481713	2008.363388
% 135	2008	29722	40	0.001345804	2008.36612
% 136	2008	27848	42	0.001508187	2008.368852
% 137	2008	27367	44	0.001607776	2008.371585
% 138	2008	18058	33	0.001827445	2008.374317
% 139	2008	16631	36	0.002164632	2008.377049
% 140	2008	24705	36	0.001457195	2008.379781
% 141	2008	26439	41	0.001550739	2008.382514
% 142	2008	26782	39	0.001456202	2008.385246
% 143	2008	26139	43	0.001645051	2008.387978
% 144	2008	23453	39	0.0016629	2008.39071
% 145	2008	18133	31	0.00170959	2008.393443
% 146	2008	17743	28	0.001578087	2008.396175
% 147	2008	20637	36	0.00174444	2008.398907
% 148	2008	26043	40	0.001535921	2008.401639
% 149	2008	25732	37	0.001437898	2008.404372
% 150	2008	27943	38	0.001359911	2008.407104
% 151	2008	26954	38	0.001409809	2008.409836
% 152	2008	18073	40	0.002213246	2008.412568
% 153	2008	19317	37	0.001915411	2008.415301
% 154	2008	26971	44	0.001631382	2008.418033
% 155	2008	30203	40	0.001324372	2008.420765
% 156	2008	29796	41	0.001376024	2008.423497
% 157	2008	25412	40	0.001574059	2008.42623
% 158	2008	26945	42	0.001558731	2008.428962
% 159	2008	20829	35	0.00168035	2008.431694
% 160	2008	19920	34	0.001706827	2008.434426
% 161	2008	27580	43	0.001559101	2008.437158
% 162	2008	29403	41	0.001394416	2008.439891
% 163	2008	29022	37	0.001274895	2008.442623
% 164	2008	28898	38	0.00131497	2008.445355
% 165	2008	27433	42	0.001531003	2008.448087
% 166	2008	17155	34	0.001981929	2008.45082
% 167	2008	18420	39	0.002117264	2008.453552
% 168	2008	26888	40	0.001487652	2008.456284
% 169	2008	28736	38	0.001322383	2008.459016
% 170	2008	26942	36	0.001336204	2008.461749
% 171	2008	28971	37	0.001277139	2008.464481
% 172	2008	29320	43	0.001466576	2008.467213
% 173	2008	19586	29	0.001480649	2008.469945
% 174	2008	19009	37	0.001946446	2008.472678
% 175	2008	26807	41	0.001529451	2008.47541
% 176	2008	28725	38	0.001322889	2008.478142
% 177	2008	30394	38	0.001250247	2008.480874
% 178	2008	30335	34	0.001120818	2008.483607
% 179	2008	29305	48	0.001637946	2008.486339
% 180	2008	20117	35	0.001739822	2008.489071
% 181	2008	19223	35	0.001820736	2008.491803
% 182	2008	26704	37	0.00138556	2008.494536
% 183	2008	27341	38	0.001389854	2008.497268
% 184	2008	31387	44	0.001401854	2008.5
% 185	2008	29320	43	0.001466576	2008.502732
% 186	2008	23365	40	0.001711962	2008.505464
% 187	2008	18373	32	0.001741686	2008.508197
% 188	2008	18846	33	0.001751035	2008.510929
% 189	2008	26624	39	0.001464844	2008.513661
% 190	2008	27773	44	0.001584272	2008.516393
% 191	2008	31100	41	0.001318328	2008.519126
% 192	2008	30325	41	0.00135202	2008.521858
% 193	2008	28107	38	0.001351976	2008.52459
% 194	2008	19243	32	0.001662942	2008.527322
% 195	2008	19702	31	0.001573444	2008.530055
% 196	2008	28607	38	0.001328346	2008.532787
% 197	2008	28909	41	0.001418243	2008.535519
% 198	2008	30214	47	0.00155557	2008.538251
% 199	2008	29860	47	0.001574012	2008.540984
% 200	2008	28158	41	0.001456069	2008.543716
% 201	2008	17783	38	0.002136872	2008.546448
% 202	2008	17310	36	0.002079723	2008.54918
% 203	2008	26044	35	0.00134388	2008.551913
% 204	2008	27858	43	0.001543542	2008.554645
% 205	2008	29169	44	0.001508451	2008.557377
% 206	2008	29756	43	0.001445087	2008.560109
% 207	2008	28393	43	0.001514458	2008.562842
% 208	2008	18663	35	0.001875368	2008.565574
% 209	2008	19137	35	0.001828918	2008.568306
% 210	2008	29375	47	0.0016	2008.571038
% 211	2008	31137	48	0.001541574	2008.57377
% 212	2008	29811	43	0.001442421	2008.576503
% 213	2008	29012	46	0.001585551	2008.579235
% 214	2008	26747	46	0.001719819	2008.581967
% 215	2008	18864	39	0.00206743	2008.584699
% 216	2008	18114	36	0.001987413	2008.587432
% 217	2008	26320	42	0.001595745	2008.590164
% 218	2008	27341	41	0.001499579	2008.592896
% 219	2008	30504	36	0.001180173	2008.595628
% 220	2008	27576	38	0.00137801	2008.598361
% 221	2008	27084	37	0.00136612	2008.601093
% 222	2008	19863	29	0.001460001	2008.603825
% 223	2008	19238	36	0.001871296	2008.606557
% 224	2008	27507	41	0.00149053	2008.60929
% 225	2008	28543	37	0.00129629	2008.612022
% 226	2008	28064	39	0.001389681	2008.614754
% 227	2008	30996	39	0.001258227	2008.617486
% 228	2008	26012	36	0.001383977	2008.620219
% 229	2008	18643	37	0.001984659	2008.622951
% 230	2008	19611	38	0.001937688	2008.625683
% 231	2008	28042	35	0.001248128	2008.628415
% 232	2008	30291	44	0.001452577	2008.631148
% 233	2008	30584	40	0.001307873	2008.63388
% 234	2008	31293	44	0.001406065	2008.636612
% 235	2008	24617	37	0.001503026	2008.639344
% 236	2008	21014	31	0.001475207	2008.642077
% 237	2008	20361	43	0.002111881	2008.644809
% 238	2008	27653	46	0.001663472	2008.647541
% 239	2008	31060	39	0.001255634	2008.650273
% 240	2008	31869	37	0.001161003	2008.653005
% 241	2008	32329	39	0.001206347	2008.655738
% 242	2008	33363	51	0.00152864	2008.65847
% 243	2008	22663	37	0.001632617	2008.661202
% 244	2008	22345	34	0.001521593	2008.663934
% 245	2008	26795	38	0.001418175	2008.666667
% 246	2008	33786	43	0.001272717	2008.669399
% 247	2008	34233	36	0.001051617	2008.672131
% 248	2008	34484	41	0.001188957	2008.674863
% 249	2008	33915	46	0.001356332	2008.677596
% 250	2008	22601	34	0.001504358	2008.680328
% 251	2008	21949	42	0.001913527	2008.68306
% 252	2008	31492	40	0.001270164	2008.685792
% 253	2008	33060	43	0.001300665	2008.688525
% 254	2008	37914	47	0.001239648	2008.691257
% 255	2008	34436	45	0.001306772	2008.693989
% 256	2008	34230	46	0.00134385	2008.696721
% 257	2008	23664	37	0.001563556	2008.699454
% 258	2008	22608	35	0.001548125	2008.702186
% 259	2008	32884	40	0.001216397	2008.704918
% 260	2008	33531	44	0.001312219	2008.70765
% 261	2008	31899	41	0.001285307	2008.710383
% 262	2008	35119	50	0.001423731	2008.713115
% 263	2008	33438	48	0.001435493	2008.715847
% 264	2008	23208	47	0.002025164	2008.718579
% 265	2008	22933	43	0.001875027	2008.721311
% 266	2008	33174	40	0.001205764	2008.724044
% 267	2008	35796	46	0.00128506	2008.726776
% 268	2008	37256	41	0.001100494	2008.729508
% 269	2008	37336	41	0.001098136	2008.73224
% 270	2008	34642	37	0.001068068	2008.734973
% 271	2008	26019	35	0.001345171	2008.737705
% 272	2008	23772	37	0.001556453	2008.740437
% 273	2008	36597	45	0.001229609	2008.743169
% 274	2008	34371	47	0.001367432	2008.745902
% 275	2008	36604	46	0.001256693	2008.748634
% 276	2008	36812	45	0.001222427	2008.751366
% 277	2008	37469	52	0.001387814	2008.754098
% 278	2008	24689	36	0.001458139	2008.756831
% 279	2008	23411	41	0.001751313	2008.759563
% 280	2008	33873	43	0.001269448	2008.762295
% 281	2008	36699	43	0.001171694	2008.765027
% 282	2008	39708	45	0.001133273	2008.76776
% 283	2008	36806	39	0.00105961	2008.770492
% 284	2008	37689	43	0.001140916	2008.773224
% 285	2008	25474	37	0.001452461	2008.775956
% 286	2008	25437	46	0.001808389	2008.778689
% 287	2008	36249	51	0.001406935	2008.781421
% 288	2008	38001	49	0.00128944	2008.784153
% 289	2008	38049	45	0.001182685	2008.786885
% 290	2008	41814	47	0.001124025	2008.789617
% 291	2008	36344	46	0.001265683	2008.79235
% 292	2008	26230	35	0.00133435	2008.795082
% 293	2008	25073	37	0.001475691	2008.797814
% 294	2008	36944	43	0.001163924	2008.800546
% 295	2008	38655	45	0.001164144	2008.803279
% 296	2008	39021	48	0.001230107	2008.806011
% 297	2008	37929	51	0.001344618	2008.808743
% 298	2008	39322	49	0.001246122	2008.811475
% 299	2008	26508	38	0.00143353	2008.814208
% 300	2008	26061	36	0.001381374	2008.81694
% 301	2008	38323	42	0.001095948	2008.819672
% 302	2008	38113	51	0.001338126	2008.822404
% 303	2008	39393	44	0.00111695	2008.825137
% 304	2008	39056	52	0.001331422	2008.827869
% 305	2008	37087	48	0.001294254	2008.830601
% 306	2008	25472	40	0.001570352	2008.833333
% 307	2008	27443	41	0.001494006	2008.836066
% 308	2008	39742	47	0.001182628	2008.838798
% 309	2008	46462	55	0.001183763	2008.84153
% 310	2008	51053	49	0.000959787	2008.844262
% 311	2008	42206	47	0.001113586	2008.846995
% 312	2008	42719	49	0.001147031	2008.849727
% 313	2008	30172	49	0.001624022	2008.852459
% 314	2008	27835	40	0.00143704	2008.855191
% 315	2008	40350	55	0.001363073	2008.857923
% 316	2008	40825	51	0.001249235	2008.860656
% 317	2008	41380	49	0.001184147	2008.863388
% 318	2008	40764	42	0.001030321	2008.86612
% 319	2008	39297	40	0.001017889	2008.868852
% 320	2008	27416	46	0.001677852	2008.871585
% 321	2008	27774	40	0.001440196	2008.874317
% 322	2008	37625	50	0.001328904	2008.877049
% 323	2008	40052	39	0.000973734	2008.879781
% 324	2008	40653	49	0.001205323	2008.882514
% 325	2008	41033	46	0.001121049	2008.885246
% 326	2008	40471	56	0.001383707	2008.887978
% 327	2008	27992	47	0.001679051	2008.89071
% 328	2008	24707	42	0.001699923	2008.893443
% 329	2008	38242	46	0.001202866	2008.896175
% 330	2008	38645	45	0.001164446	2008.898907
% 331	2008	35728	44	0.001231527	2008.901639
% 332	2008	28212	43	0.001524174	2008.904372
% 333	2008	28376	40	0.001409642	2008.907104
% 334	2008	26472	41	0.001548806	2008.909836
% 335	2008	25695	49	0.001906986	2008.912568
% 336	2008	35885	42	0.001170405	2008.915301
% 337	2008	39392	50	0.001269293	2008.918033
% 338	2008	40944	50	0.00122118	2008.920765
% 339	2008	41444	60	0.001447737	2008.923497
% 340	2008	40929	48	0.001172763	2008.92623
% 341	2008	29502	45	0.00152532	2008.928962
% 342	2008	27129	42	0.001548159	2008.931694
% 343	2008	40199	48	0.00119406	2008.934426
% 344	2008	41730	43	0.001030434	2008.937158
% 345	2008	40265	45	0.001117596	2008.939891
% 346	2008	42054	49	0.001165169	2008.942623
% 347	2008	41922	38	0.000906445	2008.945355
% 348	2008	28769	42	0.001459905	2008.948087
% 349	2008	28074	39	0.001389186	2008.95082
% 350	2008	39547	51	0.001289605	2008.953552
% 351	2008	44172	47	0.001064022	2008.956284
% 352	2008	42980	51	0.001186598	2008.959016
% 353	2008	42399	53	0.001250029	2008.961749
% 354	2008	41275	61	0.001477892	2008.964481
% 355	2008	31724	45	0.001418484	2008.967213
% 356	2008	30119	45	0.001494074	2008.969945
% 357	2008	38798	45	0.001159854	2008.972678
% 358	2008	40401	50	0.001237593	2008.97541
% 359	2008	33351	52	0.001559174	2008.978142
% 360	2008	23657	32	0.001352665	2008.980874
% 361	2008	28859	45	0.001559306	2008.983607
% 362	2008	28717	42	0.001462548	2008.986339
% 363	2008	28611	43	0.001502918	2008.989071
% 364	2008	38945	54	0.001386571	2008.991803
% 365	2008	44424	50	0.001125518	2008.994536
% 366	2008	38052	52	0.001366551	2008.997268
% 1	2009	28637	42	0.001466634	2009
% 2	2009	39611	53	0.001338012	2009.00274
% 3	2009	36225	46	0.001269841	2009.005479
% 4	2009	34403	52	0.001511496	2009.008219
% 5	2009	44403	54	0.001216134	2009.010959
% 6	2009	47922	49	0.001022495	2009.013699
% 7	2009	49162	55	0.00111875	2009.016438
% 8	2009	50786	49	0.000964833	2009.019178
% 9	2009	51501	53	0.001029106	2009.021918
% 10	2009	37046	48	0.001295686	2009.024658
% 11	2009	38583	48	0.001244071	2009.027397
% 12	2009	48014	53	0.001103845	2009.030137
% 13	2009	49843	56	0.001123528	2009.032877
% 14	2009	51989	62	0.00119256	2009.035616
% 15	2009	51979	58	0.001115835	2009.038356
% 16	2009	50667	53	0.001046046	2009.041096
% 17	2009	37226	55	0.001477462	2009.043836
% 18	2009	36940	48	0.001299404	2009.046575
% 19	2009	47278	51	0.001078726	2009.049315
% 20	2009	50352	54	0.00107245	2009.052055
% 21	2009	49045	46	0.000937914	2009.054795
% 22	2009	50096	62	0.001237624	2009.057534
% 23	2009	50815	52	0.00102332	2009.060274
% 24	2009	37175	48	0.00129119	2009.063014
% 25	2009	34638	46	0.001328021	2009.065753
% 26	2009	47005	53	0.00112754	2009.068493
% 27	2009	49540	58	0.001170771	2009.071233
% 28	2009	50038	58	0.001159119	2009.073973
% 29	2009	47980	51	0.001062943	2009.076712
% 30	2009	47379	49	0.001034213	2009.079452
% 31	2009	36419	49	0.001345452	2009.082192
% 32	2009	35336	50	0.001414988	2009.084932
% 33	2009	48004	52	0.001083243	2009.087671
% 34	2009	51220	50	0.000976181	2009.090411
% 35	2009	50704	56	0.001104449	2009.093151
% 36	2009	50482	59	0.001168733	2009.09589
% 37	2009	47825	53	0.001108207	2009.09863
% 38	2009	35439	48	0.00135444	2009.10137
% 39	2009	31798	41	0.001289389	2009.10411
% 40	2009	47290	50	0.001057306	2009.106849
% 41	2009	50190	55	0.001095836	2009.109589
% 42	2009	48322	60	0.00124167	2009.112329
% 43	2009	51495	57	0.001106904	2009.115068
% 44	2009	47738	56	0.00117307	2009.117808
% 45	2009	32250	45	0.001395349	2009.120548
% 46	2009	32849	39	0.001187251	2009.123288
% 47	2009	45810	50	0.001091465	2009.126027
% 48	2009	50173	48	0.00095669	2009.128767
% 49	2009	52027	57	0.001095585	2009.131507
% 50	2009	50527	53	0.001048944	2009.134247
% 51	2009	49873	61	0.001223107	2009.136986
% 52	2009	34739	53	0.001525663	2009.139726
% 53	2009	34637	49	0.001414672	2009.142466
% 54	2009	46145	58	0.001256908	2009.145205
% 55	2009	51275	57	0.001111653	2009.147945
% 56	2009	56748	60	0.001057306	2009.150685
% 57	2009	55072	62	0.001125799	2009.153425
% 58	2009	49434	52	0.001051908	2009.156164
% 59	2009	36347	47	0.001293092	2009.158904
% 60	2009	36028	53	0.001471078	2009.161644
% 61	2009	50036	50	0.000999281	2009.164384
% 62	2009	52152	55	0.00105461	2009.167123
% 63	2009	50312	54	0.001073303	2009.169863
% 64	2009	48995	56	0.001142974	2009.172603
% 65	2009	41308	45	0.001089377	2009.175342
% 66	2009	34920	48	0.00137457	2009.178082
% 67	2009	34180	44	0.001287303	2009.180822
% 68	2009	51014	52	0.001019328	2009.183562
% 69	2009	52608	62	0.001178528	2009.186301
% 70	2009	52454	56	0.001067602	2009.189041
% 71	2009	50473	53	0.001050066	2009.191781
% 72	2009	47919	59	0.001231244	2009.194521
% 73	2009	34277	51	0.001487878	2009.19726
% 74	2009	34227	48	0.001402402	2009.2
% 75	2009	49237	58	0.001177976	2009.20274
% 76	2009	50899	60	0.001178805	2009.205479
% 77	2009	48052	55	0.001144593	2009.208219
% 78	2009	50735	52	0.001024933	2009.210959
% 79	2009	46716	52	0.001113109	2009.213699
% 80	2009	34865	54	0.001548831	2009.216438
% 81	2009	34134	52	0.001523408	2009.219178
% 82	2009	45843	57	0.001243374	2009.221918
% 83	2009	51071	58	0.001135674	2009.224658
% 84	2009	53394	61	0.00114245	2009.227397
% 85	2009	54321	48	0.000883636	2009.230137
% 86	2009	52646	62	0.001177677	2009.232877
% 87	2009	34326	52	0.001514887	2009.235616
% 88	2009	34837	50	0.001435256	2009.238356
% 89	2009	49307	59	0.001196585	2009.241096
% 90	2009	50159	52	0.001036703	2009.243836
% 91	2009	44213	55	0.001243978	2009.246575
% 92	2009	47488	54	0.001137129	2009.249315
% 93	2009	42438	51	0.001201753	2009.252055
% 94	2009	35535	45	0.001266357	2009.254795
% 95	2009	34132	58	0.001699285	2009.257534
% 96	2009	48419	63	0.001301142	2009.260274
% 97	2009	52274	64	0.001224318	2009.263014
% 98	2009	51252	62	0.001209709	2009.265753
% 99	2009	48664	64	0.001315141	2009.268493
% 100	2009	45056	55	0.001220703	2009.271233
% 101	2009	35889	49	0.001365321	2009.273973
% 102	2009	33819	54	0.001596736	2009.276712
% 103	2009	48219	62	0.0012858	2009.279452
% 104	2009	52906	60	0.001134087	2009.282192
% 105	2009	50388	63	0.001250298	2009.284932
% 106	2009	53862	61	0.001132524	2009.287671
% 107	2009	50693	52	0.001025783	2009.290411
% 108	2009	34792	48	0.001379628	2009.293151
% 109	2009	37950	55	0.001449275	2009.29589
% 110	2009	55803	65	0.001164812	2009.29863
% 111	2009	59701	68	0.001139009	2009.30137
% 112	2009	57348	63	0.001098556	2009.30411
% 113	2009	56989	63	0.001105476	2009.306849
% 114	2009	54941	57	0.001037477	2009.309589
% 115	2009	41336	57	0.001378943	2009.312329
% 116	2009	38527	58	0.001505438	2009.315068
% 117	2009	57220	71	0.001240825	2009.317808
% 118	2009	60717	65	0.00107054	2009.320548
% 119	2009	61728	67	0.001085407	2009.323288
% 120	2009	59399	63	0.001060624	2009.326027
% 121	2009	55835	62	0.001110415	2009.328767
% 122	2009	41628	58	0.001393293	2009.331507
% 123	2009	41376	59	0.001425947	2009.334247
% 124	2009	57739	57	0.000987201	2009.336986
% 125	2009	58551	67	0.001144302	2009.339726
% 126	2009	60206	65	0.001079627	2009.342466
% 127	2009	56773	61	0.001074454	2009.345205
% 128	2009	56922	61	0.001071642	2009.347945
% 129	2009	38444	67	0.001742795	2009.350685
% 130	2009	38866	56	0.001440848	2009.353425
% 131	2009	53364	60	0.001124353	2009.356164
% 132	2009	60459	62	0.001025488	2009.358904
% 133	2009	59162	60	0.001014164	2009.361644
% 134	2009	60210	58	0.000963295	2009.364384
% 135	2009	56532	60	0.001061346	2009.367123
% 136	2009	27728	52	0.001875361	2009.369863
% 137	2009	36906	50	0.001354793	2009.372603
% 138	2009	48771	59	0.001209735	2009.375342
% 139	2009	56362	68	0.001206487	2009.378082
% 140	2009	57138	61	0.001067591	2009.380822
% 141	2009	55327	69	0.001247131	2009.383562
% 142	2009	51442	50	0.000971968	2009.386301
% 143	2009	36317	56	0.001541978	2009.389041
% 144	2009	34780	48	0.001380104	2009.391781
% 145	2009	45007	51	0.001133157	2009.394521
% 146	2009	56090	44	0.000784454	2009.39726
% 147	2009	59883	69	0.001152247	2009.4
% 148	2009	60491	68	0.001124134	2009.40274
% 149	2009	54514	55	0.001008915	2009.405479
% 150	2009	39375	48	0.001219048	2009.408219
% 151	2009	40217	55	0.001367581	2009.410959
% 152	2009	57327	63	0.001098959	2009.413699
% 153	2009	51607	59	0.001143256	2009.416438
% 154	2009	60471	59	0.000975674	2009.419178
% 155	2009	59035	58	0.000982468	2009.421918
% 156	2009	52623	57	0.001083177	2009.424658
% 157	2009	39555	60	0.001516875	2009.427397
% 158	2009	40031	55	0.001373935	2009.430137
% 159	2009	55274	62	0.001121685	2009.432877
% 160	2009	59556	58	0.000973873	2009.435616
% 161	2009	60006	61	0.001016565	2009.438356
% 162	2009	57719	59	0.001022194	2009.441096
% 163	2009	57867	63	0.001088703	2009.443836
% 164	2009	40074	52	0.001297599	2009.446575
% 165	2009	38036	57	0.00149858	2009.449315
% 166	2009	56007	62	0.001107004	2009.452055
% 167	2009	60725	56	0.00092219	2009.454795
% 168	2009	59778	65	0.001087357	2009.457534
% 169	2009	63639	68	0.001068527	2009.460274
% 170	2009	57946	61	0.001052704	2009.463014
% 171	2009	41080	57	0.001387537	2009.465753
% 172	2009	40696	56	0.001376057	2009.468493
% 173	2009	59698	65	0.001088814	2009.471233
% 174	2009	65185	70	0.001073867	2009.473973
% 175	2009	62500	68	0.001088	2009.476712
% 176	2009	65415	62	0.000947795	2009.479452
% 177	2009	60834	61	0.001002729	2009.482192
% 178	2009	44065	49	0.001111994	2009.484932
% 179	2009	44883	59	0.001314529	2009.487671
% 180	2009	65009	68	0.001046009	2009.490411
% 181	2009	66007	75	0.001136243	2009.493151
% 182	2009	60906	62	0.001017962	2009.49589
% 183	2009	64394	65	0.001009411	2009.49863
% 184	2009	51822	64	0.001234997	2009.50137
% 185	2009	45600	61	0.001337719	2009.50411
% 186	2009	41101	55	0.001338167	2009.506849
% 187	2009	61859	57	0.00092145	2009.509589
% 188	2009	66922	63	0.000941394	2009.512329
% 189	2009	68423	65	0.000949973	2009.515068
% 190	2009	69956	61	0.000871977	2009.517808
% 191	2009	68990	66	0.00095666	2009.520548
% 192	2009	46432	65	0.001399897	2009.523288
% 193	2009	44135	63	0.001427439	2009.526027
% 194	2009	61404	58	0.000944564	2009.528767
% 195	2009	66508	65	0.000977326	2009.531507
% 196	2009	65030	60	0.000922651	2009.534247
% 197	2009	67895	68	0.001001547	2009.536986
% 198	2009	67298	67	0.000995572	2009.539726
% 199	2009	45167	60	0.001328403	2009.542466
% 200	2009	43051	50	0.001161413	2009.545205
% 201	2009	62527	66	0.001055544	2009.547945
% 202	2009	68645	66	0.000961468	2009.550685
% 203	2009	67843	68	0.001002314	2009.553425
% 204	2009	72233	68	0.000941398	2009.556164
% 205	2009	71259	74	0.001038465	2009.558904
% 206	2009	47620	63	0.001322974	2009.561644
% 207	2009	48987	69	0.001408537	2009.564384
% 208	2009	66476	67	0.001007883	2009.567123
% 209	2009	69605	71	0.001020042	2009.569863
% 210	2009	71659	66	0.000921029	2009.572603
% 211	2009	72125	68	0.000942808	2009.575342
% 212	2009	71490	72	0.001007134	2009.578082
% 213	2009	52788	68	0.001288172	2009.580822
% 214	2009	52099	72	0.001381984	2009.583562
% 215	2009	58926	72	0.001221871	2009.586301
% 216	2009	77432	79	0.00102025	2009.589041
% 217	2009	73995	65	0.000878438	2009.591781
% 218	2009	74471	75	0.001007103	2009.594521
% 219	2009	74958	70	0.000933856	2009.59726
% 220	2009	52688	65	0.001233677	2009.6
% 221	2009	54146	67	0.001237395	2009.60274
% 222	2009	73413	76	0.001035239	2009.605479
% 223	2009	76058	69	0.000907202	2009.608219
% 224	2009	80359	77	0.0009582	2009.610959
% 225	2009	84974	75	0.000882623	2009.613699
% 226	2009	76434	68	0.000889656	2009.616438
% 227	2009	53335	60	0.001124965	2009.619178
% 228	2009	55349	61	0.001102098	2009.621918
% 229	2009	73236	67	0.000914851	2009.624658
% 230	2009	84677	74	0.000873909	2009.627397
% 231	2009	87396	75	0.000858163	2009.630137
% 232	2009	78033	70	0.000897056	2009.632877
% 233	2009	73154	75	0.001025234	2009.635616
% 234	2009	55067	55	0.000998783	2009.638356
% 235	2009	54213	67	0.001235866	2009.641096
% 236	2009	77078	76	0.000986014	2009.643836
% 237	2009	79923	72	0.000900867	2009.646575
% 238	2009	84006	79	0.000940409	2009.649315
% 239	2009	90003	73	0.000811084	2009.652055
% 240	2009	82299	83	0.001008518	2009.654795
% 241	2009	57690	69	0.001196048	2009.657534
% 242	2009	57685	70	0.001213487	2009.660274
% 243	2009	80600	71	0.000880893	2009.663014
% 244	2009	81931	71	0.000866583	2009.665753
% 245	2009	82282	80	0.000972266	2009.668493
% 246	2009	85040	77	0.000905456	2009.671233
% 247	2009	80082	71	0.000886591	2009.673973
% 248	2009	62054	66	0.00106359	2009.676712
% 249	2009	58526	57	0.000973926	2009.679452
% 250	2009	68092	66	0.000969277	2009.682192
% 251	2009	79332	73	0.000920184	2009.684932
% 252	2009	81876	72	0.000879379	2009.687671
% 253	2009	86368	81	0.000937847	2009.690411
% 254	2009	88958	78	0.000876818	2009.693151
% 255	2009	64032	71	0.001108821	2009.69589
% 256	2009	65982	72	0.001091207	2009.69863
% 257	2009	91004	73	0.000802163	2009.70137
% 258	2009	95187	84	0.000882473	2009.70411
% 259	2009	83372	68	0.000815622	2009.706849
% 260	2009	98257	78	0.000793837	2009.709589
% 261	2009	85426	73	0.000854541	2009.712329
% 262	2009	59138	68	0.001149853	2009.715068
% 263	2009	61182	65	0.001062404	2009.717808
% 264	2009	84543	74	0.000875294	2009.720548
% 265	2009	85961	72	0.000837589	2009.723288
% 266	2009	89640	78	0.000870147	2009.726027
% 267	2009	88698	77	0.000868114	2009.728767
% 268	2009	89067	84	0.00094311	2009.731507
% 269	2009	64916	75	0.001155339	2009.734247
% 270	2009	74948	70	0.000933981	2009.736986
% 271	2009	149225	81	0.000542804	2009.739726
% 272	2009	93800	86	0.000916844	2009.742466
% 273	2009	96354	81	0.00084065	2009.745205
% 274	2009	92697	81	0.000873815	2009.747945
% 275	2009	90656	78	0.000860395	2009.750685
% 276	2009	71590	74	0.001033664	2009.753425
% 277	2009	66924	71	0.001060905	2009.756164
% 278	2009	90868	75	0.000825373	2009.758904
% 279	2009	95185	78	0.000819457	2009.761644
% 280	2009	90061	86	0.000954908	2009.764384
% 281	2009	94664	83	0.000876785	2009.767123
% 282	2009	95071	79	0.000830958	2009.769863
% 283	2009	68486	68	0.000992904	2009.772603
% 284	2009	68617	73	0.001063876	2009.775342
% 285	2009	89527	84	0.000938264	2009.778082
% 286	2009	96500	83	0.000860104	2009.780822
% 287	2009	100061	77	0.000769531	2009.783562
% 288	2009	102842	78	0.000758445	2009.786301
% 289	2009	95819	76	0.000793162	2009.789041
% 290	2009	71651	75	0.00104674	2009.791781
% 291	2009	72945	76	0.001041881	2009.794521
% 292	2009	97612	74	0.000758104	2009.79726
% 293	2009	96673	81	0.000837876	2009.8
% 294	2009	99851	81	0.000811209	2009.80274
% 295	2009	99980	77	0.000770154	2009.805479
% 296	2009	99681	86	0.000862752	2009.808219
% 297	2009	63560	76	0.001195721	2009.810959
% 298	2009	68038	70	0.001028837	2009.813699
% 299	2009	88995	75	0.000842744	2009.816438
% 300	2009	93616	87	0.000929328	2009.819178
% 301	2009	94603	79	0.000835069	2009.821918
% 302	2009	90415	75	0.000829508	2009.824658
% 303	2009	91416	84	0.000918876	2009.827397
% 304	2009	65049	76	0.00116835	2009.830137
% 305	2009	60923	70	0.001148991	2009.832877
% 306	2009	89915	72	0.000800756	2009.835616
% 307	2009	91417	76	0.000831355	2009.838356
% 308	2009	98649	72	0.00072986	2009.841096
% 309	2009	102042	76	0.000744791	2009.843836
% 310	2009	91174	70	0.000767763	2009.846575
% 311	2009	69929	77	0.001101117	2009.849315
% 312	2009	68839	72	0.001045919	2009.852055
% 313	2009	98971	82	0.000828526	2009.854795
% 314	2009	97621	88	0.000901445	2009.857534
% 315	2009	105031	83	0.000790243	2009.860274
% 316	2009	104253	84	0.000805732	2009.863014
% 317	2009	95937	73	0.000760916	2009.865753
% 318	2009	71059	73	0.001027315	2009.868493
% 319	2009	75642	74	0.000978292	2009.871233
% 320	2009	95539	81	0.000847821	2009.873973
% 321	2009	94753	79	0.000833747	2009.876712
% 322	2009	102375	75	0.000732601	2009.879452
% 323	2009	101657	79	0.000777123	2009.882192
% 324	2009	97631	85	0.000870625	2009.884932
% 325	2009	69862	76	0.001087859	2009.887671
% 326	2009	73265	70	0.000955436	2009.890411
% 327	2009	97624	79	0.000809227	2009.893151
% 328	2009	101888	71	0.000696844	2009.89589
% 329	2009	98876	80	0.000809094	2009.89863
% 330	2009	78622	73	0.000928493	2009.90137
% 331	2009	77459	78	0.001006984	2009.90411
% 332	2009	70998	69	0.000971858	2009.906849
% 333	2009	74122	75	0.001011845	2009.909589
% 334	2009	103518	86	0.000830773	2009.912329
% 335	2009	106105	84	0.000791669	2009.915068
% 336	2009	111461	81	0.000726712	2009.917808
% 337	2009	107773	86	0.000797974	2009.920548
% 338	2009	102660	91	0.000886421	2009.923288
% 339	2009	80233	80	0.000997096	2009.926027
% 340	2009	86288	81	0.000938717	2009.928767
% 341	2009	109594	87	0.000793839	2009.931507
% 342	2009	112160	86	0.000766762	2009.934247
% 343	2009	109251	87	0.000796331	2009.936986
% 344	2009	106266	83	0.000781059	2009.939726
% 345	2009	111933	87	0.000777251	2009.942466
% 346	2009	76862	78	0.001014806	2009.945205
% 347	2009	81641	74	0.000906407	2009.947945
% 348	2009	106773	81	0.000758619	2009.950685
% 349	2009	113317	76	0.000670685	2009.953425
% 350	2009	113842	92	0.000808138	2009.956164
% 351	2009	112074	86	0.00076735	2009.958904
% 352	2009	103807	77	0.000741761	2009.961644
% 353	2009	79235	77	0.000971793	2009.964384
% 354	2009	78669	70	0.000889804	2009.967123
% 355	2009	102624	86	0.000838011	2009.969863
% 356	2009	106842	85	0.000795567	2009.972603
% 357	2009	105159	76	0.000722715	2009.975342
% 358	2009	87997	79	0.000897758	2009.978082
% 359	2009	73603	78	0.001059739	2009.980822
% 360	2009	70293	69	0.000981606	2009.983562
% 361	2009	74399	79	0.001061842	2009.986301
% 362	2009	93681	73	0.00077924	2009.989041
% 363	2009	112793	89	0.000789056	2009.991781
% 364	2009	106969	83	0.000775926	2009.994521
% 365	2009	108083	82	0.000758676	2009.99726
1	2010	71587	69	0.000963862	2010
2	2010	88005	78	0.000886313	2010.00274
3	2010	93028	81	0.000870706	2010.005479
4	2010	110138	77	0.000699123	2010.008219
5	2010	114818	82	0.000714174	2010.010959
6	2010	121388	85	0.000700234	2010.013699
7	2010	122593	83	0.000677037	2010.016438
8	2010	122354	90	0.000735571	2010.019178
9	2010	93747	84	0.000896029	2010.021918
10	2010	96046	82	0.000853758	2010.024658
11	2010	117338	88	0.00074997	2010.027397
12	2010	114915	86	0.000748379	2010.030137
13	2010	115919	86	0.000741897	2010.032877
14	2010	120708	87	0.000720748	2010.035616
15	2010	111600	86	0.000770609	2010.038356
16	2010	85927	77	0.000896109	2010.041096
17	2010	89083	81	0.000909264	2010.043836
18	2010	115975	77	0.000663936	2010.046575
19	2010	123043	83	0.000674561	2010.049315
20	2010	130411	93	0.00071313	2010.052055
21	2010	135608	91	0.000671052	2010.054795
22	2010	130846	83	0.000634333	2010.057534
23	2010	93432	82	0.000877644	2010.060274
24	2010	95053	86	0.000904758	2010.063014
25	2010	127608	91	0.000713121	2010.065753
26	2010	126617	91	0.000718703	2010.068493
27	2010	127251	83	0.000652254	2010.071233
28	2010	129499	84	0.000648654	2010.073973
29	2010	125712	88	0.000700013	2010.076712
30	2010	89358	76	0.000850511	2010.079452
31	2010	93245	89	0.000954475	2010.082192
32	2010	127115	88	0.000692287	2010.084932
33	2010	128910	93	0.000721434	2010.087671
34	2010	127778	87	0.000680868	2010.090411
35	2010	123145	97	0.000787689	2010.093151
36	2010	117881	84	0.000712583	2010.09589
37	2010	90379	83	0.000918355	2010.09863
38	2010	92080	87	0.000944831	2010.10137
39	2010	121349	86	0.0007087	2010.10411
40	2010	129328	89	0.000688173	2010.106849
41	2010	130436	87	0.000666994	2010.109589
42	2010	127416	90	0.000706348	2010.112329
43	2010	121316	90	0.000741864	2010.115068
44	2010	91631	85	0.000927634	2010.117808
45	2010	86671	84	0.000969182	2010.120548
46	2010	113841	90	0.000790576	2010.123288
47	2010	121997	83	0.000680345	2010.126027
48	2010	127911	96	0.000750522	2010.128767
49	2010	129045	86	0.000666434	2010.131507
50	2010	114085	92	0.000806416	2010.134247
51	2010	89993	75	0.000833398	2010.136986
52	2010	91506	83	0.000907044	2010.139726
53	2010	117495	92	0.000783012	2010.142466
54	2010	127602	97	0.000760176	2010.145205
55	2010	134121	92	0.000685948	2010.147945
56	2010	123124	91	0.000739092	2010.150685
57	2010	115705	88	0.000760555	2010.153425
58	2010	91767	83	0.000904465	2010.156164
59	2010	80841	75	0.000927747	2010.158904
60	2010	115112	93	0.000807909	2010.161644
61	2010	133517	95	0.00071152	2010.164384
62	2010	130251	96	0.000737038	2010.167123
63	2010	133536	85	0.000636532	2010.169863
64	2010	125273	92	0.000734396	2010.172603
65	2010	93930	74	0.000787821	2010.175342
66	2010	95267	82	0.000860739	2010.178082
67	2010	126449	86	0.000680116	2010.180822
68	2010	137353	92	0.000669807	2010.183562
69	2010	131969	92	0.000697133	2010.186301
70	2010	132150	97	0.000734014	2010.189041
71	2010	132950	105	0.000789771	2010.191781
72	2010	94007	80	0.000851	2010.194521
73	2010	100361	86	0.000856907	2010.19726
74	2010	127912	94	0.00073488	2010.2
75	2010	136190	89	0.000653499	2010.20274
76	2010	138865	88	0.000633709	2010.205479
77	2010	128320	95	0.000740337	2010.208219
78	2010	126718	95	0.000749696	2010.210959
79	2010	100495	88	0.000875665	2010.213699
80	2010	100212	85	0.000848202	2010.216438
81	2010	136085	95	0.000698093	2010.219178
82	2010	139301	91	0.000653262	2010.221918
83	2010	129484	93	0.000718235	2010.224658
84	2010	141970	103	0.000725505	2010.227397
85	2010	137663	98	0.000711883	2010.230137
86	2010	101604	88	0.000866108	2010.232877
87	2010	104265	98	0.000939913	2010.235616
88	2010	124815	89	0.000713055	2010.238356
89	2010	137757	91	0.000660583	2010.241096
90	2010	136740	92	0.00067281	2010.243836
91	2010	121139	90	0.000742948	2010.246575
92	2010	109505	89	0.000812748	2010.249315
93	2010	89475	83	0.000927633	2010.252055
94	2010	91690	93	0.001014287	2010.254795
95	2010	126454	93	0.000735445	2010.257534
96	2010	133964	94	0.000701681	2010.260274
97	2010	144386	95	0.000657959	2010.263014
98	2010	139168	89	0.000639515	2010.265753
99	2010	145186	97	0.000668108	2010.268493
100	2010	100544	88	0.000875239	2010.271233
101	2010	95633	90	0.000941098	2010.273973
102	2010	128923	96	0.000744631	2010.276712
103	2010	145026	104	0.000717113	2010.279452
104	2010	152987	103	0.00067326	2010.282192
105	2010	142606	100	0.000701233	2010.284932
106	2010	135561	95	0.000700792	2010.287671
107	2010	102045	85	0.000832966	2010.290411
108	2010	105180	89	0.000846168	2010.293151
109	2010	134922	88	0.000652229	2010.29589
110	2010	138876	95	0.000684063	2010.29863
111	2010	135598	100	0.000737474	2010.30137
112	2010	146136	94	0.000643236	2010.30411
113	2010	137440	97	0.000705763	2010.306849
114	2010	100338	92	0.000916901	2010.309589
115	2010	114351	90	0.00078705	2010.312329
116	2010	132276	100	0.000755995	2010.315068
117	2010	145792	93	0.000637895	2010.317808
118	2010	145401	99	0.000680876	2010.320548
119	2010	154130	101	0.000655291	2010.323288
120	2010	131834	95	0.000720603	2010.326027
121	2010	97827	83	0.000848437	2010.328767
122	2010	104137	89	0.000854643	2010.331507
123	2010	139628	97	0.000694703	2010.334247
124	2010	138609	99	0.000714239	2010.336986
125	2010	77705	88	0.001132488	2010.339726
126	2010	81849	80	0.00097741	2010.342466
127	2010	123198	93	0.000754882	2010.345205
128	2010	97837	79	0.000807465	2010.347945
129	2010	100475	83	0.000826076	2010.350685
130	2010	124758	93	0.000745443	2010.353425
131	2010	145617	107	0.000734804	2010.356164
132	2010	149203	101	0.00067693	2010.358904
133	2010	146154	96	0.000656841	2010.361644
134	2010	135849	88	0.000647778	2010.364384
135	2010	102360	88	0.000859711	2010.367123
136	2010	103005	94	0.000912577	2010.369863
137	2010	134097	93	0.000693528	2010.372603
138	2010	142268	96	0.000674783	2010.375342
139	2010	142115	96	0.000675509	2010.378082
140	2010	138855	93	0.000669763	2010.380822
141	2010	136928	98	0.000715705	2010.383562
142	2010	102454	92	0.000897964	2010.386301
143	2010	105133	87	0.000827523	2010.389041
144	2010	135323	98	0.000724193	2010.391781
145	2010	138939	98	0.000705346	2010.394521
146	2010	140291	96	0.000684292	2010.39726
147	2010	142111	100	0.000703675	2010.4
148	2010	138344	96	0.000693922	2010.40274
149	2010	99225	87	0.000876795	2010.405479
150	2010	99095	89	0.000898128	2010.408219
151	2010	118817	96	0.000807965	2010.410959
152	2010	128874	97	0.000752673	2010.413699
153	2010	136467	91	0.000666828	2010.416438
154	2010	140570	98	0.000697162	2010.419178
155	2010	144756	95	0.000656277	2010.421918
156	2010	102427	87	0.000849385	2010.424658
157	2010	108866	95	0.000872632	2010.427397
158	2010	136537	98	0.000717754	2010.430137
159	2010	145629	99	0.00067981	2010.432877
160	2010	150786	103	0.000683087	2010.435616
161	2010	146158	87	0.000595246	2010.438356
162	2010	138762	95	0.000684625	2010.441096
163	2010	103420	85	0.000821891	2010.443836
164	2010	102958	89	0.00086443	2010.446575
165	2010	139375	101	0.000724664	2010.449315
166	2010	141240	100	0.000708015	2010.452055
167	2010	143913	105	0.000729607	2010.454795
168	2010	153997	98	0.000636376	2010.457534
169	2010	150312	96	0.000638672	2010.460274
170	2010	110993	90	0.000810862	2010.463014
171	2010	113992	91	0.000798302	2010.465753
172	2010	142149	100	0.000703487	2010.468493
173	2010	148792	97	0.000651917	2010.471233
174	2010	150954	103	0.000682327	2010.473973
175	2010	153187	98	0.000639741	2010.476712
176	2010	146287	101	0.000690424	2010.479452
177	2010	109729	87	0.000792862	2010.482192
178	2010	119324	87	0.000729107	2010.484932
179	2010	95026	88	0.000926062	2010.487671
180	2010	146936	100	0.000680568	2010.490411
181	2010	158266	101	0.000638166	2010.493151
182	2010	147837	96	0.000649364	2010.49589
183	2010	136741	99	0.000723996	2010.49863
184	2010	108444	93	0.000857585	2010.50137
185	2010	101474	83	0.000817944	2010.50411
186	2010	115923	97	0.000836762	2010.506849
187	2010	153285	104	0.000678475	2010.509589
188	2010	165044	98	0.000593781	2010.512329
189	2010	154022	98	0.000636273	2010.515068
190	2010	159807	100	0.000625755	2010.517808
191	2010	118931	96	0.000807191	2010.520548
192	2010	116227	90	0.000774347	2010.523288
193	2010	155913	97	0.000622142	2010.526027
194	2010	135127	99	0.000732644	2010.528767
195	2010	165917	105	0.000632847	2010.531507
196	2010	168106	105	0.000624606	2010.534247
197	2010	157765	107	0.000678224	2010.536986
198	2010	115513	90	0.000779133	2010.539726
199	2010	121844	97	0.0007961	2010.542466
200	2010	157540	103	0.000653802	2010.545205
201	2010	157383	101	0.000641747	2010.547945
202	2010	173186	115	0.000664026	2010.550685
203	2010	166404	101	0.000606957	2010.553425
204	2010	174356	110	0.000630893	2010.556164
205	2010	122713	98	0.000798611	2010.558904
206	2010	121708	86	0.000706609	2010.561644
207	2010	161568	112	0.000693207	2010.564384
208	2010	185594	111	0.00059808	2010.567123
209	2010	170012	113	0.000664659	2010.569863
210	2010	167161	113	0.000675995	2010.572603
211	2010	166101	105	0.000632146	2010.575342
212	2010	114541	100	0.00087305	2010.578082
213	2010	108529	97	0.00089377	2010.580822
214	2010	149848	110	0.000734077	2010.583562
215	2010	159510	104	0.000651997	2010.586301
216	2010	165476	109	0.000658706	2010.589041
217	2010	173609	104	0.000599047	2010.591781
218	2010	165030	107	0.000648367	2010.594521
219	2010	122103	85	0.000696134	2010.59726
220	2010	121772	93	0.000763722	2010.6
221	2010	151048	103	0.000681902	2010.60274
222	2010	168792	103	0.000610218	2010.605479
223	2010	172167	109	0.000633106	2010.608219
224	2010	166133	111	0.000668139	2010.610959
225	2010	155866	104	0.00066724	2010.613699
226	2010	119295	98	0.000821493	2010.616438
227	2010	128296	95	0.000740475	2010.619178
228	2010	171368	114	0.000665235	2010.621918
229	2010	178365	108	0.0006055	2010.624658
230	2010	170257	109	0.000640209	2010.627397
231	2010	168850	98	0.000580397	2010.630137
232	2010	165406	103	0.00062271	2010.632877
233	2010	120114	96	0.000799241	2010.635616
234	2010	122864	92	0.000748795	2010.638356
235	2010	158978	98	0.000616437	2010.641096
236	2010	167329	118	0.000705198	2010.643836
237	2010	170794	108	0.000632341	2010.646575
238	2010	167427	105	0.000627139	2010.649315
239	2010	168392	113	0.000671053	2010.652055
240	2010	125520	100	0.000796686	2010.654795
241	2010	135607	102	0.000752174	2010.657534
242	2010	178350	122	0.000684048	2010.660274
243	2010	187713	114	0.00060731	2010.663014
244	2010	190616	107	0.000561338	2010.665753
245	2010	174910	112	0.000640329	2010.668493
246	2010	171479	106	0.000618151	2010.671233
247	2010	132169	108	0.000817136	2010.673973
248	2010	133164	102	0.000765973	2010.676712
249	2010	160059	111	0.000693494	2010.679452
250	2010	184885	110	0.000594964	2010.682192
251	2010	197582	112	0.000566853	2010.684932
252	2010	190454	114	0.00059857	2010.687671
253	2010	185047	110	0.000594444	2010.690411
254	2010	136899	106	0.000774293	2010.693151
255	2010	147927	110	0.00074361	2010.69589
256	2010	186119	115	0.000617884	2010.69863
257	2010	203109	116	0.000571122	2010.70137
258	2010	199012	116	0.000582879	2010.70411
259	2010	212250	117	0.000551237	2010.706849
260	2010	190764	122	0.000639534	2010.709589
261	2010	137512	107	0.000778114	2010.712329
262	2010	138861	105	0.000756152	2010.715068
263	2010	189191	111	0.000586709	2010.717808
264	2010	190170	114	0.000599464	2010.720548
265	2010	189106	120	0.000634565	2010.723288
266	2010	184954	110	0.000594742	2010.726027
267	2010	190677	112	0.000587381	2010.728767
268	2010	142178	103	0.000724444	2010.731507
269	2010	147937	101	0.000682723	2010.734247
270	2010	193091	112	0.000580037	2010.736986
271	2010	193383	116	0.000599846	2010.739726
272	2010	198445	121	0.000609741	2010.742466
273	2010	211546	117	0.000553071	2010.745205
274	2010	190637	118	0.000618977	2010.747945
275	2010	144547	101	0.000698735	2010.750685
276	2010	151491	112	0.000739318	2010.753425
277	2010	172587	104	0.000602595	2010.756164
278	2010	185326	104	0.000561173	2010.758904
279	2010	190044	114	0.000599861	2010.761644
280	2010	197113	118	0.000598641	2010.764384
281	2010	199898	110	0.000550281	2010.767123
282	2010	143433	101	0.000704162	2010.769863
283	2010	148378	103	0.000694173	2010.772603
284	2010	188536	114	0.000604659	2010.775342
285	2010	177384	108	0.000608849	2010.778082
286	2010	178791	109	0.00060965	2010.780822
287	2010	182561	118	0.000646359	2010.783562
288	2010	186981	103	0.000550858	2010.786301
289	2010	149608	103	0.000688466	2010.789041
290	2010	147574	113	0.000765718	2010.791781
291	2010	202635	107	0.000528043	2010.794521
292	2010	213559	117	0.000547858	2010.79726
293	2010	213141	123	0.000577083	2010.8
294	2010	215419	119	0.000552412	2010.80274
295	2010	198871	115	0.000578264	2010.805479
296	2010	150385	104	0.000691558	2010.808219
297	2010	152121	106	0.000696814	2010.810959
298	2010	212272	113	0.000532336	2010.813699
299	2010	221523	114	0.000514619	2010.816438
300	2010	228956	113	0.000493545	2010.819178
301	2010	208746	120	0.000574861	2010.821918
302	2010	204585	110	0.000537674	2010.824658
303	2010	152693	109	0.000713851	2010.827397
304	2010	152207	111	0.00072927	2010.830137
305	2010	204457	110	0.00053801	2010.832877
306	2010	230773	118	0.000511325	2010.835616
307	2010	241034	120	0.000497855	2010.838356
308	2010	231599	121	0.000522455	2010.841096
309	2010	211151	131	0.000620409	2010.843836
310	2010	160617	116	0.000722215	2010.846575
311	2010	172968	112	0.000647519	2010.849315
312	2010	217792	130	0.0005969	2010.852055
313	2010	234811	117	0.000498273	2010.854795
314	2010	240067	124	0.000516522	2010.857534
315	2010	229783	121	0.000526584	2010.860274
316	2010	228818	121	0.000528805	2010.863014
317	2010	174414	111	0.000636417	2010.865753
318	2010	135360	104	0.000768322	2010.868493
319	2010	241789	126	0.000521116	2010.871233
320	2010	255945	130	0.000507922	2010.873973
321	2010	243593	124	0.000509046	2010.876712
322	2010	238685	124	0.000519513	2010.879452
323	2010	224773	119	0.000529423	2010.882192
324	2010	170638	111	0.0006505	2010.884932
325	2010	169224	110	0.000650026	2010.887671
326	2010	235488	122	0.000518073	2010.890411
327	2010	241054	114	0.000472923	2010.893151
328	2010	238155	126	0.000529067	2010.89589
329	2010	178905	113	0.00063162	2010.89863
330	2010	184501	116	0.000628723	2010.90137
331	2010	178095	116	0.000651338	2010.90411
332	2010	188531	106	0.000562242	2010.906849
333	2010	222076	120	0.000540356	2010.909589
334	2010	237881	136	0.000571714	2010.912329
335	2010	246389	119	0.000482976	2010.915068
336	2010	174048	122	0.000700956	2010.917808
337	2010	230105	122	0.000530193	2010.920548
338	2010	173083	113	0.000652866	2010.923288
339	2010	190770	105	0.000550401	2010.926027
340	2010	219344	122	0.000556204	2010.928767
341	2010	248673	138	0.000554946	2010.931507
342	2010	250498	127	0.00050699	2010.934247
343	2010	248960	129	0.000518156	2010.936986
344	2010	244670	118	0.000482282	2010.939726
345	2010	188345	117	0.0006212	2010.942466
346	2010	198926	120	0.000603239	2010.945205
347	2010	249332	124	0.000497329	2010.947945
348	2010	244871	120	0.000490054	2010.950685
349	2010	257175	123	0.000478274	2010.953425
350	2010	249617	122	0.000488749	2010.956164
351	2010	240029	128	0.000533269	2010.958904
352	2010	181872	117	0.00064331	2010.961644
353	2010	185498	111	0.000598389	2010.964384
354	2010	216739	119	0.000549047	2010.967123
355	2010	233851	118	0.000504595	2010.969863
356	2010	227954	126	0.000552743	2010.972603
357	2010	212519	117	0.000550539	2010.975342
358	2010	168353	110	0.000653389	2010.978082
359	2010	148905	105	0.000705148	2010.980822
360	2010	160420	105	0.000654532	2010.983562
361	2010	209382	121	0.000577891	2010.986301
362	2010	226270	115	0.000508242	2010.989041
363	2010	244828	132	0.000539154	2010.991781
364	2010	230974	124	0.000536857	2010.994521
365	2010	199366	122	0.00061194	2010.99726
1	2011	151216	106	0.000700984	2011
2	2011	209335	122	0.000582798	2011.00274
3	2011	231681	126	0.000543851	2011.005479
4	2011	216136	114	0.000527446	2011.008219
5	2011	256732	125	0.000486889	2011.010959
6	2011	268869	126	0.00046863	2011.013699
7	2011	272212	124	0.000455527	2011.016438
8	2011	211089	117	0.000554269	2011.019178
9	2011	225822	117	0.000518107	2011.021918
10	2011	254217	119	0.000468104	2011.024658
11	2011	263964	127	0.000481126	2011.027397
12	2011	269566	123	0.000456289	2011.030137
13	2011	267791	123	0.000459313	2011.032877
14	2011	265177	122	0.00046007	2011.035616
15	2011	202627	123	0.000607027	2011.038356
16	2011	210545	112	0.000531953	2011.041096
17	2011	240960	123	0.000510458	2011.043836
18	2011	250902	125	0.000498202	2011.046575
19	2011	275628	130	0.00047165	2011.049315
20	2011	278115	127	0.000456646	2011.052055
21	2011	258353	129	0.000499317	2011.054795
22	2011	207427	123	0.00059298	2011.057534
23	2011	204611	126	0.000615803	2011.060274
24	2011	255274	120	0.000470083	2011.063014
25	2011	261757	127	0.000485183	2011.065753
26	2011	263290	130	0.000493752	2011.068493
27	2011	259801	128	0.000492685	2011.071233
28	2011	266186	121	0.000454569	2011.073973
29	2011	188418	108	0.000573194	2011.076712
30	2011	189306	120	0.000633894	2011.079452
31	2011	263589	127	0.000481811	2011.082192
32	2011	284390	129	0.000453602	2011.084932
33	2011	278257	130	0.000467194	2011.087671
34	2011	275040	135	0.000490838	2011.090411
35	2011	271816	130	0.000478265	2011.093151
36	2011	213696	122	0.000570904	2011.09589
37	2011	224454	122	0.000543541	2011.09863
38	2011	269664	126	0.000467248	2011.10137
39	2011	256577	123	0.000479388	2011.10411
40	2011	200179	123	0.00061445	2011.106849
41	2011	285365	127	0.000445044	2011.109589
42	2011	264841	123	0.00046443	2011.112329
43	2011	210411	125	0.000594075	2011.115068
44	2011	213731	117	0.000547417	2011.117808
45	2011	253621	124	0.000488919	2011.120548
46	2011	275668	136	0.000493347	2011.123288
47	2011	256230	122	0.000476135	2011.126027
48	2011	292623	137	0.000468179	2011.128767
49	2011	273361	130	0.000475562	2011.131507
50	2011	208092	128	0.000615113	2011.134247
51	2011	201912	118	0.000584413	2011.136986
52	2011	278928	130	0.00046607	2011.139726
53	2011	301729	132	0.000437479	2011.142466
54	2011	299747	132	0.000440371	2011.145205
55	2011	292148	131	0.000448403	2011.147945
56	2011	276892	137	0.000494778	2011.150685
57	2011	214942	121	0.000562943	2011.153425
58	2011	226944	130	0.000572829	2011.156164
59	2011	283380	132	0.000465806	2011.158904
60	2011	296375	132	0.000445382	2011.161644
61	2011	296797	134	0.000451487	2011.164384
62	2011	300721	129	0.000428969	2011.167123
63	2011	289035	140	0.00048437	2011.169863
64	2011	219634	138	0.000628318	2011.172603
65	2011	230117	122	0.000530165	2011.175342
66	2011	284044	130	0.000457676	2011.178082
67	2011	299680	135	0.000450481	2011.180822
68	2011	287985	133	0.00046183	2011.183562
69	2011	300435	135	0.000449348	2011.186301
70	2011	283021	137	0.000484063	2011.189041
71	2011	219839	115	0.00052311	2011.191781
72	2011	223981	125	0.000558083	2011.194521
73	2011	239180	125	0.000522619	2011.19726
74	2011	285220	131	0.000459295	2011.2
75	2011	285049	134	0.000470095	2011.20274
76	2011	220052	130	0.000590769	2011.205479
77	2011	279718	133	0.000475479	2011.208219
78	2011	222123	126	0.000567253	2011.210959
79	2011	247623	136	0.000549222	2011.213699
80	2011	291728	137	0.000469616	2011.216438
81	2011	301355	144	0.000477842	2011.219178
82	2011	303384	132	0.000435092	2011.221918
83	2011	304358	127	0.000417272	2011.224658
84	2011	301965	138	0.000457007	2011.227397
85	2011	242005	127	0.000524783	2011.230137
86	2011	241218	132	0.000547223	2011.232877
87	2011	300658	128	0.000425733	2011.235616
88	2011	320852	139	0.000433222	2011.238356
89	2011	316818	139	0.000438738	2011.241096
90	2011	297038	140	0.00047132	2011.243836
91	2011	289119	133	0.000460018	2011.246575
92	2011	225671	128	0.000567197	2011.249315
93	2011	250795	137	0.000546263	2011.252055
94	2011	308154	133	0.000431602	2011.254795
95	2011	291688	130	0.000445682	2011.257534
96	2011	337858	130	0.000384777	2011.260274
97	2011	341427	141	0.000412973	2011.263014
98	2011	282757	132	0.000466832	2011.265753
99	2011	236590	133	0.000562154	2011.268493
100	2011	256516	134	0.000522385	2011.271233
101	2011	322077	141	0.000437784	2011.273973
102	2011	338394	144	0.000425539	2011.276712
103	2011	343321	142	0.000413607	2011.279452
104	2011	344595	146	0.000423686	2011.282192
105	2011	332463	149	0.00044817	2011.284932
106	2011	259789	133	0.000511954	2011.287671
107	2011	270088	132	0.00048873	2011.290411
108	2011	328685	145	0.000441152	2011.293151
109	2011	334963	144	0.000429898	2011.29589
110	2011	344016	140	0.000406958	2011.29863
111	2011	107358	104	0.000968721	2011.30137
112	2011	54546	89	0.00163165	2011.30411
113	2011	244014	136	0.000557345	2011.306849
114	2011	260864	136	0.000521344	2011.309589
115	2011	315572	137	0.000434132	2011.312329
116	2011	344360	143	0.000415263	2011.315068
117	2011	248217	132	0.000531793	2011.317808
118	2011	350679	141	0.000402077	2011.320548
119	2011	332445	134	0.000403074	2011.323288
120	2011	244759	131	0.00053522	2011.326027
121	2011	263367	135	0.000512593	2011.328767
122	2011	341336	142	0.000416012	2011.331507
123	2011	349217	151	0.000432396	2011.334247
124	2011	350734	145	0.000413419	2011.336986
125	2011	347054	137	0.000394751	2011.339726
126	2011	189270	123	0.000649865	2011.342466
127	2011	251035	136	0.000541757	2011.345205
128	2011	255680	138	0.000539737	2011.347945
129	2011	329779	136	0.000412397	2011.350685
130	2011	350730	148	0.000421977	2011.353425
131	2011	356942	135	0.000378213	2011.356164
132	2011	334698	149	0.000445177	2011.358904
133	2011	333541	143	0.000428733	2011.361644
134	2011	258235	137	0.000530525	2011.364384
135	2011	280394	138	0.000492165	2011.367123
136	2011	337013	141	0.000418381	2011.369863
137	2011	356176	142	0.000398679	2011.372603
138	2011	365783	141	0.000385474	2011.375342
139	2011	345506	149	0.000431252	2011.378082
140	2011	349240	143	0.000409461	2011.380822
141	2011	253637	133	0.000524371	2011.383562
142	2011	270286	145	0.000536469	2011.386301
143	2011	340618	143	0.000419825	2011.389041
144	2011	373954	140	0.000374378	2011.391781
145	2011	367517	141	0.000383656	2011.394521
146	2011	373748	151	0.000404016	2011.39726
147	2011	348026	151	0.000433876	2011.4
148	2011	269547	133	0.00049342	2011.40274
149	2011	275160	140	0.000508795	2011.405479
150	2011	302683	140	0.00046253	2011.408219
151	2011	363515	150	0.000412638	2011.410959
152	2011	381766	148	0.000387672	2011.413699
153	2011	372314	147	0.000394828	2011.416438
154	2011	340034	145	0.000426428	2011.419178
155	2011	280017	139	0.000496398	2011.421918
156	2011	307670	138	0.000448533	2011.424658
157	2011	384569	143	0.000371845	2011.427397
158	2011	397613	147	0.000369706	2011.430137
159	2011	390816	146	0.000373577	2011.432877
160	2011	381961	146	0.000382238	2011.435616
161	2011	370307	151	0.00040777	2011.438356
162	2011	293350	145	0.00049429	2011.441096
163	2011	299736	141	0.000470414	2011.443836
164	2011	374028	154	0.000411734	2011.446575
165	2011	373700	146	0.000390688	2011.449315
166	2011	397294	153	0.000385105	2011.452055
167	2011	410473	152	0.000370305	2011.454795
168	2011	386710	152	0.000393059	2011.457534
169	2011	300249	144	0.000479602	2011.460274
170	2011	298672	140	0.000468742	2011.463014
171	2011	386693	155	0.000400835	2011.465753
172	2011	418037	143	0.000342075	2011.468493
173	2011	389623	145	0.000372155	2011.471233
174	2011	406680	159	0.000390971	2011.473973
175	2011	369975	143	0.000386513	2011.476712
176	2011	295572	138	0.000466891	2011.479452
177	2011	296719	145	0.000488678	2011.482192
178	2011	392104	154	0.000392753	2011.484932
179	2011	407803	160	0.000392346	2011.487671
180	2011	393521	158	0.000401503	2011.490411
181	2011	420275	156	0.000371186	2011.493151
182	2011	373152	143	0.000383222	2011.49589
183	2011	294901	151	0.000512036	2011.49863
184	2011	309787	140	0.000451923	2011.50137
185	2011	331870	153	0.000461024	2011.50411
186	2011	385098	146	0.000379124	2011.506849
187	2011	394388	152	0.000385407	2011.509589
188	2011	406939	154	0.000378435	2011.512329
189	2011	404288	151	0.000373496	2011.515068
190	2011	324123	141	0.00043502	2011.517808
191	2011	323539	148	0.000457441	2011.520548
192	2011	392976	152	0.000386792	2011.523288
193	2011	424134	147	0.000346589	2011.526027
194	2011	424207	155	0.000365388	2011.528767
195	2011	429535	153	0.000356199	2011.531507
196	2011	399466	161	0.000403038	2011.534247
197	2011	305496	149	0.000487731	2011.536986
198	2011	312430	136	0.000435298	2011.539726
199	2011	402756	146	0.000362502	2011.542466
200	2011	417041	150	0.000359677	2011.545205
201	2011	429488	147	0.000342268	2011.547945
202	2011	431005	155	0.000359625	2011.550685
203	2011	410488	143	0.000348366	2011.553425
204	2011	331119	144	0.000434889	2011.556164
205	2011	322319	146	0.000452967	2011.558904
206	2011	401656	157	0.000390882	2011.561644
207	2011	430585	145	0.000336751	2011.564384
208	2011	446084	147	0.000329534	2011.567123
209	2011	451110	153	0.000339163	2011.569863
210	2011	439029	147	0.00033483	2011.572603
211	2011	337364	144	0.000426839	2011.575342
212	2011	335029	148	0.000441753	2011.578082
213	2011	439331	161	0.000366466	2011.580822
214	2011	446677	160	0.000358201	2011.583562
215	2011	453801	153	0.000337152	2011.586301
216	2011	470467	159	0.000337962	2011.589041
217	2011	456694	152	0.000332827	2011.591781
218	2011	359319	150	0.000417456	2011.594521
219	2011	350991	154	0.000438758	2011.59726
220	2011	450468	161	0.000357406	2011.6
221	2011	462661	154	0.000332857	2011.60274
222	2011	469612	157	0.000334319	2011.605479
223	2011	471024	156	0.000331193	2011.608219
224	2011	473502	158	0.000333684	2011.610959
225	2011	360958	147	0.00040725	2011.613699
226	2011	359085	147	0.000409374	2011.616438
227	2011	453849	148	0.0003261	2011.619178
228	2011	498873	159	0.000318718	2011.621918
229	2011	484876	155	0.000319669	2011.624658
230	2011	503589	162	0.000321691	2011.627397
231	2011	485728	156	0.000321167	2011.630137
232	2011	374507	148	0.000395186	2011.632877
233	2011	397227	162	0.000407827	2011.635616
234	2011	467100	164	0.000351103	2011.638356
235	2011	506203	162	0.00032003	2011.641096
236	2011	477270	158	0.00033105	2011.643836
237	2011	465451	156	0.000335159	2011.646575
238	2011	460624	165	0.00035821	2011.649315
239	2011	384207	160	0.000416442	2011.652055
240	2011	391405	161	0.000411339	2011.654795
241	2011	444625	157	0.000353107	2011.657534
242	2011	454059	156	0.000343568	2011.660274
243	2011	489246	162	0.000331122	2011.663014
244	2011	460654	157	0.00034082	2011.665753
245	2011	460603	158	0.000343029	2011.668493
246	2011	358446	153	0.000426843	2011.671233
247	2011	365017	148	0.000405461	2011.673973
248	2011	405991	156	0.000384245	2011.676712
249	2011	449808	163	0.000362377	2011.679452
250	2011	486867	164	0.000336848	2011.682192
251	2011	497941	166	0.000333373	2011.684932
252	2011	482053	147	0.000304946	2011.687671
253	2011	393937	151	0.00038331	2011.690411
254	2011	389473	149	0.000382568	2011.693151
255	2011	483332	162	0.000335173	2011.69589
256	2011	493832	160	0.000323997	2011.69863
257	2011	475749	160	0.000336312	2011.70137
258	2011	473842	157	0.000331334	2011.70411
259	2011	471138	165	0.000350216	2011.706849
260	2011	374099	151	0.000403636	2011.709589
261	2011	398135	147	0.000369221	2011.712329
262	2011	463733	157	0.000338557	2011.715068
263	2011	497097	164	0.000329915	2011.717808
264	2011	479297	154	0.000321304	2011.720548
265	2011	492819	159	0.000322634	2011.723288
266	2011	474833	165	0.000347491	2011.726027
267	2011	374027	152	0.000406388	2011.728767
268	2011	383617	149	0.000388408	2011.731507
269	2011	472935	157	0.00033197	2011.734247
270	2011	528049	165	0.000312471	2011.736986
271	2011	503425	161	0.000319809	2011.739726
272	2011	530217	164	0.000309307	2011.742466
273	2011	510333	157	0.000307642	2011.745205
274	2011	390207	161	0.000412602	2011.747945
275	2011	428636	148	0.000345281	2011.750685
276	2011	489605	165	0.000337006	2011.753425
277	2011	533549	160	0.000299879	2011.756164
278	2011	551989	167	0.000302542	2011.758904
279	2011	508959	165	0.000324191	2011.761644
280	2011	484604	163	0.000336357	2011.764384
281	2011	381286	156	0.000409142	2011.767123
282	2011	415039	156	0.000375868	2011.769863
283	2011	501131	176	0.000351206	2011.772603
284	2011	546461	167	0.000305603	2011.775342
285	2011	551543	165	0.000299161	2011.778082
286	2011	538643	155	0.00028776	2011.780822
287	2011	517200	164	0.000317092	2011.783562
288	2011	400271	151	0.000377244	2011.786301
289	2011	424293	160	0.000377098	2011.789041
290	2011	506077	165	0.000326037	2011.791781
291	2011	519243	170	0.0003274	2011.794521
292	2011	525001	161	0.000306666	2011.79726
293	2011	531017	173	0.00032579	2011.8
294	2011	512477	165	0.000321966	2011.80274
295	2011	410723	158	0.000384687	2011.805479
296	2011	445353	165	0.000370493	2011.808219
297	2011	529246	173	0.00032688	2011.810959
298	2011	548779	169	0.000307956	2011.813699
299	2011	551355	170	0.000308331	2011.816438
300	2011	538022	167	0.000310396	2011.819178
301	2011	499519	168	0.000336324	2011.821918
302	2011	385357	164	0.000425579	2011.824658
303	2011	392737	164	0.000417582	2011.827397
304	2011	501473	162	0.000323048	2011.830137
305	2011	524584	170	0.000324066	2011.832877
306	2011	560540	172	0.000306847	2011.835616
307	2011	573119	163	0.000284409	2011.838356
308	2011	540158	166	0.000307317	2011.841096
309	2011	419111	163	0.000388918	2011.843836
310	2011	459519	174	0.000378657	2011.846575
311	2011	555882	164	0.000295027	2011.849315
312	2011	569936	169	0.000296525	2011.852055
313	2011	570972	177	0.000309998	2011.854795
314	2011	562105	181	0.000322004	2011.857534
315	2011	488641	167	0.000341764	2011.860274
316	2011	383753	166	0.00043257	2011.863014
317	2011	419794	157	0.000373993	2011.865753
318	2011	483254	165	0.000341435	2011.868493
319	2011	549449	165	0.000300301	2011.871233
320	2011	542907	161	0.000296552	2011.873973
321	2011	558843	172	0.000307779	2011.876712
322	2011	531465	168	0.000316107	2011.879452
323	2011	415895	162	0.000389521	2011.882192
324	2011	446750	168	0.000376049	2011.884932
325	2011	541065	169	0.000312347	2011.887671
326	2011	558492	167	0.00029902	2011.890411
327	2011	518545	170	0.00032784	2011.893151
328	2011	430798	163	0.000378368	2011.89589
329	2011	445457	163	0.000365916	2011.89863
330	2011	433677	163	0.000375856	2011.90137
331	2011	454425	167	0.000367497	2011.90411
332	2011	538107	172	0.000319639	2011.906849
333	2011	584522	165	0.000282282	2011.909589
334	2011	592268	174	0.000293786	2011.912329
335	2011	593647	181	0.000304895	2011.915068
336	2011	580813	182	0.000313354	2011.917808
337	2011	457399	166	0.000362922	2011.920548
338	2011	481232	174	0.000361572	2011.923288
339	2011	581848	175	0.000300766	2011.926027
340	2011	598465	172	0.000287402	2011.928767
341	2011	339873	150	0.000441341	2011.931507
342	2011	606521	173	0.000285233	2011.934247
343	2011	569019	176	0.000309304	2011.936986
344	2011	439749	171	0.000388858	2011.939726
345	2011	475597	177	0.000372164	2011.942466
346	2011	568037	177	0.000311599	2011.945205
347	2011	579123	172	0.000297001	2011.947945
348	2011	592831	174	0.000293507	2011.950685
349	2011	580121	173	0.000298214	2011.953425
350	2011	553566	169	0.000305293	2011.956164
351	2011	424329	167	0.000393563	2011.958904
352	2011	457799	163	0.000356051	2011.961644
353	2011	546167	169	0.000309429	2011.964384
354	2011	588951	176	0.000298836	2011.967123
355	2011	567025	171	0.000301574	2011.969863
356	2011	563067	178	0.000316126	2011.972603
357	2011	532380	173	0.000324956	2011.975342
358	2011	457867	170	0.000371287	2011.978082
359	2011	394261	165	0.000418504	2011.980822
360	2011	435591	173	0.000397162	2011.983562
361	2011	532620	164	0.000307912	2011.986301
362	2011	566200	176	0.000310844	2011.989041
363	2011	539073	173	0.000320921	2011.991781
364	2011	580301	177	0.000305014	2011.994521
365	2011	496959	175	0.000352142	2011.99726
1	2012	445393	162	0.000363724	2012
2	2012	562754	174	0.000309194	2012.002732
3	2012	564088	178	0.000315554	2012.005464
4	2012	595615	184	0.000308924	2012.008197
5	2012	626797	182	0.000290365	2012.010929
6	2012	631245	186	0.000294656	2012.013661
7	2012	518909	176	0.000339173	2012.016393
8	2012	541734	174	0.000321191	2012.019126
9	2012	631478	178	0.000281878	2012.021858
10	2012	662377	187	0.000282317	2012.02459
11	2012	665232	174	0.000261563	2012.027322
12	2012	646910	188	0.000290612	2012.030055
13	2012	622722	186	0.000298689	2012.032787
14	2012	542705	175	0.000322459	2012.035519
15	2012	550230	182	0.000330771	2012.038251
16	2012	608022	173	0.000284529	2012.040984
17	2012	663112	182	0.000274463	2012.043716
18	2012	283397	150	0.000529293	2012.046448
19	2012	603763	175	0.000289849	2012.04918
20	2012	613108	185	0.000301741	2012.051913
21	2012	517327	162	0.000313148	2012.054645
22	2012	551347	189	0.000342797	2012.057377
23	2012	657683	183	0.00027825	2012.060109
24	2012	681378	191	0.000280314	2012.062842
25	2012	671970	188	0.000279774	2012.065574
26	2012	660817	186	0.00028147	2012.068306
27	2012	650224	179	0.00027529	2012.071038
28	2012	506632	185	0.000365157	2012.07377
29	2012	490691	183	0.000372943	2012.076503
30	2012	662989	186	0.000280548	2012.079235
31	2012	699878	193	0.000275762	2012.081967
32	2012	672523	189	0.000281031	2012.084699
33	2012	664210	179	0.000269493	2012.087432
34	2012	630128	189	0.000299939	2012.090164
35	2012	516808	173	0.000334747	2012.092896
36	2012	540280	184	0.000340564	2012.095628
37	2012	545551	177	0.000324443	2012.098361
38	2012	435919	172	0.000394569	2012.101093
39	2012	700062	183	0.000261405	2012.103825
40	2012	643144	176	0.000273656	2012.106557
41	2012	660310	180	0.000272599	2012.10929
42	2012	536096	187	0.000348818	2012.112022
43	2012	553701	179	0.000323279	2012.114754
44	2012	663686	188	0.000283266	2012.117486
45	2012	673079	192	0.000285256	2012.120219
46	2012	672198	185	0.000275217	2012.122951
47	2012	684320	182	0.000265957	2012.125683
48	2012	643817	193	0.000299775	2012.128415
49	2012	515095	177	0.000343626	2012.131148
50	2012	516805	174	0.000336684	2012.13388
51	2012	617984	189	0.000305833	2012.136612
52	2012	681837	191	0.000280126	2012.139344
53	2012	698754	185	0.000264757	2012.142077
54	2012	699090	186	0.00026606	2012.144809
55	2012	675347	185	0.000273933	2012.147541
56	2012	538146	168	0.000312183	2012.150273
57	2012	560285	188	0.000335544	2012.153005
58	2012	655892	184	0.000280534	2012.155738
59	2012	685119	184	0.000268566	2012.15847
60	2012	695930	191	0.000274453	2012.161202
61	2012	676135	186	0.000275093	2012.163934
62	2012	684300	187	0.000273272	2012.166667
63	2012	537293	180	0.000335013	2012.169399
64	2012	540996	180	0.00033272	2012.172131
65	2012	626431	183	0.000292131	2012.174863
66	2012	653223	192	0.000293927	2012.177596
67	2012	659679	181	0.000274376	2012.180328
68	2012	655013	183	0.000279384	2012.18306
69	2012	642771	183	0.000284705	2012.185792
70	2012	536311	185	0.000344949	2012.188525
71	2012	535145	172	0.000321408	2012.191257
72	2012	678530	203	0.000299176	2012.193989
73	2012	714864	189	0.000264386	2012.196721
74	2012	690778	191	0.0002765	2012.199454
75	2012	685264	188	0.000274347	2012.202186
76	2012	665542	192	0.000288487	2012.204918
77	2012	522426	180	0.000344546	2012.20765
78	2012	553632	184	0.000332351	2012.210383
79	2012	676213	187	0.00027654	2012.213115
80	2012	702025	188	0.000267797	2012.215847
81	2012	723851	190	0.000262485	2012.218579
82	2012	710859	197	0.00027713	2012.221311
83	2012	692608	184	0.000265663	2012.224044
84	2012	542072	187	0.000344973	2012.226776
85	2012	591002	181	0.00030626	2012.229508
86	2012	701146	184	0.000262428	2012.23224
87	2012	730310	192	0.000262902	2012.234973
88	2012	733415	188	0.000256335	2012.237705
89	2012	734962	189	0.000257156	2012.240437
90	2012	697302	198	0.000283952	2012.243169
91	2012	545475	180	0.000329988	2012.245902
92	2012	588982	191	0.000324288	2012.248634
93	2012	672451	187	0.000278087	2012.251366
94	2012	746575	199	0.000266551	2012.254098
95	2012	758488	198	0.000261046	2012.256831
96	2012	739737	191	0.0002582	2012.259563
97	2012	681022	183	0.000268714	2012.262295
98	2012	582109	187	0.000321246	2012.265027
99	2012	603100	185	0.000306748	2012.26776
100	2012	719525	192	0.000266843	2012.270492
101	2012	756095	192	0.000253936	2012.273224
102	2012	781475	205	0.000262324	2012.275956
103	2012	787268	199	0.000252773	2012.278689
104	2012	751528	192	0.00025548	2012.281421
105	2012	614564	185	0.000301026	2012.284153
106	2012	636558	189	0.000296909	2012.286885
107	2012	760306	200	0.000263052	2012.289617
108	2012	783333	208	0.000265532	2012.29235
109	2012	795348	191	0.000240146	2012.295082
110	2012	774949	192	0.000247758	2012.297814
111	2012	742086	186	0.000250645	2012.300546
112	2012	581512	194	0.000333613	2012.303279
113	2012	597198	193	0.000323176	2012.306011
114	2012	739719	192	0.000259558	2012.308743
115	2012	805204	192	0.000238449	2012.311475
116	2012	800758	204	0.000254759	2012.314208
117	2012	779600	196	0.000251411	2012.31694
118	2012	759300	200	0.000263401	2012.319672
119	2012	605187	194	0.000320562	2012.322404
120	2012	623808	190	0.000304581	2012.325137
121	2012	754991	200	0.000264904	2012.327869
122	2012	788246	193	0.000244847	2012.330601
123	2012	816778	197	0.000241192	2012.333333
124	2012	807110	195	0.000241603	2012.336066
125	2012	759456	196	0.000258079	2012.338798
126	2012	587597	190	0.000323351	2012.34153
127	2012	631314	183	0.000289872	2012.344262
128	2012	774698	193	0.000249129	2012.346995
129	2012	812052	202	0.000248753	2012.349727
130	2012	813512	201	0.000247077	2012.352459
131	2012	787863	193	0.000244966	2012.355191
132	2012	744463	196	0.000263277	2012.357923
133	2012	589478	186	0.000315533	2012.360656
134	2012	626486	197	0.000314452	2012.363388
135	2012	755696	197	0.000260687	2012.36612
136	2012	790036	196	0.00024809	2012.368852
137	2012	790272	200	0.000253077	2012.371585
138	2012	753992	198	0.000262602	2012.374317
139	2012	703635	201	0.000285659	2012.377049
140	2012	589862	174	0.000294984	2012.379781
141	2012	599773	182	0.000303448	2012.382514
142	2012	751145	199	0.000264929	2012.385246
143	2012	799296	194	0.000242714	2012.387978
144	2012	786807	193	0.000245295	2012.39071
145	2012	797685	196	0.000245711	2012.393443
146	2012	728773	190	0.000260712	2012.396175
147	2012	588499	193	0.000327953	2012.398907
148	2012	605485	190	0.000313798	2012.401639
149	2012	679018	197	0.000290125	2012.404372
150	2012	801081	198	0.000247166	2012.407104
151	2012	797325	207	0.000259618	2012.409836
152	2012	823455	195	0.000236807	2012.412568
153	2012	774457	191	0.000246624	2012.415301
154	2012	630188	188	0.000298324	2012.418033
155	2012	673934	196	0.00029083	2012.420765
156	2012	842447	207	0.000245713	2012.423497
157	2012	849547	200	0.00023542	2012.42623
158	2012	849624	201	0.000236575	2012.428962
159	2012	816208	199	0.00024381	2012.431694
160	2012	821226	196	0.000238668	2012.434426
161	2012	670893	193	0.000287676	2012.437158
162	2012	714642	196	0.000274263	2012.439891
163	2012	817564	199	0.000243406	2012.442623
164	2012	892285	204	0.000228627	2012.445355
165	2012	883940	207	0.000234179	2012.448087
166	2012	866103	192	0.000221683	2012.45082
167	2012	843990	195	0.000231045	2012.453552
168	2012	660597	190	0.000287619	2012.456284
169	2012	677639	195	0.000287764	2012.459016
170	2012	825454	206	0.00024956	2012.461749
171	2012	880079	202	0.000229525	2012.464481
172	2012	918084	197	0.000214577	2012.467213
173	2012	916519	211	0.000230219	2012.469945
174	2012	868500	213	0.00024525	2012.472678
175	2012	707008	211	0.000298441	2012.47541
176	2012	703361	203	0.000288614	2012.478142
177	2012	875384	208	0.00023761	2012.480874
178	2012	924755	207	0.000223843	2012.483607
179	2012	907338	208	0.000229242	2012.486339
180	2012	926240	205	0.000221325	2012.489071
181	2012	868923	210	0.000241678	2012.491803
182	2012	683635	201	0.000294017	2012.494536
183	2012	634891	197	0.000310289	2012.497268
184	2012	828330	193	0.000232999	2012.5
185	2012	865703	200	0.000231026	2012.502732
186	2012	751968	193	0.00025666	2012.505464
187	2012	798524	194	0.000242948	2012.508197
188	2012	874180	204	0.000233362	2012.510929
189	2012	791716	201	0.000253879	2012.513661
190	2012	733987	199	0.000271122	2012.516393
191	2012	888297	209	0.000235282	2012.519126
192	2012	927539	202	0.000217781	2012.521858
193	2012	916068	212	0.000231424	2012.52459
194	2012	935611	203	0.000216971	2012.527322
195	2012	922987	201	0.000217771	2012.530055
196	2012	725172	198	0.000273039	2012.532787
197	2012	740643	187	0.000252483	2012.535519
198	2012	902418	209	0.0002316	2012.538251
199	2012	951654	207	0.000217516	2012.540984
200	2012	962562	209	0.000217129	2012.543716
201	2012	946743	214	0.000226038	2012.546448
202	2012	911159	200	0.000219501	2012.54918
203	2012	754727	200	0.000264996	2012.551913
204	2012	757504	202	0.000266665	2012.554645
205	2012	953259	200	0.000209807	2012.557377
206	2012	961804	217	0.000225618	2012.560109
207	2012	972227	199	0.000204685	2012.562842
208	2012	1018831	211	0.0002071	2012.565574
209	2012	953223	211	0.000221354	2012.568306
210	2012	760863	200	0.000262859	2012.571038
211	2012	778807	215	0.000276063	2012.57377
212	2012	895811	204	0.000227727	2012.576503
213	2012	932453	211	0.000226285	2012.579235
214	2012	976476	207	0.000211987	2012.581967
215	2012	960764	204	0.000212331	2012.584699
216	2012	939490	207	0.000220332	2012.587432
217	2012	772946	206	0.000266513	2012.590164
218	2012	796875	203	0.000254745	2012.592896
219	2012	929159	196	0.000210943	2012.595628
220	2012	957674	207	0.000216149	2012.598361
221	2012	982955	213	0.000216694	2012.601093
222	2012	979400	213	0.00021748	2012.603825
223	2012	960807	202	0.00021024	2012.606557
224	2012	780878	205	0.000262525	2012.60929
225	2012	815639	207	0.000253789	2012.612022
226	2012	964990	212	0.000219691	2012.614754
227	2012	1016081	212	0.000208645	2012.617486
228	2012	992163	218	0.000219722	2012.620219
229	2012	1004568	217	0.000216013	2012.622951
230	2012	926780	203	0.000219038	2012.625683
231	2012	782855	209	0.000266972	2012.628415
232	2012	820578	200	0.000243731	2012.631148
233	2012	989769	207	0.00020914	2012.63388
234	2012	972019	208	0.000213988	2012.636612
235	2012	976370	212	0.000217131	2012.639344
236	2012	969765	209	0.000215516	2012.642077
237	2012	962390	213	0.000221324	2012.644809
238	2012	789366	202	0.000255902	2012.647541
239	2012	799904	204	0.000255031	2012.650273
240	2012	930557	211	0.000226746	2012.653005
241	2012	965070	210	0.000217601	2012.655738
242	2012	936011	207	0.000221151	2012.65847
243	2012	899734	207	0.000230068	2012.661202
244	2012	932566	212	0.00022733	2012.663934
245	2012	754469	204	0.000270389	2012.666667
246	2012	811672	206	0.000253797	2012.669399
247	2012	875786	202	0.00023065	2012.672131
248	2012	932541	216	0.000231625	2012.674863
249	2012	939484	210	0.000223527	2012.677596
250	2012	935866	216	0.000230802	2012.680328
251	2012	938881	210	0.000223671	2012.68306
252	2012	747004	213	0.000285139	2012.685792
253	2012	802454	210	0.000261697	2012.688525
254	2012	877855	214	0.000243776	2012.691257
255	2012	912696	211	0.000231183	2012.693989
256	2012	930387	212	0.000227862	2012.696721
257	2012	900785	212	0.00023535	2012.699454
258	2012	898620	208	0.000231466	2012.702186
259	2012	724499	198	0.000273292	2012.704918
260	2012	798216	207	0.000259328	2012.70765
261	2012	925418	204	0.000220441	2012.710383
262	2012	952975	214	0.00022456	2012.713115
263	2012	935667	212	0.000226576	2012.715847
264	2012	902856	213	0.000235918	2012.718579
265	2012	888289	212	0.000238661	2012.721311
266	2012	702595	203	0.000288929	2012.724044
267	2012	793116	204	0.000257213	2012.726776
268	2012	898089	212	0.000236057	2012.729508
269	2012	967583	208	0.000214969	2012.73224
270	2012	919547	206	0.000224023	2012.734973
271	2012	908800	215	0.000236576	2012.737705
272	2012	887799	213	0.000239919	2012.740437
273	2012	736225	199	0.000270298	2012.743169
274	2012	785874	203	0.000258311	2012.745902
275	2012	894432	214	0.000239258	2012.748634
276	2012	943637	209	0.000221483	2012.751366
277	2012	995428	215	0.000215987	2012.754098
278	2012	939836	216	0.000229827	2012.756831
279	2012	904795	206	0.000227676	2012.759563
280	2012	744434	201	0.000270004	2012.762295
281	2012	814534	207	0.000254133	2012.765027
282	2012	929894	207	0.000222606	2012.76776
283	2012	947831	212	0.000223669	2012.770492
284	2012	954517	218	0.000228388	2012.773224
285	2012	961460	212	0.000220498	2012.775956
286	2012	905268	206	0.000227557	2012.778689
287	2012	741109	209	0.00028201	2012.781421
288	2012	829775	224	0.000269953	2012.784153
289	2012	924506	205	0.00022174	2012.786885
290	2012	980877	215	0.000219192	2012.789617
291	2012	958519	205	0.000213872	2012.79235
292	2012	953723	205	0.000214947	2012.795082
293	2012	913137	213	0.000233262	2012.797814
294	2012	735149	204	0.000277495	2012.800546
295	2012	801440	204	0.000254542	2012.803279
296	2012	675418	193	0.000285749	2012.806011
297	2012	1011185	216	0.000213611	2012.808743
298	2012	966972	215	0.000222344	2012.811475
299	2012	949264	216	0.000227545	2012.814208
300	2012	911817	214	0.000234696	2012.81694
301	2012	692754	212	0.000306025	2012.819672
302	2012	789668	210	0.000265935	2012.822404
303	2012	931401	211	0.00022654	2012.825137
304	2012	935481	210	0.000224483	2012.827869
305	2012	924394	219	0.000236912	2012.830601
306	2012	882251	206	0.000233494	2012.833333
307	2012	904532	206	0.000227742	2012.836066
308	2012	792004	207	0.000261362	2012.838798
309	2012	847221	204	0.000240787	2012.84153
310	2012	969162	215	0.000221841	2012.844262
311	2012	999768	207	0.000207048	2012.846995
312	2012	992232	212	0.00021366	2012.849727
313	2012	937857	213	0.000227114	2012.852459
314	2012	923160	215	0.000232896	2012.855191
315	2012	747460	205	0.000274262	2012.857923
316	2012	841216	212	0.000252016	2012.860656
317	2012	979208	213	0.000217523	2012.863388
318	2012	974758	216	0.000221593	2012.86612
319	2012	987317	206	0.000208646	2012.868852
320	2012	983511	208	0.000211487	2012.871585
321	2012	959553	207	0.000215725	2012.874317
322	2012	777416	209	0.000268839	2012.877049
323	2012	826399	210	0.000254115	2012.879781
324	2012	973547	208	0.000213652	2012.882514
325	2012	979670	201	0.000205171	2012.885246
326	2012	925938	214	0.000231117	2012.887978
327	2012	771452	206	0.000267029	2012.89071
328	2012	783704	203	0.000259026	2012.893443
329	2012	784520	202	0.000257482	2012.896175
330	2012	864200	200	0.000231428	2012.898907
331	2012	986979	216	0.00021885	2012.901639
332	2012	1027979	213	0.000207203	2012.904372
333	2012	1007006	208	0.000206553	2012.907104
334	2012	973847	216	0.000221801	2012.909836
335	2012	948842	208	0.000219215	2012.912568
336	2012	778994	205	0.00026316	2012.915301
337	2012	813673	197	0.000242112	2012.918033
338	2012	936863	215	0.000229489	2012.920765
339	2012	1064308	220	0.000206707	2012.923497
340	2012	1044557	215	0.000205829	2012.92623
341	2012	1029190	210	0.000204044	2012.928962
342	2012	991648	219	0.000220844	2012.931694
343	2012	815176	204	0.000250253	2012.934426
344	2012	942741	216	0.000229119	2012.937158
345	2012	1070822	214	0.000199846	2012.939891
346	2012	1069457	222	0.000207582	2012.942623
347	2012	1045972	217	0.000207463	2012.945355
348	2012	1027482	216	0.000210223	2012.948087
349	2012	989224	213	0.00021532	2012.95082
350	2012	801552	207	0.000258249	2012.953552
351	2012	862136	204	0.000236622	2012.956284
352	2012	1026132	216	0.000210499	2012.959016
353	2012	1023089	213	0.000208193	2012.961749
354	2012	1023422	219	0.000213988	2012.964481
355	2012	964352	215	0.000222948	2012.967213
356	2012	942083	218	0.000231402	2012.969945
357	2012	790321	202	0.000255592	2012.972678
358	2012	825414	210	0.000254418	2012.97541
359	2012	845053	203	0.000240222	2012.978142
360	2012	735123	199	0.000270703	2012.980874
361	2012	822982	209	0.000253955	2012.983607
362	2012	920542	212	0.000230299	2012.986339
363	2012	934658	213	0.000227891	2012.989071
364	2012	849678	205	0.000241268	2012.991803
365	2012	887256	214	0.000241193	2012.994536
366	2012	940531	215	0.000228594	2012.997268
1	2013	797446	198	0.000248293	2013
2	2013	1033002	205	0.000198451	2013.00274
3	2013	1115854	218	0.000195366	2013.005479
4	2013	1083701	220	0.000203008	2013.008219
5	2013	972912	218	0.00022407	2013.010959
6	2013	1032481	221	0.000214048	2013.013699
7	2013	1106666	215	0.000194277	2013.016438
8	2013	1133379	216	0.000190581	2013.019178
9	2013	1131523	215	0.000190009	2013.021918
10	2013	1160357	220	0.000189597	2013.024658
11	2013	1088421	221	0.000203046	2013.027397
12	2013	924097	209	0.000226167	2013.030137
13	2013	1016220	217	0.000213536	2013.032877
14	2013	1093040	218	0.000199444	2013.035616
15	2013	1128214	216	0.000191453	2013.038356
16	2013	1157661	217	0.000187447	2013.041096
17	2013	1180867	223	0.000188844	2013.043836
18	2013	1128790	224	0.000198443	2013.046575
19	2013	938199	206	0.00021957	2013.049315
20	2013	987475	223	0.000225829	2013.052055
21	2013	1112677	217	0.000195025	2013.054795
22	2013	1187811	209	0.000175954	2013.057534
23	2013	1183018	223	0.000188501	2013.060274
24	2013	1172849	214	0.000182462	2013.063014
25	2013	1125061	214	0.000190212	2013.065753
26	2013	924494	220	0.000237968	2013.068493
27	2013	954750	223	0.000233569	2013.071233
28	2013	1122359	224	0.00019958	2013.073973
29	2013	1181745	218	0.000184473	2013.076712
30	2013	1174762	230	0.000195784	2013.079452
31	2013	1149170	217	0.000188832	2013.082192
32	2013	1102833	216	0.000195859	2013.084932
33	2013	897131	215	0.000239653	2013.087671
34	2013	960640	206	0.00021444	2013.090411
35	2013	1091554	210	0.000192386	2013.093151
36	2013	1142687	221	0.000193404	2013.09589
37	2013	1151519	219	0.000190184	2013.09863
38	2013	1138090	212	0.000186277	2013.10137
39	2013	1114717	225	0.000201845	2013.10411
40	2013	930026	212	0.000227951	2013.106849
41	2013	973024	212	0.000217877	2013.109589
42	2013	1151520	221	0.00019192	2013.112329
43	2013	1120989	220	0.000196255	2013.115068
44	2013	1197082	219	0.000182945	2013.117808
45	2013	1125656	217	0.000192776	2013.120548
46	2013	1018759	221	0.000216931	2013.123288
47	2013	872917	204	0.000233699	2013.126027
48	2013	907196	217	0.000239199	2013.128767
49	2013	1090209	214	0.000196293	2013.131507
50	2013	1160695	216	0.000186095	2013.134247
51	2013	1167952	218	0.000186652	2013.136986
52	2013	1180769	217	0.000183779	2013.139726
53	2013	1148767	217	0.000188898	2013.142466
54	2013	890826	220	0.000246962	2013.145205
55	2013	952256	211	0.000221579	2013.147945
56	2013	1105888	221	0.000199839	2013.150685
57	2013	1170186	228	0.000194841	2013.153425
58	2013	1167643	214	0.000183275	2013.156164
59	2013	1167581	219	0.000187567	2013.158904
60	2013	1110175	214	0.000192762	2013.161644
61	2013	921956	208	0.000225607	2013.164384
62	2013	986229	213	0.000215974	2013.167123
63	2013	1136849	222	0.000195277	2013.169863
64	2013	1192939	223	0.000186933	2013.172603
65	2013	1151084	223	0.00019373	2013.175342
66	2013	1160682	225	0.000193852	2013.178082
67	2013	1131999	212	0.000187279	2013.180822
68	2013	901973	208	0.000230606	2013.183562
69	2013	942768	213	0.00022593	2013.186301
70	2013	1090560	209	0.000191645	2013.189041
71	2013	1162637	214	0.000184064	2013.191781
72	2013	1180025	226	0.000191521	2013.194521
73	2013	1158295	217	0.000187344	2013.19726
74	2013	1166547	218	0.000186876	2013.2
75	2013	976037	211	0.00021618	2013.20274
76	2013	988138	221	0.000223653	2013.205479
77	2013	1142881	224	0.000195996	2013.208219
78	2013	1210142	219	0.00018097	2013.210959
79	2013	1213842	226	0.000186186	2013.213699
80	2013	1215740	223	0.000183427	2013.216438
81	2013	1097121	217	0.00019779	2013.219178
82	2013	951740	208	0.000218547	2013.221918
83	2013	977996	226	0.000231085	2013.224658
84	2013	1166999	219	0.000187661	2013.227397
85	2013	1202271	220	0.000182987	2013.230137
86	2013	1214550	220	0.000181137	2013.232877
87	2013	1152313	223	0.000193524	2013.235616
88	2013	1115857	223	0.000199846	2013.238356
89	2013	951732	207	0.000217498	2013.241096
90	2013	998712	213	0.000213275	2013.243836
91	2013	1223074	221	0.000180692	2013.246575
92	2013	1246270	229	0.000183748	2013.249315
93	2013	1290919	231	0.000178942	2013.252055
94	2013	1267938	224	0.000176665	2013.254795
95	2013	1272294	220	0.000172916	2013.257534
96	2013	1017960	204	0.000200401	2013.260274
97	2013	1072506	214	0.000199533	2013.263014
98	2013	1289129	224	0.000173761	2013.265753
99	2013	1319134	229	0.000173599	2013.268493
100	2013	1330866	217	0.000163052	2013.271233
101	2013	1321746	225	0.000170229	2013.273973
102	2013	1295205	214	0.000165225	2013.276712
103	2013	1027757	217	0.000211139	2013.279452
104	2013	1079334	214	0.00019827	2013.282192
105	2013	1248494	221	0.000177013	2013.284932
106	2013	1293116	220	0.000170132	2013.287671
107	2013	1326759	230	0.000173355	2013.290411
108	2013	1315995	232	0.000176292	2013.293151
109	2013	1226772	219	0.000178517	2013.29589
110	2013	1029791	214	0.000207809	2013.29863
111	2013	1064577	227	0.00021323	2013.30137
112	2013	1244343	223	0.000179211	2013.30411
113	2013	1306795	227	0.000173707	2013.306849
114	2013	1317268	229	0.000173845	2013.309589
115	2013	1299207	222	0.000170873	2013.312329
116	2013	1276321	219	0.000171587	2013.315068
117	2013	1028655	216	0.000209983	2013.317808
118	2013	1049926	221	0.000210491	2013.320548
119	2013	1267283	228	0.000179912	2013.323288
120	2013	1284448	222	0.000172837	2013.326027
121	2013	1284036	218	0.000169777	2013.328767
122	2013	1245061	219	0.000175895	2013.331507
123	2013	1201695	222	0.000184739	2013.334247
124	2013	978959	218	0.000222686	2013.336986
125	2013	1048768	214	0.000204049	2013.339726
126	2013	1211712	231	0.000190639	2013.342466
127	2013	1261727	222	0.000175949	2013.345205
128	2013	1283592	225	0.000175289	2013.347945
129	2013	1235458	231	0.000186975	2013.350685
130	2013	1192530	227	0.000190352	2013.353425
131	2013	978692	214	0.000218659	2013.356164
132	2013	1014498	216	0.000212913	2013.358904
133	2013	1215467	226	0.000185937	2013.361644
134	2013	1249682	222	0.000177645	2013.364384
135	2013	1246157	215	0.00017253	2013.367123
136	2013	1250986	221	0.000176661	2013.369863
137	2013	1201125	222	0.000184827	2013.372603
138	2013	957181	223	0.000232976	2013.375342
139	2013	1063326	214	0.000201255	2013.378082
140	2013	1212133	229	0.000188923	2013.380822
141	2013	1285458	217	0.000168811	2013.383562
142	2013	1327731	228	0.000171722	2013.386301
143	2013	1282650	223	0.000173859	2013.389041
144	2013	1203329	226	0.000187812	2013.391781
145	2013	979998	223	0.000227551	2013.394521
146	2013	990480	216	0.000218076	2013.39726
147	2013	1064080	217	0.000203932	2013.4
148	2013	1215197	222	0.000182686	2013.40274
149	2013	1245998	224	0.000179776	2013.405479
150	2013	1249620	221	0.000176854	2013.408219
151	2013	1209087	233	0.000192707	2013.410959
152	2013	987352	221	0.000223831	2013.413699
153	2013	1044093	221	0.000211667	2013.416438
154	2013	1242242	223	0.000179514	2013.419178
155	2013	1277848	225	0.000176077	2013.421918
156	2013	1275445	229	0.000179545	2013.424658
157	2013	1315614	228	0.000173303	2013.427397
158	2013	1286796	230	0.000178739	2013.430137
159	2013	1010781	219	0.000216664	2013.432877
160	2013	1049470	213	0.00020296	2013.435616
161	2013	1269990	218	0.000171655	2013.438356
162	2013	1369310	231	0.000168698	2013.441096
163	2013	1354742	233	0.000171988	2013.443836
164	2013	1323920	226	0.000170705	2013.446575
165	2013	1228242	231	0.000188074	2013.449315
166	2013	979486	208	0.000212356	2013.452055
167	2013	1001687	213	0.000212641	2013.454795
168	2013	1227092	222	0.000180916	2013.457534
169	2013	1256040	221	0.00017595	2013.460274
170	2013	1333241	226	0.000169512	2013.463014
171	2013	1329474	229	0.000172249	2013.465753
172	2013	1264301	228	0.000180337	2013.468493
173	2013	1004741	228	0.000226924	2013.471233
174	2013	1004032	223	0.000222104	2013.473973
175	2013	1218792	224	0.000183789	2013.476712
176	2013	1298808	227	0.000174776	2013.479452
177	2013	1305258	231	0.000176977	2013.482192
178	2013	1272957	228	0.000179111	2013.484932
179	2013	1255902	225	0.000179154	2013.487671
180	2013	1012622	225	0.000222195	2013.490411
181	2013	1035988	216	0.000208497	2013.493151
182	2013	1227506	219	0.000178411	2013.49589
183	2013	1315347	226	0.000171818	2013.49863
184	2013	1246790	220	0.000176453	2013.50137
185	2013	1086966	215	0.000197798	2013.50411
186	2013	1083094	224	0.000206815	2013.506849
187	2013	1030484	226	0.000219314	2013.509589
188	2013	1088334	227	0.000208576	2013.512329
189	2013	1271913	228	0.000179258	2013.515068
190	2013	1370791	225	0.000164139	2013.517808
191	2013	1363154	229	0.000167993	2013.520548
192	2013	1380677	233	0.000168758	2013.523288
193	2013	1277041	228	0.000178538	2013.526027
194	2013	1040130	221	0.000212473	2013.528767
195	2013	1114989	215	0.000192827	2013.531507
196	2013	1260034	228	0.000180947	2013.534247
197	2013	1354184	226	0.00016689	2013.536986
198	2013	1340360	226	0.000168611	2013.539726
199	2013	1343772	224	0.000166695	2013.542466
200	2013	1303666	224	0.000171823	2013.545205
201	2013	1053129	218	0.000207002	2013.547945
202	2013	1055984	220	0.000208336	2013.550685
203	2013	1275016	229	0.000179606	2013.553425
204	2013	1326000	229	0.0001727	2013.556164
205	2013	1346099	229	0.000170121	2013.558904
206	2013	1350142	231	0.000171093	2013.561644
207	2013	1273871	234	0.000183692	2013.564384
208	2013	1073710	219	0.000203966	2013.567123
209	2013	1053641	218	0.000206902	2013.569863
210	2013	1273052	220	0.000172813	2013.572603
211	2013	1376213	230	0.000167125	2013.575342
212	2013	1338634	224	0.000167335	2013.578082
213	2013	1343393	232	0.000172697	2013.580822
214	2013	1266653	227	0.000179212	2013.583562
215	2013	1020099	227	0.000222527	2013.586301
216	2013	1054214	234	0.000221966	2013.589041
217	2013	1275137	224	0.000175667	2013.591781
218	2013	1324661	231	0.000174384	2013.594521
219	2013	1327257	225	0.000169523	2013.59726
220	2013	1337081	228	0.000170521	2013.6
221	2013	1299023	228	0.000175517	2013.60274
222	2013	1077783	222	0.000205978	2013.605479
223	2013	1092785	226	0.000206811	2013.608219
224	2013	1292015	226	0.000174921	2013.610959
225	2013	1293292	231	0.000178614	2013.613699
226	2013	1318132	225	0.000170696	2013.616438
227	2013	1322300	225	0.000170158	2013.619178
228	2013	1283016	233	0.000181603	2013.621918
229	2013	1059242	222	0.000209584	2013.624658
230	2013	1074248	214	0.000199209	2013.627397
231	2013	1230320	217	0.000176377	2013.630137
232	2013	1333032	232	0.000174039	2013.632877
233	2013	1317963	230	0.000174512	2013.635616
234	2013	1328901	223	0.000167808	2013.638356
235	2013	1301139	215	0.00016524	2013.641096
236	2013	1068819	231	0.000216126	2013.643836
237	2013	1076667	223	0.000207121	2013.646575
238	2013	1210127	225	0.000185931	2013.649315
239	2013	1282802	224	0.000174618	2013.652055
240	2013	1265028	226	0.000178652	2013.654795
241	2013	1314328	219	0.000166625	2013.657534
242	2013	1253207	228	0.000181933	2013.660274
243	2013	1036953	223	0.000215053	2013.663014
244	2013	1067838	221	0.00020696	2013.665753
245	2013	1179291	227	0.000192489	2013.668493
246	2013	1227950	232	0.000188933	2013.671233
247	2013	1241619	230	0.000185242	2013.673973
248	2013	1257527	227	0.000180513	2013.676712
249	2013	1266214	228	0.000180064	2013.679452
250	2013	1029445	214	0.000207879	2013.682192
251	2013	1127220	217	0.000192509	2013.684932
252	2013	1244578	227	0.000182391	2013.687671
253	2013	1285603	222	0.000172682	2013.690411
254	2013	1258733	230	0.000182723	2013.693151
255	2013	1273307	229	0.000179847	2013.69589
256	2013	1231680	224	0.000181865	2013.69863
257	2013	1021888	227	0.000222138	2013.70137
258	2013	1117069	219	0.000196049	2013.70411
259	2013	1290377	225	0.000174368	2013.706849
260	2013	1223170	223	0.000182313	2013.709589
261	2013	1197330	222	0.000185413	2013.712329
262	2013	1187810	217	0.000182689	2013.715068
263	2013	1156650	220	0.000190204	2013.717808
264	2013	946465	211	0.000222935	2013.720548
265	2013	1050331	221	0.00021041	2013.723288
266	2013	1195956	217	0.000181445	2013.726027
267	2013	1203159	230	0.000191163	2013.728767
268	2013	1228416	221	0.000179906	2013.731507
269	2013	1184035	211	0.000178204	2013.734247
270	2013	1173061	221	0.000188396	2013.736986
271	2013	974151	232	0.000238156	2013.739726
272	2013	1064895	225	0.000211288	2013.742466
273	2013	1203589	223	0.000185279	2013.745205
274	2013	1246048	218	0.000174953	2013.747945
275	2013	1253470	228	0.000181895	2013.750685
276	2013	1277925	222	0.000173719	2013.753425
277	2013	1242321	226	0.000181918	2013.756164
278	2013	1005282	221	0.000219839	2013.758904
279	2013	1112106	220	0.000197823	2013.761644
280	2013	1263027	227	0.000179727	2013.764384
281	2013	1309604	230	0.000175626	2013.767123
282	2013	1311838	221	0.000168466	2013.769863
283	2013	1277927	228	0.000178414	2013.772603
284	2013	1272254	234	0.000183926	2013.775342
285	2013	1039226	220	0.000211696	2013.778082
286	2013	1111716	226	0.000203289	2013.780822
287	2013	1236563	223	0.000180339	2013.783562
288	2013	1299314	230	0.000177016	2013.786301
289	2013	1346436	235	0.000174535	2013.789041
290	2013	1336130	226	0.000169145	2013.791781
291	2013	1309537	230	0.000175635	2013.794521
292	2013	1086631	224	0.000206142	2013.79726
293	2013	1245512	217	0.000174226	2013.8
294	2013	1374191	218	0.000158639	2013.80274
295	2013	1405343	232	0.000165084	2013.805479
296	2013	1416372	231	0.000163093	2013.808219
297	2013	1370710	236	0.000172174	2013.810959
298	2013	1303329	223	0.0001711	2013.813699
299	2013	1060342	209	0.000197106	2013.816438
300	2013	1185806	225	0.000189744	2013.819178
301	2013	1382640	225	0.000162732	2013.821918
302	2013	1465616	232	0.000158295	2013.824658
303	2013	1444071	225	0.00015581	2013.827397
304	2013	1412773	232	0.000164216	2013.830137
305	2013	1276819	228	0.000178569	2013.832877
306	2013	1123704	216	0.000192221	2013.835616
307	2013	1248132	225	0.000180269	2013.838356
308	2013	1402146	233	0.000166174	2013.841096
309	2013	1437657	225	0.000156505	2013.843836
310	2013	1439560	219	0.00015213	2013.846575
311	2013	1445119	227	0.00015708	2013.849315
312	2013	1442797	226	0.00015664	2013.852055
313	2013	1149140	237	0.000206241	2013.854795
314	2013	1259150	233	0.000185045	2013.857534
315	2013	1426036	232	0.000162689	2013.860274
316	2013	1468395	229	0.000155953	2013.863014
317	2013	1499175	239	0.000159421	2013.865753
318	2013	1477713	229	0.000154969	2013.868493
319	2013	1391833	232	0.000166687	2013.871233
320	2013	1202290	216	0.000179657	2013.873973
321	2013	1326288	229	0.000172662	2013.876712
322	2013	1492364	231	0.000154788	2013.879452
323	2013	1523073	238	0.000156263	2013.882192
324	2013	1531342	224	0.000146277	2013.884932
325	2013	1528939	231	0.000151085	2013.887671
326	2013	1419492	232	0.000163439	2013.890411
327	2013	1182692	219	0.000185171	2013.893151
328	2013	1305492	229	0.000175413	2013.89589
329	2013	1411616	229	0.000162225	2013.89863
330	2013	1483293	228	0.000153712	2013.90137
331	2013	1394881	227	0.000162738	2013.90411
332	2013	1241808	230	0.000185214	2013.906849
333	2013	1174638	227	0.000193251	2013.909589
334	2013	1210570	226	0.000186689	2013.912329
335	2013	1359334	229	0.000168465	2013.915068
336	2013	1453824	228	0.000156828	2013.917808
337	2013	1510556	241	0.000159544	2013.920548
338	2013	1539436	234	0.000152004	2013.923288
339	2013	1533410	239	0.000155862	2013.926027
340	2013	1554663	234	0.000150515	2013.928767
341	2013	1317151	239	0.000181452	2013.931507
342	2013	1452291	237	0.00016319	2013.934247
343	2013	1522306	229	0.00015043	2013.936986
344	2013	1603407	237	0.00014781	2013.939726
345	2013	1608087	238	0.000148002	2013.942466
346	2013	1528299	231	0.000151148	2013.945205
347	2013	1472051	242	0.000164396	2013.947945
348	2013	1201486	228	0.000189765	2013.950685
349	2013	1344669	233	0.000173277	2013.953425
350	2013	1490863	233	0.000156285	2013.956164
351	2013	1540778	242	0.000157064	2013.958904
352	2013	1527822	236	0.000154468	2013.961644
353	2013	1495135	237	0.000158514	2013.964384
354	2013	1418368	233	0.000164273	2013.967123
355	2013	1196846	223	0.000186323	2013.969863
356	2013	1291329	231	0.000178885	2013.972603
357	2013	1402662	233	0.000166113	2013.975342
358	2013	1305485	229	0.000175414	2013.978082
359	2013	1086951	225	0.000207001	2013.980822
360	2013	1191015	223	0.000187235	2013.983562
361	2013	1289181	223	0.000172978	2013.986301
362	2013	1249998	228	0.0001824	2013.989041
363	2013	1321798	225	0.000170223	2013.991781
364	2013	1488523	242	0.000162577	2013.994521
365	2013	1310583	228	0.000173968	2013.99726
1	2014	1159150	222	0.00019152	2014
2	2014	1463020	235	0.000160627	2014.00274
3	2014	1510626	234	0.000154903	2014.005479
4	2014	1405212	227	0.000161541	2014.008219
5	2014	1379981	230	0.000166669	2014.010959
6	2014	1571301	230	0.000146376	2014.013699
7	2014	1615357	236	0.000146098	2014.016438
8	2014	1578332	237	0.000150159	2014.019178
9	2014	1550895	232	0.000149591	2014.021918
10	2014	1547023	235	0.000151905	2014.024658
11	2014	1303231	232	0.000178019	2014.027397
12	2014	1398683	231	0.000165155	2014.030137
13	2014	1475330	241	0.000163353	2014.032877
14	2014	1557762	239	0.000153425	2014.035616
15	2014	1589689	242	0.000152231	2014.038356
16	2014	1598586	228	0.000142626	2014.041096
17	2014	1545360	230	0.000148833	2014.043836
18	2014	1274371	241	0.000189113	2014.046575
19	2014	1365968	231	0.000169111	2014.049315
20	2014	1542686	228	0.000147794	2014.052055
21	2014	1617438	241	0.000149001	2014.054795
22	2014	1602993	245	0.000152839	2014.057534
23	2014	1625106	237	0.000145837	2014.060274
24	2014	1611555	239	0.000148304	2014.063014
25	2014	1300718	231	0.000177594	2014.065753
26	2014	1375004	232	0.000168727	2014.068493
27	2014	1563403	238	0.000152232	2014.071233
28	2014	1608016	240	0.000149252	2014.073973
29	2014	1615863	238	0.00014729	2014.076712
30	2014	1647092	243	0.000147533	2014.079452
31	2014	1563530	241	0.000154138	2014.082192
32	2014	1293993	231	0.000178517	2014.084932
33	2014	1382493	232	0.000167813	2014.087671
34	2014	1552698	238	0.000153282	2014.090411
35	2014	1577636	234	0.000148323	2014.093151
36	2014	1624440	238	0.000146512	2014.09589
37	2014	1585364	231	0.000145708	2014.09863
38	2014	1550442	239	0.00015415	2014.10137
39	2014	1322855	222	0.000167819	2014.10411
40	2014	1338902	224	0.000167301	2014.106849
41	2014	1553132	240	0.000154526	2014.109589
42	2014	1599176	244	0.000152579	2014.112329
43	2014	1636493	239	0.000146044	2014.115068
44	2014	1599055	248	0.000155092	2014.117808
45	2014	1537991	244	0.000158649	2014.120548
46	2014	1295432	232	0.000179091	2014.123288
47	2014	1358889	228	0.000167784	2014.126027
48	2014	1513501	243	0.000160555	2014.128767
49	2014	1629132	234	0.000143635	2014.131507
50	2014	1678196	247	0.000147182	2014.134247
51	2014	1640476	243	0.000148128	2014.136986
52	2014	1566377	235	0.000150028	2014.139726
53	2014	1324107	239	0.000180499	2014.142466
54	2014	1407744	245	0.000174037	2014.145205
55	2014	1639623	247	0.000150644	2014.147945
56	2014	1654602	249	0.000150489	2014.150685
57	2014	1623115	243	0.000149712	2014.153425
58	2014	1619562	236	0.000145718	2014.156164
59	2014	1541147	241	0.000156377	2014.158904
60	2014	1288055	237	0.000183998	2014.161644
61	2014	1363677	223	0.000163528	2014.164384
62	2014	1544188	229	0.000148298	2014.167123
63	2014	1615686	235	0.000145449	2014.169863
64	2014	1610122	239	0.000148436	2014.172603
65	2014	1591747	233	0.00014638	2014.175342
66	2014	1546713	242	0.000156461	2014.178082
67	2014	1283190	233	0.000181579	2014.180822
68	2014	1339567	225	0.000167965	2014.183562
69	2014	1548325	246	0.000158881	2014.186301
70	2014	1571003	240	0.000152769	2014.189041
71	2014	1642216	240	0.000146144	2014.191781
72	2014	1574703	235	0.000149234	2014.194521
73	2014	1517399	236	0.000155529	2014.19726
74	2014	1291323	229	0.000177338	2014.2
75	2014	1395730	237	0.000169804	2014.20274
76	2014	1544209	238	0.000154124	2014.205479
77	2014	1599147	235	0.000146953	2014.208219
78	2014	1637942	250	0.000152631	2014.210959
79	2014	1624469	244	0.000150203	2014.213699
80	2014	1546351	245	0.000158438	2014.216438
81	2014	1282675	230	0.000179313	2014.219178
82	2014	1374707	238	0.000173128	2014.221918
83	2014	1605338	240	0.000149501	2014.224658
84	2014	1648542	239	0.000144977	2014.227397
85	2014	1651388	235	0.000142305	2014.230137
86	2014	1630664	243	0.000149019	2014.232877
87	2014	1529845	242	0.000158186	2014.235616
88	2014	1299437	232	0.000178539	2014.238356
89	2014	1375431	245	0.000178126	2014.241096
90	2014	1591662	240	0.000150786	2014.243836
91	2014	1568586	233	0.000148541	2014.246575
92	2014	1567991	250	0.00015944	2014.249315
93	2014	1623416	244	0.0001503	2014.252055
94	2014	1558882	240	0.000153956	2014.254795
95	2014	1293153	237	0.000183273	2014.257534
96	2014	1384709	241	0.000174044	2014.260274
97	2014	1628990	249	0.000152855	2014.263014
98	2014	1676246	248	0.00014795	2014.265753
99	2014	1625250	243	0.000149515	2014.268493
100	2014	1589541	238	0.000149729	2014.271233
101	2014	1496838	246	0.000164346	2014.273973
102	2014	1270223	247	0.000194454	2014.276712
103	2014	1362661	237	0.000173924	2014.279452
104	2014	1631889	239	0.000146456	2014.282192
105	2014	1672905	245	0.000146452	2014.284932
106	2014	1655888	247	0.000149165	2014.287671
107	2014	1685668	245	0.000145343	2014.290411
108	2014	1540860	239	0.000155108	2014.293151
109	2014	1371724	237	0.000172775	2014.29589
110	2014	1409602	241	0.00017097	2014.29863
111	2014	1568216	241	0.000153678	2014.30137
112	2014	1670198	248	0.000148485	2014.30411
113	2014	1663342	243	0.000146091	2014.306849
114	2014	1662619	240	0.000144351	2014.309589
115	2014	1623879	243	0.000149642	2014.312329
116	2014	1348156	235	0.000174312	2014.315068
117	2014	1419658	240	0.000169055	2014.317808
118	2014	1617386	240	0.000148388	2014.320548
119	2014	1687340	249	0.00014757	2014.323288
120	2014	1675376	244	0.000145639	2014.326027
121	2014	1597218	243	0.00015214	2014.328767
122	2014	1546955	237	0.000153204	2014.331507
123	2014	1308441	229	0.000175017	2014.334247
124	2014	1386145	245	0.000176749	2014.336986
125	2014	1600342	242	0.000151218	2014.339726
126	2014	1605625	243	0.000151343	2014.342466
127	2014	1630293	251	0.00015396	2014.345205
128	2014	1622701	242	0.000149134	2014.347945
129	2014	1620352	242	0.00014935	2014.350685
130	2014	1318171	229	0.000173726	2014.353425
131	2014	1340502	235	0.000175307	2014.356164
132	2014	1581394	244	0.000154294	2014.358904
133	2014	1633365	242	0.00014816	2014.361644
134	2014	1652147	237	0.00014345	2014.364384
135	2014	1604669	238	0.000148317	2014.367123
136	2014	1565658	237	0.000151374	2014.369863
137	2014	1284805	239	0.00018602	2014.372603
138	2014	1314494	232	0.000176494	2014.375342
139	2014	1517721	241	0.000158791	2014.378082
140	2014	1623871	246	0.00015149	2014.380822
141	2014	1601840	246	0.000153573	2014.383562
142	2014	1619509	242	0.000149428	2014.386301
143	2014	1496352	243	0.000162395	2014.389041
144	2014	1244317	228	0.000183233	2014.391781
145	2014	1301529	240	0.000184399	2014.394521
146	2014	1387811	236	0.000170052	2014.39726
147	2014	1557600	252	0.000161787	2014.4
148	2014	1633290	243	0.000148779	2014.40274
149	2014	1595051	245	0.0001536	2014.405479
150	2014	1546639	246	0.000159055	2014.408219
151	2014	1333127	238	0.000178528	2014.410959
152	2014	1330636	242	0.000181868	2014.413699
153	2014	1604029	236	0.00014713	2014.416438
154	2014	1595951	243	0.00015226	2014.419178
155	2014	1612918	245	0.000151899	2014.421918
156	2014	1624640	242	0.000148956	2014.424658
157	2014	1545826	239	0.00015461	2014.427397
158	2014	1265041	238	0.000188136	2014.430137
159	2014	1330507	238	0.000178879	2014.432877
160	2014	1605630	245	0.000152588	2014.435616
161	2014	1678492	246	0.00014656	2014.438356
162	2014	1645595	247	0.000150098	2014.441096
163	2014	1614025	245	0.000151794	2014.443836
164	2014	1593222	249	0.000156287	2014.446575
165	2014	1301955	231	0.000177425	2014.449315
166	2014	1354368	234	0.000172774	2014.452055
167	2014	1624407	247	0.000152055	2014.454795
168	2014	1673379	245	0.00014641	2014.457534
169	2014	1656690	237	0.000143056	2014.460274
170	2014	1610808	238	0.000147752	2014.463014
171	2014	1572900	251	0.000159578	2014.465753
172	2014	1338051	238	0.000177871	2014.468493
173	2014	1379440	229	0.000166009	2014.471233
174	2014	1616657	243	0.00015031	2014.473973
175	2014	1708098	243	0.000142264	2014.476712
176	2014	1650785	242	0.000146597	2014.479452
177	2014	1662897	244	0.000146732	2014.482192
178	2014	1600614	243	0.000151817	2014.484932
179	2014	1326190	238	0.000179461	2014.487671
180	2014	1369739	232	0.000169375	2014.490411
181	2014	1585983	250	0.000157631	2014.493151
182	2014	1637586	251	0.000153274	2014.49589
183	2014	1655383	244	0.000147398	2014.49863
184	2014	1653860	245	0.000148138	2014.50137
185	2014	1414337	237	0.00016757	2014.50411
186	2014	1253839	234	0.000186627	2014.506849
187	2014	1372056	243	0.000177106	2014.509589
188	2014	1654777	253	0.000152891	2014.512329
189	2014	1762753	253	0.000143525	2014.515068
190	2014	1726840	249	0.000144194	2014.517808
191	2014	1762602	248	0.000140701	2014.520548
192	2014	1800876	245	0.000136045	2014.523288
193	2014	1463200	244	0.000166758	2014.526027
194	2014	1447780	243	0.000167843	2014.528767
195	2014	1699549	249	0.000146509	2014.531507
196	2014	1799167	246	0.00013673	2014.534247
197	2014	1768324	247	0.00013968	2014.536986
198	2014	1744223	240	0.000137597	2014.539726
199	2014	1674329	253	0.000151105	2014.542466
200	2014	1416450	239	0.000168732	2014.545205
201	2014	1431524	238	0.000166256	2014.547945
202	2014	1795018	251	0.000139831	2014.550685
203	2014	1902490	247	0.00012983	2014.553425
204	2014	1831677	249	0.000135941	2014.556164
205	2014	1802695	252	0.000139791	2014.558904
206	2014	1738443	252	0.000144957	2014.561644
207	2014	1453356	246	0.000169263	2014.564384
208	2014	1484104	238	0.000160366	2014.567123
209	2014	1770959	245	0.000138343	2014.569863
210	2014	1824665	249	0.000136463	2014.572603
211	2014	1826169	244	0.000133613	2014.575342
212	2014	1797888	252	0.000140164	2014.578082
213	2014	1730776	255	0.000147333	2014.580822
214	2014	1466450	241	0.000164342	2014.583562
215	2014	1490745	238	0.000159652	2014.586301
216	2014	1743427	245	0.000140528	2014.589041
217	2014	1797427	259	0.000144095	2014.591781
218	2014	1793182	252	0.000140532	2014.594521
219	2014	1836719	254	0.00013829	2014.59726
220	2014	1778177	252	0.000141718	2014.6
221	2014	1425651	241	0.000169046	2014.60274
222	2014	1522656	249	0.00016353	2014.605479
223	2014	1746181	250	0.00014317	2014.608219
224	2014	1804318	245	0.000135785	2014.610959
225	2014	1801264	250	0.000138791	2014.613699
226	2014	1794715	248	0.000138183	2014.616438
227	2014	1720372	247	0.000143574	2014.619178
228	2014	1426717	243	0.000170321	2014.621918
229	2014	1515889	247	0.000162941	2014.624658
230	2014	1737439	244	0.000140437	2014.627397
231	2014	1822445	251	0.000137727	2014.630137
232	2014	1769109	243	0.000137357	2014.632877
233	2014	1754532	255	0.000145338	2014.635616
234	2014	1697164	253	0.000149072	2014.638356
235	2014	1414193	241	0.000170415	2014.641096
236	2014	1481993	246	0.000165993	2014.643836
237	2014	1676413	239	0.000142566	2014.646575
238	2014	1742101	250	0.000143505	2014.649315
239	2014	1744861	245	0.000140412	2014.652055
240	2014	1734498	247	0.000142404	2014.654795
241	2014	1697093	251	0.0001479	2014.657534
242	2014	1448489	241	0.00016638	2014.660274
243	2014	1467663	236	0.0001608	2014.663014
244	2014	1428812	235	0.000164472	2014.665753
245	2014	1650763	243	0.000147205	2014.668493
246	2014	1704840	247	0.000144882	2014.671233
247	2014	1698828	249	0.000146572	2014.673973
248	2014	1701942	241	0.000141603	2014.676712
249	2014	1441098	244	0.000169315	2014.679452
250	2014	1578838	249	0.000157711	2014.682192
251	2014	1696855	249	0.000146742	2014.684932
252	2014	1771098	247	0.000139462	2014.687671
253	2014	1737437	242	0.000139286	2014.690411
254	2014	1738130	243	0.000139805	2014.693151
255	2014	1718246	252	0.000146661	2014.69589
256	2014	1443530	241	0.000166952	2014.69863
257	2014	1605895	248	0.000154431	2014.70137
258	2014	1729427	248	0.0001434	2014.70411
259	2014	1800307	254	0.000141087	2014.706849
260	2014	1786500	259	0.000144976	2014.709589
261	2014	1723477	251	0.000145636	2014.712329
262	2014	1689197	250	0.000147999	2014.715068
263	2014	1392865	241	0.000173025	2014.717808
264	2014	1594336	242	0.000151787	2014.720548
265	2014	1723375	250	0.000145064	2014.723288
266	2014	1777000	251	0.000141249	2014.726027
267	2014	1741741	253	0.000145257	2014.728767
268	2014	1695045	246	0.000145129	2014.731507
269	2014	1661545	243	0.000146249	2014.734247
270	2014	1392719	246	0.000176633	2014.736986
271	2014	1502714	249	0.0001657	2014.739726
272	2014	1679525	242	0.000144088	2014.742466
273	2014	1748619	246	0.000140682	2014.745205
274	2014	1746495	239	0.000136846	2014.747945
275	2014	1720271	257	0.000149395	2014.750685
276	2014	1699142	245	0.00014419	2014.753425
277	2014	1387671	255	0.000183761	2014.756164
278	2014	1550143	246	0.000158695	2014.758904
279	2014	1688706	259	0.000153372	2014.761644
280	2014	1756957	251	0.000142861	2014.764384
281	2014	1763440	249	0.000141201	2014.767123
282	2014	1719421	257	0.000149469	2014.769863
283	2014	1713361	251	0.000146496	2014.772603
284	2014	1403714	251	0.000178811	2014.775342
285	2014	1558182	248	0.00015916	2014.778082
286	2014	1669974	249	0.000149104	2014.780822
287	2014	1776752	250	0.000140706	2014.783562
288	2014	1757784	254	0.0001445	2014.786301
289	2014	1776204	251	0.000141313	2014.789041
290	2014	1696966	248	0.000146143	2014.791781
291	2014	1410781	241	0.000170827	2014.794521
292	2014	1563839	256	0.0001637	2014.79726
293	2014	1726715	254	0.0001471	2014.8
294	2014	1792156	255	0.000142287	2014.80274
295	2014	1818861	243	0.0001336	2014.805479
296	2014	1772435	257	0.000144998	2014.808219
297	2014	1740944	252	0.000144749	2014.810959
298	2014	1408430	250	0.000177503	2014.813699
299	2014	1609988	248	0.000154038	2014.816438
300	2014	1817707	247	0.000135885	2014.819178
301	2014	1893717	251	0.000132544	2014.821918
302	2014	1858449	251	0.000135059	2014.824658
303	2014	1817143	254	0.00013978	2014.827397
304	2014	1707773	245	0.000143462	2014.830137
305	2014	1364286	242	0.000177382	2014.832877
306	2014	1594004	245	0.000153701	2014.835616
307	2014	1716777	261	0.000152029	2014.838356
308	2014	1801222	260	0.000144346	2014.841096
309	2014	1886375	256	0.00013571	2014.843836
310	2014	1889469	253	0.0001339	2014.846575
311	2014	1794104	247	0.000137673	2014.849315
312	2014	1479399	251	0.000169663	2014.852055
313	2014	1608812	246	0.000152908	2014.854795
314	2014	1815028	258	0.000142147	2014.857534
315	2014	1813766	250	0.000137835	2014.860274
316	2014	1832102	260	0.000141913	2014.863014
317	2014	1789579	247	0.000138021	2014.865753
318	2014	1761231	254	0.000144217	2014.868493
319	2014	1465773	239	0.000163054	2014.871233
320	2014	1607567	254	0.000158003	2014.873973
321	2014	1771289	250	0.00014114	2014.876712
322	2014	1836752	261	0.000142099	2014.879452
323	2014	1837142	245	0.000133359	2014.882192
324	2014	1799245	254	0.00014117	2014.884932
325	2014	1754548	246	0.000140207	2014.887671
326	2014	1433353	242	0.000168835	2014.890411
327	2014	1610195	249	0.00015464	2014.893151
328	2014	1811601	250	0.000137999	2014.89589
329	2014	1880846	250	0.000132919	2014.89863
330	2014	1696494	253	0.000149131	2014.90137
331	2014	1546898	251	0.00016226	2014.90411
332	2014	1515710	246	0.0001623	2014.906849
333	2014	1510607	246	0.000162848	2014.909589
334	2014	1624313	248	0.00015268	2014.912329
335	2014	1754154	252	0.000143659	2014.915068
336	2014	1887093	250	0.000132479	2014.917808
337	2014	1903070	254	0.000133469	2014.920548
338	2014	1880865	250	0.000132918	2014.923288
339	2014	1846953	252	0.000136441	2014.926027
340	2014	1541301	254	0.000164796	2014.928767
341	2014	1691430	257	0.000151942	2014.931507
342	2014	1787930	257	0.000143742	2014.934247
343	2014	1904053	252	0.000132349	2014.936986
344	2014	1900491	250	0.000131545	2014.939726
345	2014	1862573	259	0.000139055	2014.942466
346	2014	1804485	251	0.000139098	2014.945205
347	2014	1477307	251	0.000169904	2014.947945
348	2014	1606120	254	0.000158145	2014.950685
349	2014	1884480	252	0.000133724	2014.953425
350	2014	1933436	256	0.000132407	2014.956164
351	2014	1843705	261	0.000141563	2014.958904
352	2014	1836626	257	0.000139931	2014.961644
353	2014	1772097	255	0.000143897	2014.964384
354	2014	1486650	253	0.000170181	2014.967123
355	2014	1591056	247	0.000155243	2014.969863
356	2014	1837086	257	0.000139895	2014.972603
357	2014	1840795	267	0.000145046	2014.975342
358	2014	1622973	248	0.000152806	2014.978082
359	2014	1353405	251	0.000185458	2014.980822
360	2014	1450186	236	0.000162738	2014.983562
361	2014	1458397	246	0.000168678	2014.986301
362	2014	1596200	250	0.000156622	2014.989041
363	2014	1802586	255	0.000141463	2014.991781
364	2014	1873688	264	0.000140899	2014.994521
365	2014	1755935	251	0.000142944	2014.99726
1	2015	1511330	252	0.000166741	2015
2	2015	1867394	266	0.000142444	2015.00274
3	2015	1706533	257	0.000150598	2015.005479
4	2015	1837131	256	0.000139348	2015.008219
5	2015	1901104	257	0.000135185	2015.010959
6	2015	2014272	254	0.0001261	2015.013699
7	2015	2027939	260	0.000128209	2015.016438
8	2015	2014080	254	0.000126112	2015.019178
9	2015	2004543	259	0.000129207	2015.021918
10	2015	1714149	247	0.000144095	2015.024658
11	2015	1828741	262	0.000143268	2015.027397
12	2015	1914881	265	0.00013839	2015.030137
13	2015	2068575	256	0.000123757	2015.032877
14	2015	2028069	263	0.00012968	2015.035616
15	2015	2009418	262	0.000130386	2015.038356
16	2015	2010081	261	0.000129846	2015.041096
17	2015	1640116	250	0.000152428	2015.043836
18	2015	1712210	257	0.000150098	2015.046575
19	2015	1999113	267	0.000133559	2015.049315
20	2015	2038410	262	0.000128532	2015.052055
21	2015	2110340	263	0.000124624	2015.054795
22	2015	2032176	269	0.00013237	2015.057534
23	2015	2025956	265	0.000130802	2015.060274
24	2015	1675406	257	0.000153396	2015.063014
25	2015	1727538	256	0.000148188	2015.065753
26	2015	2014974	256	0.000127049	2015.068493
27	2015	2057689	257	0.000124897	2015.071233
28	2015	2096993	263	0.000125418	2015.073973
29	2015	1996763	262	0.000131212	2015.076712
30	2015	2018727	262	0.000129785	2015.079452
31	2015	1707783	260	0.000152244	2015.082192
32	2015	1788629	262	0.000146481	2015.084932
33	2015	1962159	263	0.000134036	2015.087671
34	2015	2026814	265	0.000130747	2015.090411
35	2015	2022796	262	0.000129524	2015.093151
36	2015	1989930	266	0.000133673	2015.09589
37	2015	1929525	265	0.00013734	2015.09863
38	2015	1659194	259	0.0001561	2015.10137
39	2015	1722853	254	0.00014743	2015.10411
40	2015	1939423	265	0.000136639	2015.106849
41	2015	1977673	249	0.000125906	2015.109589
42	2015	2036804	266	0.000130597	2015.112329
43	2015	1955608	264	0.000134996	2015.115068
44	2015	1908536	255	0.00013361	2015.117808
45	2015	1584331	254	0.00016032	2015.120548
46	2015	1639367	253	0.000154328	2015.123288
47	2015	1883760	252	0.000133775	2015.126027
48	2015	1992685	255	0.000127968	2015.128767
49	2015	2048330	271	0.000132303	2015.131507
50	2015	2063568	260	0.000125995	2015.134247
51	2015	2000809	253	0.000126449	2015.136986
52	2015	1694111	258	0.000152292	2015.139726
53	2015	1768488	263	0.000148715	2015.142466
54	2015	2010207	269	0.000133817	2015.145205
55	2015	2058953	259	0.000125792	2015.147945
56	2015	2081158	260	0.00012493	2015.150685
57	2015	2054842	259	0.000126044	2015.153425
58	2015	1974185	259	0.000131193	2015.156164
59	2015	1633503	258	0.000157943	2015.158904
60	2015	1724181	256	0.000148476	2015.161644
61	2015	1977663	259	0.000130963	2015.164384
62	2015	2058553	266	0.000129217	2015.167123
63	2015	2046570	262	0.000128019	2015.169863
64	2015	2015533	269	0.000133463	2015.172603
65	2015	1942459	259	0.000133336	2015.175342
66	2015	1645262	256	0.000155598	2015.178082
67	2015	1702401	253	0.000148614	2015.180822
68	2015	1988134	261	0.000131279	2015.183562
69	2015	2129115	262	0.000123056	2015.186301
70	2015	2084489	260	0.000124731	2015.189041
71	2015	2046886	258	0.000126045	2015.191781
72	2015	1968859	267	0.000135612	2015.194521
73	2015	1649196	247	0.00014977	2015.19726
74	2015	1751599	260	0.000148436	2015.2
75	2015	1953919	268	0.00013716	2015.20274
76	2015	2039286	256	0.000125534	2015.205479
77	2015	2027464	262	0.000129225	2015.208219
78	2015	2035803	269	0.000132135	2015.210959
79	2015	1989367	256	0.000128684	2015.213699
80	2015	1670139	259	0.000155077	2015.216438
81	2015	1760008	253	0.000143749	2015.219178
82	2015	2018988	257	0.000127291	2015.221918
83	2015	2093262	256	0.000122297	2015.224658
84	2015	2092315	257	0.00012283	2015.227397
85	2015	2106152	261	0.000123923	2015.230137
86	2015	2013677	265	0.0001316	2015.232877
87	2015	1675051	258	0.000154025	2015.235616
88	2015	1784952	254	0.000142301	2015.238356
89	2015	2059600	264	0.00012818	2015.241096
90	2015	2120363	257	0.000121206	2015.243836
91	2015	2055365	264	0.000128444	2015.246575
92	2015	1993630	259	0.000129914	2015.249315
93	2015	1921163	268	0.000139499	2015.252055
94	2015	1725253	256	0.000148384	2015.254795
95	2015	1793850	252	0.00014048	2015.257534
96	2015	2063638	271	0.000131321	2015.260274
97	2015	2165983	270	0.000124655	2015.263014
98	2015	2232307	273	0.000122295	2015.265753
99	2015	2186569	268	0.000122566	2015.268493
100	2015	2128888	267	0.000125418	2015.271233
101	2015	1771621	261	0.000147323	2015.273973
102	2015	1816514	262	0.000144232	2015.276712
103	2015	2058905	264	0.000128223	2015.279452
104	2015	2123793	254	0.000119597	2015.282192
105	2015	2136869	276	0.000129161	2015.284932
106	2015	2142443	267	0.000124624	2015.287671
107	2015	2009001	261	0.000129915	2015.290411
108	2015	1721091	255	0.000148162	2015.293151
109	2015	1798098	265	0.000147378	2015.29589
110	2015	2047524	270	0.000131867	2015.29863
111	2015	2114632	262	0.000123899	2015.30137
112	2015	2165169	262	0.000121007	2015.30411
113	2015	2137926	262	0.000122549	2015.306849
114	2015	2087959	262	0.000125481	2015.309589
115	2015	1725187	256	0.00014839	2015.312329
116	2015	1825707	260	0.000142411	2015.315068
117	2015	2107288	262	0.00012433	2015.317808
118	2015	2187574	255	0.000116567	2015.320548
119	2015	2207441	266	0.000120502	2015.323288
120	2015	2155259	264	0.000122491	2015.326027
121	2015	2028726	258	0.000127173	2015.328767
122	2015	1696373	259	0.000152679	2015.331507
123	2015	1685994	258	0.000153025	2015.334247
124	2015	2047795	261	0.000127454	2015.336986
125	2015	2067292	256	0.000123833	2015.339726
126	2015	2134584	266	0.000124614	2015.342466
127	2015	2101867	268	0.000127506	2015.345205
128	2015	2001301	261	0.000130415	2015.347945
129	2015	1709429	258	0.000150928	2015.350685
130	2015	1724387	255	0.000147879	2015.353425
131	2015	2008497	266	0.000132437	2015.356164
132	2015	2031587	264	0.000129948	2015.358904
133	2015	2110139	262	0.000124162	2015.361644
134	2015	2044534	262	0.000128147	2015.364384
135	2015	1996708	262	0.000131216	2015.367123
136	2015	1674627	251	0.000149884	2015.369863
137	2015	1729682	261	0.000150895	2015.372603
138	2015	1993787	260	0.000130405	2015.375342
139	2015	2104771	258	0.000122579	2015.378082
140	2015	2131958	265	0.000124299	2015.380822
141	2015	2054544	263	0.000128009	2015.383562
142	2015	1925171	255	0.000132456	2015.386301
143	2015	1651378	260	0.000157444	2015.389041
144	2015	1687712	260	0.000154055	2015.391781
145	2015	1863868	261	0.000140031	2015.394521
146	2015	2106407	261	0.000123908	2015.39726
147	2015	2135533	266	0.000124559	2015.4
148	2015	2159992	267	0.000123612	2015.40274
149	2015	2126912	269	0.000126474	2015.405479
150	2015	1726880	273	0.000158089	2015.408219
151	2015	1795099	262	0.000145953	2015.410959
152	2015	2051248	270	0.000131627	2015.413699
153	2015	2163376	261	0.000120645	2015.416438
154	2015	2162279	262	0.000121168	2015.419178
155	2015	2113051	264	0.000124938	2015.421918
156	2015	2114705	264	0.00012484	2015.424658
157	2015	1703581	258	0.000151446	2015.427397
158	2015	1706995	267	0.000156415	2015.430137
159	2015	2063425	267	0.000129397	2015.432877
160	2015	2160780	263	0.000121715	2015.435616
161	2015	2223290	250	0.000112446	2015.438356
162	2015	2282124	264	0.000115682	2015.441096
163	2015	2050845	261	0.000127265	2015.443836
164	2015	1684637	260	0.000154336	2015.446575
165	2015	1704744	254	0.000148996	2015.449315
166	2015	2099377	259	0.00012337	2015.452055
167	2015	2181384	271	0.000124233	2015.454795
168	2015	2143666	268	0.000125019	2015.457534
169	2015	2128314	261	0.000122632	2015.460274
170	2015	2017879	266	0.000131822	2015.463014
171	2015	1671629	261	0.000156135	2015.465753
172	2015	1682595	265	0.000157495	2015.468493
173	2015	1987605	266	0.000133829	2015.471233
174	2015	2118486	266	0.000125561	2015.473973
175	2015	2135186	271	0.000126921	2015.476712
176	2015	2144379	267	0.000124512	2015.479452
177	2015	2104730	264	0.000125432	2015.482192
178	2015	1734620	250	0.000144124	2015.484932
179	2015	1697198	251	0.000147891	2015.487671
180	2015	2022512	264	0.000130531	2015.490411
181	2015	2147956	262	0.000121976	2015.493151
182	2015	2108766	262	0.000124243	2015.49589
183	2015	2100317	266	0.000126648	2015.49863
184	2015	1902143	263	0.000138265	2015.50137
185	2015	1656900	253	0.000152695	2015.50411
186	2015	1627202	262	0.000161013	2015.506849
187	2015	2039208	261	0.000127991	2015.509589
188	2015	2206669	265	0.000120091	2015.512329
189	2015	2208249	267	0.00012091	2015.515068
190	2015	2200115	267	0.000121357	2015.517808
191	2015	2150126	268	0.000124644	2015.520548
192	2015	1764518	258	0.000146216	2015.523288
193	2015	1825256	258	0.00014135	2015.526027
194	2015	2126815	270	0.00012695	2015.528767
195	2015	2267391	270	0.00011908	2015.531507
196	2015	2204161	266	0.000120681	2015.534247
197	2015	2220380	272	0.000122502	2015.536986
198	2015	2144731	271	0.000126356	2015.539726
199	2015	1797753	259	0.000144069	2015.542466
200	2015	1784110	264	0.000147973	2015.545205
201	2015	2152496	274	0.000127294	2015.547945
202	2015	2220811	274	0.000123378	2015.550685
203	2015	2259169	267	0.000118185	2015.553425
204	2015	2247425	273	0.000121472	2015.556164
205	2015	2183259	269	0.00012321	2015.558904
206	2015	1784628	264	0.00014793	2015.561644
207	2015	1857580	267	0.000143735	2015.564384
208	2015	2183768	265	0.00012135	2015.567123
209	2015	2293559	259	0.000112925	2015.569863
210	2015	2358011	260	0.000110262	2015.572603
211	2015	2280168	276	0.000121044	2015.575342
212	2015	2237158	267	0.000119348	2015.578082
213	2015	1747318	261	0.000149372	2015.580822
214	2015	1807405	263	0.000145512	2015.583562
215	2015	2109730	260	0.000123239	2015.586301
216	2015	2220298	265	0.000119353	2015.589041
217	2015	2276525	269	0.000118163	2015.591781
218	2015	2274557	273	0.000120023	2015.594521
219	2015	2166348	263	0.000121402	2015.59726
220	2015	1761195	255	0.000144788	2015.6
221	2015	1877123	263	0.000140108	2015.60274
222	2015	2154956	264	0.000122508	2015.605479
223	2015	2222258	266	0.000119698	2015.608219
224	2015	2248691	258	0.000114733	2015.610959
225	2015	2187581	270	0.000123424	2015.613699
226	2015	2164714	264	0.000121956	2015.616438
227	2015	1783052	262	0.000146939	2015.619178
228	2015	1822239	261	0.00014323	2015.621918
229	2015	2076297	265	0.000127631	2015.624658
230	2015	2190546	269	0.0001228	2015.627397
231	2015	2268360	265	0.000116824	2015.630137
232	2015	2195358	267	0.00012162	2015.632877
233	2015	2159881	262	0.000121303	2015.635616
234	2015	1874278	266	0.000141921	2015.638356
235	2015	1906768	260	0.000136356	2015.641096
236	2015	2142959	266	0.000124127	2015.643836
237	2015	2186812	261	0.000119352	2015.646575
238	2015	2210649	272	0.000123041	2015.649315
239	2015	2184307	271	0.000124067	2015.652055
240	2015	2117728	261	0.000123245	2015.654795
241	2015	1820045	257	0.000141205	2015.657534
242	2015	1927105	265	0.000137512	2015.660274
243	2015	2159015	265	0.000122741	2015.663014
244	2015	2122386	265	0.000124859	2015.665753
245	2015	2113516	269	0.000127276	2015.668493
246	2015	2075758	260	0.000125255	2015.671233
247	2015	2138224	266	0.000124402	2015.673973
248	2015	1779228	258	0.000145007	2015.676712
249	2015	1766910	264	0.000149413	2015.679452
250	2015	1759689	259	0.000147185	2015.682192
251	2015	2076026	265	0.000127648	2015.684932
252	2015	2219390	263	0.000118501	2015.687671
253	2015	2143882	260	0.000121275	2015.690411
254	2015	2130669	267	0.000125313	2015.693151
255	2015	1841447	255	0.000138478	2015.69589
256	2015	2005122	258	0.00012867	2015.69863
257	2015	2124031	268	0.000126175	2015.70137
258	2015	2201664	266	0.000120818	2015.70411
259	2015	2151296	256	0.000118998	2015.706849
260	2015	2153485	265	0.000123056	2015.709589
261	2015	2117376	270	0.000127516	2015.712329
262	2015	1779155	252	0.00014164	2015.715068
263	2015	1951637	262	0.000134246	2015.717808
264	2015	2122482	258	0.000121556	2015.720548
265	2015	2175075	260	0.000119536	2015.723288
266	2015	2176344	261	0.000119926	2015.726027
267	2015	2198615	266	0.000120985	2015.728767
268	2015	2108824	261	0.000123766	2015.731507
269	2015	1801577	259	0.000143763	2015.734247
270	2015	1922531	263	0.000136799	2015.736986
271	2015	2123287	262	0.000123394	2015.739726
272	2015	2237081	267	0.000119352	2015.742466
273	2015	2229921	266	0.000119287	2015.745205
274	2015	2186165	261	0.000119387	2015.747945
275	2015	2091484	266	0.000127182	2015.750685
276	2015	1795300	262	0.000145937	2015.753425
277	2015	2006792	268	0.000133546	2015.756164
278	2015	2100247	260	0.000123795	2015.758904
279	2015	2189440	264	0.000120579	2015.761644
280	2015	2184596	262	0.000119931	2015.764384
281	2015	2211200	264	0.000119392	2015.767123
282	2015	2162732	258	0.000119294	2015.769863
283	2015	1790414	254	0.000141867	2015.772603
284	2015	1972476	249	0.000126237	2015.775342
285	2015	2145393	266	0.000123987	2015.778082
286	2015	2281319	266	0.000116599	2015.780822
287	2015	2305190	266	0.000115392	2015.783562
288	2015	2211049	264	0.0001194	2015.786301
289	2015	2161479	263	0.000121676	2015.789041
290	2015	1841756	264	0.000143341	2015.791781
291	2015	2025672	254	0.00012539	2015.794521
292	2015	2197736	272	0.000123764	2015.79726
293	2015	2302548	266	0.000115524	2015.8
294	2015	2257122	257	0.000113862	2015.80274
295	2015	2225991	260	0.000116802	2015.805479
296	2015	2144700	267	0.000124493	2015.808219
297	2015	1862962	250	0.000134195	2015.810959
298	2015	2029728	264	0.000130067	2015.813699
299	2015	2222233	265	0.000119249	2015.816438
300	2015	2309354	268	0.00011605	2015.819178
301	2015	2358731	270	0.000114468	2015.821918
302	2015	2280054	266	0.000116664	2015.824658
303	2015	2150220	265	0.000123243	2015.827397
304	2015	1795206	258	0.000143716	2015.830137
305	2015	1901891	267	0.000140387	2015.832877
306	2015	2288220	270	0.000117996	2015.835616
307	2015	2354628	262	0.00011127	2015.838356
308	2015	2310477	265	0.000114695	2015.841096
309	2015	2275518	269	0.000118215	2015.843836
310	2015	2249312	274	0.000121815	2015.846575
311	2015	1891561	255	0.000134809	2015.849315
312	2015	2066961	257	0.000124337	2015.852055
313	2015	2316325	267	0.000115269	2015.854795
314	2015	2216765	265	0.000119544	2015.857534
315	2015	2164561	266	0.000122889	2015.860274
316	2015	2169509	265	0.000122147	2015.863014
317	2015	2114199	269	0.000127235	2015.865753
318	2015	1703577	259	0.000152033	2015.868493
319	2015	1969342	266	0.00013507	2015.871233
320	2015	2191762	266	0.000121364	2015.873973
321	2015	2279918	268	0.000117548	2015.876712
322	2015	2214629	274	0.000123723	2015.879452
323	2015	2185346	264	0.000120805	2015.882192
324	2015	2111659	263	0.000124547	2015.884932
325	2015	1853258	257	0.000138675	2015.887671
326	2015	1952646	266	0.000136225	2015.890411
327	2015	2220860	260	0.000117072	2015.893151
328	2015	2288816	268	0.000117091	2015.89589
329	2015	2122576	268	0.000126262	2015.89863
330	2015	1889282	263	0.000139206	2015.90137
331	2015	1853601	255	0.00013757	2015.90411
332	2015	1852269	268	0.000144687	2015.906849
333	2015	1988560	266	0.000133765	2015.909589
334	2015	2228395	272	0.000122061	2015.912329
335	2015	2295852	264	0.00011499	2015.915068
336	2015	2333781	263	0.000112693	2015.917808
337	2015	2295870	265	0.000115425	2015.920548
338	2015	2280893	268	0.000117498	2015.923288
339	2015	1856528	256	0.000137892	2015.926027
340	2015	2040798	256	0.000125441	2015.928767
341	2015	2240600	266	0.000118718	2015.931507
342	2015	2381266	259	0.000108766	2015.934247
343	2015	2354393	270	0.000114679	2015.936986
344	2015	2301696	271	0.000117739	2015.939726
345	2015	2214646	262	0.000118303	2015.942466
346	2015	1860610	260	0.000139739	2015.945205
347	2015	2037085	259	0.000127142	2015.947945
348	2015	2204057	271	0.000122955	2015.950685
349	2015	2136978	264	0.000123539	2015.953425
350	2015	2278240	267	0.000117196	2015.956164
351	2015	2186326	264	0.000120751	2015.958904
352	2015	2114177	274	0.000129601	2015.961644
353	2015	1799563	255	0.000141701	2015.964384
354	2015	1927278	250	0.000129717	2015.967123
355	2015	2138041	257	0.000120203	2015.969863
356	2015	2197225	265	0.000120607	2015.972603
357	2015	2088932	266	0.000127338	2015.975342
358	2015	1832063	263	0.000143554	2015.978082
359	2015	1574052	252	0.000160096	2015.980822
360	2015	1596773	252	0.000157818	2015.983562
361	2015	1867341	256	0.000137093	2015.986301
362	2015	2034864	267	0.000131213	2015.989041
363	2015	2185254	267	0.000122183	2015.991781
364	2015	2173670	262	0.000120533	2015.994521
365	2015	2012084	258	0.000128225	2015.99726
1	2016	1721914	261	0.000151576	2016
2	2016	1921471	259	0.000134793	2016.002732
3	2016	2063558	265	0.000128419	2016.005464
4	2016	2250104	265	0.000117772	2016.008197
5	2016	2351080	275	0.000116968	2016.010929
6	2016	2371108	268	0.000113027	2016.013661
7	2016	2360583	274	0.000116073	2016.016393
8	2016	2329652	271	0.000116326	2016.019126
9	2016	1967098	252	0.000128107	2016.021858
10	2016	2088039	267	0.000127871	2016.02459
11	2016	2275366	262	0.000115146	2016.027322
12	2016	2420055	275	0.000113634	2016.030055
13	2016	2421583	264	0.00010902	2016.032787
14	2016	2346191	267	0.000113801	2016.035519
15	2016	2336708	264	0.000112979	2016.038251
16	2016	2001685	263	0.000131389	2016.040984
17	2016	2136683	265	0.000124024	2016.043716
18	2016	2283055	270	0.000118263	2016.046448
19	2016	2313335	269	0.000116282	2016.04918
20	2016	2378558	275	0.000115616	2016.051913
21	2016	2374407	276	0.00011624	2016.054645
22	2016	2299738	269	0.00011697	2016.057377
23	2016	1966891	262	0.000133205	2016.060109
24	2016	2077762	263	0.000126579	2016.062842
25	2016	2375759	267	0.000112385	2016.065574
26	2016	2460113	268	0.000108938	2016.068306
27	2016	2403174	276	0.000114848	2016.071038
28	2016	2346994	275	0.000117171	2016.07377
29	2016	2328779	265	0.000113794	2016.076503
30	2016	1897544	267	0.000140708	2016.079235
31	2016	1995828	261	0.000130773	2016.081967
32	2016	2288968	263	0.000114899	2016.084699
33	2016	2404638	267	0.000111035	2016.087432
34	2016	2379159	270	0.000113485	2016.090164
35	2016	2334914	266	0.000113923	2016.092896
36	2016	2306164	267	0.000115777	2016.095628
37	2016	1940389	261	0.000134509	2016.098361
38	2016	2024093	256	0.000126476	2016.101093
39	2016	2299304	268	0.000116557	2016.103825
40	2016	2369383	261	0.000110155	2016.106557
41	2016	2406538	270	0.000112194	2016.10929
42	2016	2350794	272	0.000115706	2016.112022
43	2016	2334166	271	0.000116101	2016.114754
44	2016	1970449	266	0.000134995	2016.117486
45	2016	2097209	264	0.000125882	2016.120219
46	2016	2211034	265	0.000119853	2016.122951
47	2016	2384431	262	0.000109879	2016.125683
48	2016	2440479	266	0.000108995	2016.128415
49	2016	2481423	275	0.000110824	2016.131148
50	2016	2393225	277	0.000115743	2016.13388
51	2016	1971204	268	0.000135958	2016.136612
52	2016	2052711	255	0.000124226	2016.139344
53	2016	2365785	266	0.000112436	2016.142077
54	2016	2470514	267	0.000108075	2016.144809
55	2016	2510358	268	0.000106758	2016.147541
56	2016	2454326	269	0.000109602	2016.150273
57	2016	2404266	278	0.000115628	2016.153005
58	2016	2090022	264	0.000126314	2016.155738
59	2016	2196484	262	0.000119282	2016.15847
60	2016	2398802	275	0.000114641	2016.161202
61	2016	2450307	261	0.000106517	2016.163934
62	2016	2504896	271	0.000108188	2016.166667
63	2016	2404368	274	0.000113959	2016.169399
64	2016	2378334	269	0.000113104	2016.172131
65	2016	1939161	255	0.0001315	2016.174863
66	2016	2047949	264	0.000128909	2016.177596
67	2016	2344116	272	0.000116035	2016.180328
68	2016	2408620	265	0.000110022	2016.18306
69	2016	2452966	276	0.000112517	2016.185792
70	2016	2455603	271	0.00011036	2016.188525
71	2016	2245845	263	0.000117105	2016.191257
72	2016	1959241	263	0.000134236	2016.193989
73	2016	2022151	263	0.00013006	2016.196721
74	2016	2296475	264	0.000114959	2016.199454
75	2016	2392355	270	0.00011286	2016.202186
76	2016	2480518	268	0.000108042	2016.204918
77	2016	2360201	267	0.000113126	2016.20765
78	2016	2260505	269	0.000119	2016.210383
79	2016	1904591	259	0.000135987	2016.213115
80	2016	1998516	259	0.000129596	2016.215847
81	2016	2297282	262	0.000114048	2016.218579
82	2016	2412186	266	0.000110273	2016.221311
83	2016	2470096	270	0.000109307	2016.224044
84	2016	2346607	275	0.00011719	2016.226776
85	2016	2180512	265	0.000121531	2016.229508
86	2016	1962692	266	0.000135528	2016.23224
87	2016	1953653	261	0.000133596	2016.234973
88	2016	2326091	266	0.000114355	2016.237705
89	2016	2540432	273	0.000107462	2016.240437
90	2016	2524718	274	0.000108527	2016.243169
91	2016	2492455	266	0.000106722	2016.245902
92	2016	2408276	274	0.000113774	2016.248634
93	2016	1984424	262	0.000132028	2016.251366
94	2016	2103512	257	0.000122177	2016.254098
95	2016	2476483	268	0.000108218	2016.256831
96	2016	2567585	274	0.000106715	2016.259563
97	2016	2602460	270	0.000103748	2016.262295
98	2016	2578987	273	0.000105856	2016.265027
99	2016	2451386	277	0.000112997	2016.26776
100	2016	2027928	258	0.000127223	2016.270492
101	2016	2105787	272	0.000129168	2016.273224
102	2016	2376698	266	0.00011192	2016.275956
103	2016	2512994	276	0.000109829	2016.278689
104	2016	2529223	283	0.000111892	2016.281421
105	2016	2619562	274	0.000104598	2016.284153
106	2016	2475313	270	0.000109077	2016.286885
107	2016	2036707	264	0.000129621	2016.289617
108	2016	2087997	259	0.000124042	2016.29235
109	2016	2417278	277	0.000114592	2016.295082
110	2016	2557376	273	0.00010675	2016.297814
111	2016	2660935	278	0.000104475	2016.300546
112	2016	2488455	274	0.000110108	2016.303279
113	2016	2425508	272	0.000112141	2016.306011
114	2016	2005828	269	0.000134109	2016.308743
115	2016	2059994	263	0.00012767	2016.311475
116	2016	2433657	269	0.000110533	2016.314208
117	2016	2585095	278	0.00010754	2016.31694
118	2016	2539522	274	0.000107894	2016.319672
119	2016	2516557	273	0.000108482	2016.322404
120	2016	2483190	273	0.000109939	2016.325137
121	2016	2068117	264	0.000127652	2016.327869
122	2016	2138148	274	0.000128148	2016.330601
123	2016	2601787	271	0.000104159	2016.333333
124	2016	2618032	270	0.000103131	2016.336066
125	2016	2605876	277	0.000106298	2016.338798
126	2016	2472508	278	0.000112436	2016.34153
127	2016	2396486	281	0.000117255	2016.344262
128	2016	1986770	270	0.000135899	2016.346995
129	2016	2045318	261	0.000127609	2016.349727
130	2016	2354131	272	0.000115542	2016.352459
131	2016	2533734	272	0.000107351	2016.355191
132	2016	2543079	274	0.000107743	2016.357923
133	2016	2491445	274	0.000109976	2016.360656
134	2016	2423388	274	0.000113065	2016.363388
135	2016	1973918	271	0.00013729	2016.36612
136	2016	2064513	269	0.000130297	2016.368852
137	2016	2330901	271	0.000116264	2016.371585
138	2016	2524866	268	0.000106144	2016.374317
139	2016	2597859	276	0.000106241	2016.377049
140	2016	2494882	273	0.000109424	2016.379781
141	2016	2368776	272	0.000114827	2016.382514
142	2016	1981210	263	0.000132747	2016.385246
143	2016	2009323	265	0.000131885	2016.387978
144	2016	2445802	270	0.000110393	2016.39071
145	2016	2472550	272	0.000110008	2016.393443
146	2016	2518168	263	0.000104441	2016.396175
147	2016	2507149	271	0.000108091	2016.398907
148	2016	2348845	266	0.000113247	2016.401639
149	2016	1970503	266	0.000134991	2016.404372
150	2016	2011146	264	0.000131268	2016.407104
151	2016	2157991	266	0.000123263	2016.409836
152	2016	2493423	268	0.000107483	2016.412568
153	2016	2496991	266	0.000106528	2016.415301
154	2016	2499904	280	0.000112004	2016.418033
155	2016	2488824	274	0.000110092	2016.420765
156	2016	2036932	267	0.000131079	2016.423497
157	2016	2129854	265	0.000124422	2016.42623
158	2016	2494923	277	0.000111025	2016.428962
159	2016	2579856	279	0.000108146	2016.431694
160	2016	2673166	276	0.000103248	2016.434426
161	2016	2532177	281	0.000110972	2016.437158
162	2016	2415573	273	0.000113017	2016.439891
163	2016	2072471	279	0.000134622	2016.442623
164	2016	2228184	266	0.00011938	2016.445355
165	2016	2574951	276	0.000107187	2016.448087
166	2016	2707723	278	0.000102669	2016.45082
167	2016	2602773	274	0.000105272	2016.453552
168	2016	2623234	288	0.000109788	2016.456284
169	2016	2554957	276	0.000108025	2016.459016
170	2016	2020769	267	0.000132128	2016.461749
171	2016	2068149	269	0.000130068	2016.464481
172	2016	2566375	277	0.000107934	2016.467213
173	2016	2553218	275	0.000107707	2016.469945
174	2016	2593869	279	0.000107561	2016.472678
175	2016	2591775	263	0.000101475	2016.47541
176	2016	2602008	276	0.000106072	2016.478142
177	2016	2089262	270	0.000129232	2016.480874
178	2016	2067045	272	0.000131589	2016.483607
179	2016	2557014	277	0.000108329	2016.486339
180	2016	2486188	271	0.000109002	2016.489071
181	2016	2589365	280	0.000108135	2016.491803
182	2016	2552962	271	0.000106151	2016.494536
183	2016	2481735	273	0.000110004	2016.497268
184	2016	2009561	277	0.000137841	2016.5
185	2016	2013296	264	0.000131128	2016.502732
186	2016	2182582	268	0.00012279	2016.505464
187	2016	2437838	274	0.000112395	2016.508197
188	2016	2605979	277	0.000106294	2016.510929
189	2016	2635931	279	0.000105845	2016.513661
190	2016	2574927	270	0.000104857	2016.516393
191	2016	2065823	271	0.000131183	2016.519126
192	2016	2157181	279	0.000129335	2016.521858
193	2016	2439067	274	0.000112338	2016.52459
194	2016	2519498	275	0.000109149	2016.527322
195	2016	2551129	273	0.000107011	2016.530055
196	2016	2536863	280	0.000110373	2016.532787
197	2016	2439613	273	0.000111903	2016.535519
198	2016	2030144	269	0.000132503	2016.538251
199	2016	2065145	269	0.000130257	2016.540984
200	2016	2393393	272	0.000113646	2016.543716
201	2016	2582722	280	0.000108413	2016.546448
202	2016	2599799	274	0.000105393	2016.54918
203	2016	2564496	276	0.000107623	2016.551913
204	2016	2542838	280	0.000110113	2016.554645
205	2016	2067299	264	0.000127703	2016.557377
206	2016	2113663	264	0.000124902	2016.560109
207	2016	2600995	283	0.000108805	2016.562842
208	2016	2799213	276	9.86E-05	2016.565574
209	2016	2736536	273	9.98E-05	2016.568306
210	2016	2685655	272	0.000101279	2016.571038
211	2016	2575704	280	0.000108708	2016.57377
212	2016	2117503	273	0.000128925	2016.576503
213	2016	2211754	271	0.000122527	2016.579235
214	2016	2578078	280	0.000108608	2016.581967
215	2016	2667149	277	0.000103856	2016.584699
216	2016	2683155	281	0.000104727	2016.587432
217	2016	2665250	279	0.000104681	2016.590164
218	2016	2592546	279	0.000107616	2016.592896
219	2016	2116248	265	0.000125222	2016.595628
220	2016	2156481	281	0.000130305	2016.598361
221	2016	2485782	276	0.000111031	2016.601093
222	2016	2586995	276	0.000106687	2016.603825
223	2016	2636915	278	0.000105426	2016.606557
224	2016	2423179	281	0.000115963	2016.60929
225	2016	2619182	278	0.00010614	2016.612022
226	2016	2188654	275	0.000125648	2016.614754
227	2016	2219182	275	0.00012392	2016.617486
228	2016	2498780	282	0.000112855	2016.620219
229	2016	2628674	287	0.000109181	2016.622951
230	2016	2722366	279	0.000102484	2016.625683
231	2016	2664521	277	0.000103959	2016.628415
232	2016	2582824	279	0.000108021	2016.631148
233	2016	2242870	278	0.000123948	2016.63388
234	2016	2258818	270	0.000119532	2016.636612
235	2016	2532660	278	0.000109766	2016.639344
236	2016	2620087	277	0.000105722	2016.642077
237	2016	2610761	276	0.000105716	2016.644809
238	2016	2628096	280	0.000106541	2016.647541
239	2016	2570323	276	0.00010738	2016.650273
240	2016	2145367	279	0.000130048	2016.653005
241	2016	2202159	272	0.000123515	2016.655738
242	2016	2524771	283	0.000112089	2016.65847
243	2016	2577493	277	0.000107469	2016.661202
244	2016	2609758	285	0.000109206	2016.663934
245	2016	2535362	283	0.000111621	2016.666667
246	2016	2466515	285	0.000115548	2016.669399
247	2016	2085163	275	0.000131884	2016.672131
248	2016	2074826	275	0.000132541	2016.674863
249	2016	2210792	268	0.000121224	2016.677596
250	2016	2407163	280	0.00011632	2016.680328
251	2016	2528525	283	0.000111923	2016.68306
252	2016	2627575	278	0.000105801	2016.685792
253	2016	2606676	290	0.000111253	2016.688525
254	2016	2227978	280	0.000125674	2016.691257
255	2016	2450108	271	0.000110607	2016.693989
256	2016	2583862	286	0.000110687	2016.696721
257	2016	2681925	281	0.000104775	2016.699454
258	2016	2605020	284	0.00010902	2016.702186
259	2016	2602793	275	0.000105656	2016.704918
260	2016	2603117	285	0.000109484	2016.70765
261	2016	2193579	275	0.000125366	2016.710383
262	2016	2427345	277	0.000114116	2016.713115
263	2016	2611092	279	0.000106852	2016.715847
264	2016	2682992	278	0.000103616	2016.718579
265	2016	2665626	282	0.000105791	2016.721311
266	2016	2599390	275	0.000105794	2016.724044
267	2016	2545866	278	0.000109197	2016.726776
268	2016	2155089	279	0.000129461	2016.729508
269	2016	2314294	275	0.000118827	2016.73224
270	2016	2587336	283	0.000109379	2016.734973
271	2016	2678733	282	0.000105274	2016.737705
272	2016	2617333	284	0.000108507	2016.740437
273	2016	2565709	271	0.000105624	2016.743169
274	2016	2514283	280	0.000111364	2016.745902
275	2016	2189978	276	0.000126029	2016.748634
276	2016	2385943	275	0.000115258	2016.751366
277	2016	2558143	276	0.000107891	2016.754098
278	2016	2656978	280	0.000105383	2016.756831
279	2016	2722122	281	0.000103228	2016.759563
280	2016	2641121	285	0.000107909	2016.762295
281	2016	2623335	277	0.000105591	2016.765027
282	2016	2273702	274	0.000120508	2016.76776
283	2016	2389484	276	0.000115506	2016.770492
284	2016	2745329	279	0.000101627	2016.773224
285	2016	2726054	275	0.000100878	2016.775956
286	2016	2732969	281	0.000102819	2016.778689
287	2016	2706215	286	0.000105683	2016.781421
288	2016	2703554	284	0.000105047	2016.784153
289	2016	2249860	280	0.000124452	2016.786885
290	2016	2457314	284	0.000115573	2016.789617
291	2016	2738706	282	0.000102968	2016.79235
292	2016	2853434	265	9.29E-05	2016.795082
293	2016	2801824	282	0.000100649	2016.797814
294	2016	2832979	278	9.81E-05	2016.800546
295	2016	2621899	282	0.000107556	2016.803279
296	2016	2169143	276	0.000127239	2016.806011
297	2016	2391097	273	0.000114174	2016.808743
298	2016	2662442	283	0.000106293	2016.811475
299	2016	2691234	282	0.000104785	2016.814208
300	2016	2774610	284	0.000102357	2016.81694
301	2016	2713333	279	0.000102826	2016.819672
302	2016	2667505	275	0.000103093	2016.822404
303	2016	2225569	278	0.000124912	2016.825137
304	2016	2395937	280	0.000116865	2016.827869
305	2016	2804869	285	0.000101609	2016.830601
306	2016	2764039	287	0.000103834	2016.833333
307	2016	2876166	284	9.87E-05	2016.836066
308	2016	2971140	281	9.46E-05	2016.838798
309	2016	2787264	289	0.000103686	2016.84153
310	2016	2327328	280	0.00012031	2016.844262
311	2016	2505988	274	0.000109338	2016.846995
312	2016	2771423	275	9.92E-05	2016.849727
313	2016	2896813	284	9.80E-05	2016.852459
314	2016	3225068	276	8.56E-05	2016.855191
315	2016	2811507	276	9.82E-05	2016.857923
316	2016	2687103	274	0.000101969	2016.860656
317	2016	2276381	275	0.000120806	2016.863388
318	2016	2470116	277	0.00011214	2016.86612
319	2016	2683650	279	0.000103963	2016.868852
320	2016	2743582	287	0.000104608	2016.871585
321	2016	2751826	283	0.000102841	2016.874317
322	2016	2716820	273	0.000100485	2016.877049
323	2016	2638025	283	0.000107277	2016.879781
324	2016	2220532	280	0.000126096	2016.882514
325	2016	2355134	283	0.000120163	2016.885246
326	2016	2679641	271	0.000101133	2016.887978
327	2016	2741476	276	0.000100676	2016.89071
328	2016	2642631	278	0.000105198	2016.893443
329	2016	2424042	273	0.000112622	2016.896175
330	2016	2317446	279	0.000120391	2016.898907
331	2016	2339401	276	0.000117979	2016.901639
332	2016	2479782	274	0.000110494	2016.904372
333	2016	2808763	278	9.90E-05	2016.907104
334	2016	2859697	276	9.65E-05	2016.909836
335	2016	2901430	291	0.000100295	2016.912568
336	2016	2860997	278	9.72E-05	2016.915301
337	2016	2824588	274	9.70E-05	2016.918033
338	2016	2338845	277	0.000118435	2016.920765
339	2016	2566945	277	0.00010791	2016.923497
340	2016	2854164	285	9.99E-05	2016.92623
341	2016	2873812	273	9.50E-05	2016.928962
342	2016	2865926	283	9.87E-05	2016.931694
343	2016	2883140	290	0.000100585	2016.934426
344	2016	2806051	287	0.000102279	2016.937158
345	2016	2316346	280	0.00012088	2016.939891
346	2016	2586769	281	0.00010863	2016.942623
347	2016	2855820	273	9.56E-05	2016.945355
348	2016	2945868	284	9.64E-05	2016.948087
349	2016	2893329	277	9.57E-05	2016.95082
350	2016	2818807	290	0.00010288	2016.953552
351	2016	2738596	280	0.000102242	2016.956284
352	2016	2297588	275	0.000119691	2016.959016
353	2016	2490090	270	0.00010843	2016.961749
354	2016	2767608	280	0.00010117	2016.964481
355	2016	2853601	282	9.88E-05	2016.967213
356	2016	2745943	281	0.000102333	2016.969945
357	2016	2709213	281	0.00010372	2016.972678
358	2016	2575584	283	0.000109878	2016.97541
359	2016	2270799	269	0.000118461	2016.978142
360	2016	2045101	276	0.000134957	2016.980874
361	2016	2185996	273	0.000124886	2016.983607
362	2016	2519247	276	0.000109557	2016.986339
363	2016	2632648	279	0.000105977	2016.989071
364	2016	2686488	281	0.000104598	2016.991803
365	2016	2625996	277	0.000105484	2016.994536
366	2016	2422323	282	0.000116417	2016.997268
1	2017	2261540	279	0.000123367	2017
2	2017	2599441	282	0.000108485	2017.00274
3	2017	2890933	282	9.75E-05	2017.005479
4	2017	2934431	288	9.81E-05	2017.008219
5	2017	2996775	288	9.61E-05	2017.010959
6	2017	2951187	290	9.83E-05	2017.013699
7	2017	2545323	280	0.000110006	2017.016438
8	2017	2690375	280	0.000104075	2017.019178
9	2017	2885248	287	9.95E-05	2017.021918
10	2017	2960311	282	9.53E-05	2017.024658
11	2017	3048117	291	9.55E-05	2017.027397
12	2017	2985653	277	9.28E-05	2017.030137
13	2017	2958532	284	9.60E-05	2017.032877
14	2017	2508139	277	0.00011044	2017.035616
15	2017	2692063	284	0.000105495	2017.038356
16	2017	2879014	286	9.93E-05	2017.041096
17	2017	2936028	286	9.74E-05	2017.043836
18	2017	2945235	286	9.71E-05	2017.046575
19	2017	2958819	283	9.56E-05	2017.049315
20	2017	2938959	288	9.80E-05	2017.052055
21	2017	2568583	286	0.000111345	2017.054795
22	2017	2748042	284	0.000103346	2017.057534
23	2017	2980418	295	9.90E-05	2017.060274
24	2017	3015527	281	9.32E-05	2017.063014
25	2017	3096394	288	9.30E-05	2017.065753
26	2017	3025874	286	9.45E-05	2017.068493
27	2017	2915635	294	0.000100836	2017.071233
28	2017	2461814	282	0.00011455	2017.073973
29	2017	2672430	277	0.000103651	2017.076712
30	2017	3005415	281	9.35E-05	2017.079452
31	2017	3102276	287	9.25E-05	2017.082192
32	2017	3056837	290	9.49E-05	2017.084932
33	2017	3060121	297	9.71E-05	2017.087671
34	2017	2951044	289	9.79E-05	2017.090411
35	2017	2506387	281	0.000112114	2017.093151
36	2017	2552982	280	0.000109676	2017.09589
37	2017	2927648	296	0.000101105	2017.09863
38	2017	2970793	296	9.96E-05	2017.10137
39	2017	2981637	293	9.83E-05	2017.10411
40	2017	2927511	289	9.87E-05	2017.106849
41	2017	2845036	296	0.000104041	2017.109589
42	2017	2408951	280	0.000116233	2017.112329
43	2017	2487905	282	0.000113348	2017.115068
44	2017	2875024	296	0.000102956	2017.117808
45	2017	2991994	291	9.73E-05	2017.120548
46	2017	2942614	282	9.58E-05	2017.123288
47	2017	3003231	286	9.52E-05	2017.126027
48	2017	2827988	287	0.000101486	2017.128767
49	2017	2408816	279	0.000115825	2017.131507
50	2017	2444566	281	0.000114949	2017.134247
51	2017	2817778	285	0.000101144	2017.136986
52	2017	3016187	290	9.61E-05	2017.139726
53	2017	3048839	291	9.54E-05	2017.142466
54	2017	3106741	286	9.21E-05	2017.145205
55	2017	2970928	291	9.79E-05	2017.147945
56	2017	2507924	288	0.000114836	2017.150685
57	2017	2581510	290	0.000112337	2017.153425
58	2017	2949656	286	9.70E-05	2017.156164
59	2017	3019891	291	9.64E-05	2017.158904
60	2017	3184534	294	9.23E-05	2017.161644
61	2017	3055458	290	9.49E-05	2017.164384
62	2017	2935953	289	9.84E-05	2017.167123
63	2017	2442483	283	0.000115866	2017.169863
64	2017	2488308	290	0.000116545	2017.172603
65	2017	2847350	296	0.000103956	2017.175342
66	2017	3015408	291	9.65E-05	2017.178082
67	2017	3031265	290	9.57E-05	2017.180822
68	2017	3061382	293	9.57E-05	2017.183562
69	2017	2949032	290	9.83E-05	2017.186301
70	2017	2466480	283	0.000114738	2017.189041
71	2017	2528328	280	0.000110745	2017.191781
72	2017	2901378	291	0.000100297	2017.194521
73	2017	3006595	288	9.58E-05	2017.19726
74	2017	3064744	294	9.59E-05	2017.2
75	2017	3113114	284	9.12E-05	2017.20274
76	2017	2941160	294	1.00E-04	2017.205479
77	2017	2495650	283	0.000113397	2017.208219
78	2017	2681628	289	0.00010777	2017.210959
79	2017	2983194	287	9.62E-05	2017.213699
80	2017	2988939	289	9.67E-05	2017.216438
81	2017	3057431	295	9.65E-05	2017.219178
82	2017	2991433	286	9.56E-05	2017.221918
83	2017	2936339	288	9.81E-05	2017.224658
84	2017	2467371	280	0.000113481	2017.227397
85	2017	2527566	283	0.000111965	2017.230137
86	2017	2944448	292	9.92E-05	2017.232877
87	2017	3080195	287	9.32E-05	2017.235616
88	2017	3098188	301	9.72E-05	2017.238356
89	2017	3063154	293	9.57E-05	2017.241096
90	2017	2983048	300	0.000100568	2017.243836
91	2017	2548990	284	0.000111417	2017.246575
92	2017	2555733	290	0.00011347	2017.249315
93	2017	3051764	290	9.50E-05	2017.252055
94	2017	3116193	292	9.37E-05	2017.254795
95	2017	3147706	287	9.12E-05	2017.257534
96	2017	3085555	291	9.43E-05	2017.260274
97	2017	3041256	285	9.37E-05	2017.263014
98	2017	2449391	290	0.000118397	2017.265753
99	2017	2536599	278	0.000109596	2017.268493
100	2017	2992241	292	9.76E-05	2017.271233
101	2017	3059460	293	9.58E-05	2017.273973
102	2017	3067987	287	9.35E-05	2017.276712
103	2017	3070114	291	9.48E-05	2017.279452
104	2017	2839040	293	0.000103204	2017.282192
105	2017	2612481	281	0.000107561	2017.284932
106	2017	2614299	294	0.000112458	2017.287671
107	2017	2909021	287	9.87E-05	2017.290411
108	2017	3125484	292	9.34E-05	2017.293151
109	2017	3202029	296	9.24E-05	2017.29589
110	2017	3120754	298	9.55E-05	2017.29863
111	2017	2950117	296	0.000100335	2017.30137
112	2017	2587639	285	0.000110139	2017.30411
113	2017	2688027	290	0.000107886	2017.306849
114	2017	2975005	297	9.98E-05	2017.309589
115	2017	3069464	289	9.42E-05	2017.312329
116	2017	3128645	291	9.30E-05	2017.315068
117	2017	3122006	303	9.71E-05	2017.317808
118	2017	2895441	286	9.88E-05	2017.320548
119	2017	2558844	285	0.000111378	2017.323288
120	2017	2559158	279	0.00010902	2017.326027
121	2017	2841763	286	0.000100642	2017.328767
122	2017	3011281	297	9.86E-05	2017.331507
123	2017	3109344	292	9.39E-05	2017.334247
124	2017	3057580	295	9.65E-05	2017.336986
125	2017	2875048	291	0.000101216	2017.339726
126	2017	2490664	285	0.000114427	2017.342466
127	2017	2587853	283	0.000109357	2017.345205
128	2017	2955963	290	9.81E-05	2017.347945
129	2017	3036953	294	9.68E-05	2017.350685
130	2017	3099897	284	9.16E-05	2017.353425
131	2017	3083482	286	9.28E-05	2017.356164
132	2017	2939236	291	9.90E-05	2017.358904
133	2017	2462481	294	0.000119392	2017.361644
134	2017	2576592	293	0.000113716	2017.364384
135	2017	2869014	288	0.000100383	2017.367123
136	2017	3090357	298	9.64E-05	2017.369863
137	2017	3125480	295	9.44E-05	2017.372603
138	2017	3147740	292	9.28E-05	2017.375342
139	2017	2955812	295	9.98E-05	2017.378082
140	2017	2526849	289	0.000114372	2017.380822
141	2017	2558457	295	0.000115304	2017.383562
142	2017	2895590	294	0.000101534	2017.386301
143	2017	3045878	291	9.55E-05	2017.389041
144	2017	3301494	299	9.06E-05	2017.391781
145	2017	3067947	294	9.58E-05	2017.394521
146	2017	2946830	287	9.74E-05	2017.39726
147	2017	2457649	285	0.000115964	2017.4
148	2017	2483014	286	0.000115183	2017.40274
149	2017	2610025	286	0.000109577	2017.405479
150	2017	3008526	296	9.84E-05	2017.408219
151	2017	3081027	297	9.64E-05	2017.410959
152	2017	3115370	288	9.24E-05	2017.413699
153	2017	3043586	291	9.56E-05	2017.416438
154	2017	2544892	294	0.000115526	2017.419178
155	2017	2634078	289	0.000109716	2017.421918
156	2017	3021835	290	9.60E-05	2017.424658
157	2017	3167687	300	9.47E-05	2017.427397
158	2017	3166944	288	9.09E-05	2017.430137
159	2017	3257277	295	9.06E-05	2017.432877
160	2017	3057113	285	9.32E-05	2017.435616
161	2017	2590641	285	0.000110011	2017.438356
162	2017	2560360	289	0.000112875	2017.441096
163	2017	3070356	288	9.38E-05	2017.443836
164	2017	3293354	291	8.84E-05	2017.446575
165	2017	3186359	293	9.20E-05	2017.449315
166	2017	3104433	289	9.31E-05	2017.452055
167	2017	3013845	292	9.69E-05	2017.454795
168	2017	2621173	285	0.00010873	2017.457534
169	2017	2582525	285	0.000110357	2017.460274
170	2017	3017268	292	9.68E-05	2017.463014
171	2017	3182140	287	9.02E-05	2017.465753
172	2017	3236008	299	9.24E-05	2017.468493
173	2017	3246316	302	9.30E-05	2017.471233
174	2017	3136721	290	9.25E-05	2017.473973
175	2017	2638514	285	0.000108015	2017.476712
176	2017	2503624	279	0.000111438	2017.479452
177	2017	2997038	276	9.21E-05	2017.482192
178	2017	3147288	299	9.50E-05	2017.484932
179	2017	3185036	293	9.20E-05	2017.487671
180	2017	3135771	293	9.34E-05	2017.490411
181	2017	3033184	301	9.92E-05	2017.493151
182	2017	2597077	293	0.000112819	2017.49589
183	2017	2529894	285	0.000112653	2017.49863
184	2017	2830665	295	0.000104216	2017.50137
185	2017	2834792	285	0.000100536	2017.50411
186	2017	3032746	289	9.53E-05	2017.506849
187	2017	3185842	286	8.98E-05	2017.509589
188	2017	3202690	287	8.96E-05	2017.512329
189	2017	2640986	290	0.000109807	2017.515068
190	2017	2646637	288	0.000108817	2017.517808
191	2017	3040834	286	9.41E-05	2017.520548
192	2017	3161260	298	9.43E-05	2017.523288
193	2017	3188397	298	9.35E-05	2017.526027
194	2017	3168399	285	9.00E-05	2017.528767
195	2017	2978922	288	9.67E-05	2017.531507
196	2017	2519611	274	0.000108747	2017.534247
197	2017	2605473	288	0.000110537	2017.536986
198	2017	3086096	289	9.36E-05	2017.539726
199	2017	3180178	296	9.31E-05	2017.542466
200	2017	3246593	289	8.90E-05	2017.545205
201	2017	3143146	292	9.29E-05	2017.547945
202	2017	3149191	293	9.30E-05	2017.550685
203	2017	2702118	286	0.000105843	2017.553425
204	2017	2677489	289	0.000107937	2017.556164
205	2017	3117810	292	9.37E-05	2017.558904
206	2017	3216549	290	9.02E-05	2017.561644
207	2017	3343734	292	8.73E-05	2017.564384
208	2017	3269663	301	9.21E-05	2017.567123
209	2017	3149493	292	9.27E-05	2017.569863
210	2017	2626004	289	0.000110053	2017.572603
211	2017	2641398	287	0.000108655	2017.575342
212	2017	3065016	300	9.79E-05	2017.578082
213	2017	3199745	297	9.28E-05	2017.580822
214	2017	3319723	293	8.83E-05	2017.583562
215	2017	3261980	299	9.17E-05	2017.586301
216	2017	3186194	283	8.88E-05	2017.589041
217	2017	2616280	293	0.000111991	2017.591781
218	2017	2694744	284	0.00010539	2017.594521
219	2017	3147290	289	9.18E-05	2017.59726
220	2017	3229200	295	9.14E-05	2017.6
221	2017	3264244	291	8.91E-05	2017.60274
222	2017	3197169	303	9.48E-05	2017.605479
223	2017	3218030	294	9.14E-05	2017.608219
224	2017	2718231	292	0.000107423	2017.610959
225	2017	2819972	294	0.000104256	2017.613699
226	2017	3235462	293	9.06E-05	2017.616438
227	2017	3261411	299	9.17E-05	2017.619178
228	2017	3318668	293	8.83E-05	2017.621918
229	2017	3244125	291	8.97E-05	2017.624658
230	2017	3111896	291	9.35E-05	2017.627397
231	2017	2634097	297	0.000112752	2017.630137
232	2017	2714276	280	0.000103158	2017.632877
233	2017	3003785	284	9.45E-05	2017.635616
234	2017	3130104	295	9.42E-05	2017.638356
235	2017	3229223	291	9.01E-05	2017.641096
236	2017	3144781	294	9.35E-05	2017.643836
237	2017	3065179	293	9.56E-05	2017.646575
238	2017	2654281	292	0.000110011	2017.649315
239	2017	2703589	291	0.000107635	2017.652055
240	2017	3135181	292	9.31E-05	2017.654795
241	2017	3174486	293	9.23E-05	2017.657534
242	2017	3204873	294	9.17E-05	2017.660274
243	2017	3230764	300	9.29E-05	2017.663014
244	2017	3248918	299	9.20E-05	2017.665753
245	2017	2703319	282	0.000104316	2017.668493
246	2017	2665529	288	0.000108046	2017.671233
247	2017	2876861	292	0.0001015	2017.673973
248	2017	3097953	290	9.36E-05	2017.676712
249	2017	3127079	295	9.43E-05	2017.679452
250	2017	3056606	291	9.52E-05	2017.682192
251	2017	3072152	295	9.60E-05	2017.684932
252	2017	2630925	290	0.000110227	2017.687671
253	2017	2850501	289	0.000101386	2017.690411
254	2017	2996811	292	9.74E-05	2017.693151
255	2017	3165858	295	9.32E-05	2017.69589
256	2017	3124804	300	9.60E-05	2017.69863
257	2017	4260365	299	7.02E-05	2017.70137
258	2017	4928314	300	6.09E-05	2017.70411
259	2017	2618941	295	0.000112641	2017.706849
260	2017	2890856	287	9.93E-05	2017.709589
261	2017	3001252	294	9.80E-05	2017.712329
262	2017	3169663	291	9.18E-05	2017.715068
263	2017	3169168	297	9.37E-05	2017.717808
264	2017	3167822	294	9.28E-05	2017.720548
265	2017	3087644	301	9.75E-05	2017.723288
266	2017	2692038	286	0.000106239	2017.726027
267	2017	2943256	289	9.82E-05	2017.728767
268	2017	3120468	298	9.55E-05	2017.731507
269	2017	3229092	296	9.17E-05	2017.734247
270	2017	3185136	292	9.17E-05	2017.736986
271	2017	3118168	299	9.59E-05	2017.739726
272	2017	3108904	304	9.78E-05	2017.742466
273	2017	2631171	281	0.000106797	2017.745205
274	2017	2880498	289	0.00010033	2017.747945
275	2017	3068642	291	9.48E-05	2017.750685
276	2017	3171780	288	9.08E-05	2017.753425
277	2017	3170386	294	9.27E-05	2017.756164
278	2017	3211089	290	9.03E-05	2017.758904
279	2017	3158673	298	9.43E-05	2017.761644
280	2017	2689914	288	0.000107067	2017.764384
281	2017	2898479	291	0.000100397	2017.767123
282	2017	3161895	299	9.46E-05	2017.769863
283	2017	3268867	292	8.93E-05	2017.772603
284	2017	3224460	290	8.99E-05	2017.775342
285	2017	3200080	288	9.00E-05	2017.778082
286	2017	3153253	297	9.42E-05	2017.780822
287	2017	2740481	292	0.000106551	2017.783562
288	2017	2905126	288	9.91E-05	2017.786301
289	2017	3114927	290	9.31E-05	2017.789041
290	2017	3245403	300	9.24E-05	2017.791781
291	2017	3324007	286	8.60E-05	2017.794521
292	2017	3234283	293	9.06E-05	2017.79726
293	2017	3216351	296	9.20E-05	2017.8
294	2017	2697796	289	0.000107124	2017.80274
295	2017	2971963	295	9.93E-05	2017.805479
296	2017	3303188	302	9.14E-05	2017.808219
297	2017	3312031	304	9.18E-05	2017.810959
298	2017	3291526	292	8.87E-05	2017.813699
299	2017	3330714	295	8.86E-05	2017.816438
300	2017	3160457	298	9.43E-05	2017.819178
301	2017	2677583	287	0.000107186	2017.821918
302	2017	2813429	289	0.000102722	2017.824658
303	2017	3206184	295	9.20E-05	2017.827397
304	2017	3291940	299	9.08E-05	2017.830137
305	2017	3200645	298	9.31E-05	2017.832877
306	2017	3363940	304	9.04E-05	2017.835616
307	2017	3295126	297	9.01E-05	2017.838356
308	2017	2812928	294	0.000104517	2017.841096
309	2017	3001806	292	9.73E-05	2017.843836
310	2017	3282519	294	8.96E-05	2017.846575
311	2017	3304760	296	8.96E-05	2017.849315
312	2017	3340235	298	8.92E-05	2017.852055
313	2017	3248740	289	8.90E-05	2017.854795
314	2017	3174698	300	9.45E-05	2017.857534
315	2017	2776351	285	0.000102653	2017.860274
316	2017	2971963	294	9.89E-05	2017.863014
317	2017	3341032	296	8.86E-05	2017.865753
318	2017	3497307	291	8.32E-05	2017.868493
319	2017	3469987	297	8.56E-05	2017.871233
320	2017	3404188	297	8.72E-05	2017.873973
321	2017	3306596	300	9.07E-05	2017.876712
322	2017	2759926	286	0.000103626	2017.879452
323	2017	2892956	289	9.99E-05	2017.882192
324	2017	3305697	296	8.95E-05	2017.884932
325	2017	3390125	296	8.73E-05	2017.887671
326	2017	3214655	289	8.99E-05	2017.890411
327	2017	2865475	298	0.000103997	2017.893151
328	2017	2752558	297	0.0001079	2017.89589
329	2017	2792697	296	0.000105991	2017.89863
330	2017	2941012	288	9.79E-05	2017.90137
331	2017	3285029	296	9.01E-05	2017.90411
332	2017	3416665	303	8.87E-05	2017.906849
333	2017	3517614	293	8.33E-05	2017.909589
334	2017	3402556	301	8.85E-05	2017.912329
335	2017	3424092	296	8.64E-05	2017.915068
336	2017	2914506	295	0.000101218	2017.917808
337	2017	3116264	292	9.37E-05	2017.920548
338	2017	3376942	300	8.88E-05	2017.923288
339	2017	3498978	304	8.69E-05	2017.926027
340	2017	3338637	299	8.96E-05	2017.928767
341	2017	3348598	294	8.78E-05	2017.931507
342	2017	3305098	297	8.99E-05	2017.934247
343	2017	2795101	292	0.000104468	2017.936986
344	2017	3001004	289	9.63E-05	2017.939726
345	2017	3308563	285	8.61E-05	2017.942466
346	2017	3465400	288	8.31E-05	2017.945205
347	2017	3531192	290	8.21E-05	2017.947945
348	2017	3394256	295	8.69E-05	2017.950685
349	2017	3268226	293	8.97E-05	2017.953425
350	2017	2762251	292	0.000105711	2017.956164
351	2017	2934113	293	9.99E-05	2017.958904
352	2017	3277192	294	8.97E-05	2017.961644
353	2017	3341905	296	8.86E-05	2017.964384
354	2017	3329797	292	8.77E-05	2017.967123
355	2017	3290273	295	8.97E-05	2017.969863
356	2017	3085998	296	9.59E-05	2017.972603
357	2017	2667543	292	0.000109464	2017.975342
358	2017	2730620	285	0.000104372	2017.978082
359	2017	2450125	289	0.000117953	2017.980822
360	2017	2688812	290	0.000107854	2017.983562
361	2017	2936882	289	9.84E-05	2017.986301
362	2017	3078515	295	9.58E-05	2017.989041
363	2017	3079854	289	9.38E-05	2017.991781
364	2017	2880107	290	0.000100691	2017.994521
365	2017	2910840	290	9.96E-05	2017.99726
1	2018	2656687	293	0.000110288	2018
2	2018	3171300	292	9.21E-05	2018.00274
3	2018	3343261	293	8.76E-05	2018.005479
4	2018	3254575	293	9.00E-05	2018.008219
5	2018	3413177	290	8.50E-05	2018.010959
6	2018	2987629	293	9.81E-05	2018.013699
7	2018	3079817	299	9.71E-05	2018.016438
8	2018	3276134	291	8.88E-05	2018.019178
9	2018	3495234	300	8.58E-05	2018.021918
10	2018	3469181	300	8.65E-05	2018.024658
11	2018	3478510	295	8.48E-05	2018.027397
12	2018	3408298	301	8.83E-05	2018.030137
13	2018	3007379	290	9.64E-05	2018.032877
14	2018	3159865	291	9.21E-05	2018.035616
15	2018	3348850	294	8.78E-05	2018.038356
16	2018	3489602	296	8.48E-05	2018.041096
17	2018	3518363	295	8.38E-05	2018.043836
18	2018	3477730	294	8.45E-05	2018.046575
19	2018	3438012	295	8.58E-05	2018.049315
20	2018	2879494	292	0.000101407	2018.052055
21	2018	3140460	286	9.11E-05	2018.054795
22	2018	3535723	291	8.23E-05	2018.057534
23	2018	3579767	293	8.18E-05	2018.060274
24	2018	3519145	301	8.55E-05	2018.063014
25	2018	3574361	305	8.53E-05	2018.065753
26	2018	3447279	301	8.73E-05	2018.068493
27	2018	2981485	302	0.000101292	2018.071233
28	2018	3021814	300	9.93E-05	2018.073973
29	2018	3466521	298	8.60E-05	2018.076712
30	2018	3588443	301	8.39E-05	2018.079452
31	2018	3647071	295	8.09E-05	2018.082192
32	2018	3580899	306	8.55E-05	2018.084932
33	2018	3569723	303	8.49E-05	2018.087671
34	2018	2990305	290	9.70E-05	2018.090411
35	2018	3086955	293	9.49E-05	2018.093151
36	2018	3581510	295	8.24E-05	2018.09589
37	2018	3564154	297	8.33E-05	2018.09863
38	2018	3677742	298	8.10E-05	2018.10137
39	2018	3661472	300	8.19E-05	2018.10411
40	2018	3516633	297	8.45E-05	2018.106849
41	2018	3080593	291	9.45E-05	2018.109589
42	2018	3066648	291	9.49E-05	2018.112329
43	2018	3434502	297	8.65E-05	2018.115068
44	2018	3594774	294	8.18E-05	2018.117808
45	2018	3578773	306	8.55E-05	2018.120548
46	2018	3497965	293	8.38E-05	2018.123288
47	2018	3552239	297	8.36E-05	2018.126027
48	2018	3016530	291	9.65E-05	2018.128767
49	2018	3631922	296	8.15E-05	2018.131507
50	2018	3422612	299	8.74E-05	2018.134247
51	2018	3630278	300	8.26E-05	2018.136986
52	2018	3698285	302	8.17E-05	2018.139726
53	2018	3690424	309	8.37E-05	2018.142466
54	2018	3661420	301	8.22E-05	2018.145205
55	2018	3067108	300	9.78E-05	2018.147945
56	2018	3158835	292	9.24E-05	2018.150685
57	2018	3593789	295	8.21E-05	2018.153425
58	2018	3689233	300	8.13E-05	2018.156164
59	2018	3727911	304	8.15E-05	2018.158904
60	2018	3711913	305	8.22E-05	2018.161644
61	2018	3584930	299	8.34E-05	2018.164384
62	2018	3004004	294	9.79E-05	2018.167123
63	2018	3068746	296	9.65E-05	2018.169863
64	2018	3464058	301	8.69E-05	2018.172603
65	2018	3675171	298	8.11E-05	2018.175342
66	2018	3687495	301	8.16E-05	2018.178082
67	2018	3694441	310	8.39E-05	2018.180822
68	2018	3628776	295	8.13E-05	2018.183562
69	2018	3075890	291	9.46E-05	2018.186301
70	2018	3079501	295	9.58E-05	2018.189041
71	2018	3538679	291	8.22E-05	2018.191781
72	2018	3670017	294	8.01E-05	2018.194521
73	2018	3788183	301	7.95E-05	2018.19726
74	2018	3657108	304	8.31E-05	2018.2
75	2018	3667808	298	8.12E-05	2018.20274
76	2018	3085914	299	9.69E-05	2018.205479
77	2018	3107040	298	9.59E-05	2018.208219
78	2018	3537801	296	8.37E-05	2018.210959
79	2018	3676212	295	8.02E-05	2018.213699
80	2018	3739083	299	8.00E-05	2018.216438
81	2018	3705565	304	8.20E-05	2018.219178
82	2018	3707438	308	8.31E-05	2018.221918
83	2018	3106278	292	9.40E-05	2018.224658
84	2018	3234195	297	9.18E-05	2018.227397
85	2018	3622550	297	8.20E-05	2018.230137
86	2018	3744385	301	8.04E-05	2018.232877
87	2018	3753699	299	7.97E-05	2018.235616
88	2018	3796175	308	8.11E-05	2018.238356
89	2018	3529210	306	8.67E-05	2018.241096
90	2018	3157558	297	9.41E-05	2018.243836
91	2018	3219304	305	9.47E-05	2018.246575
92	2018	3501542	304	8.68E-05	2018.249315
93	2018	4340595	309	7.12E-05	2018.252055
94	2018	4163154	308	7.40E-05	2018.254795
95	2018	4020407	309	7.69E-05	2018.257534
96	2018	3911166	308	7.87E-05	2018.260274
97	2018	3275375	302	9.22E-05	2018.263014
98	2018	3413509	295	8.64E-05	2018.265753
99	2018	3811300	298	7.82E-05	2018.268493
100	2018	3873214	297	7.67E-05	2018.271233
101	2018	3863085	299	7.74E-05	2018.273973
102	2018	3861006	301	7.80E-05	2018.276712
103	2018	3766115	305	8.10E-05	2018.279452
104	2018	3255089	306	9.40E-05	2018.282192
105	2018	3317001	304	9.16E-05	2018.284932
106	2018	3687863	306	8.30E-05	2018.287671
107	2018	3864590	301	7.79E-05	2018.290411
108	2018	3891839	299	7.68E-05	2018.293151
109	2018	3809548	303	7.95E-05	2018.29589
110	2018	3633954	289	7.95E-05	2018.29863
111	2018	3108101	299	9.62E-05	2018.30137
112	2018	3234309	295	9.12E-05	2018.30411
113	2018	3640958	304	8.35E-05	2018.306849
114	2018	3854783	304	7.89E-05	2018.309589
115	2018	3881565	308	7.93E-05	2018.312329
116	2018	3880838	302	7.78E-05	2018.315068
117	2018	3884468	296	7.62E-05	2018.317808
118	2018	3263610	295	9.04E-05	2018.320548
119	2018	3288338	291	8.85E-05	2018.323288
120	2018	3569364	302	8.46E-05	2018.326027
121	2018	3736625	303	8.11E-05	2018.328767
122	2018	3867541	307	7.94E-05	2018.331507
123	2018	3822241	302	7.90E-05	2018.334247
124	2018	3662413	301	8.22E-05	2018.336986
125	2018	3130252	303	9.68E-05	2018.339726
126	2018	3197481	304	9.51E-05	2018.342466
127	2018	3600109	304	8.44E-05	2018.345205
128	2018	3843868	307	7.99E-05	2018.347945
129	2018	3823967	306	8.00E-05	2018.350685
130	2018	3710392	304	8.19E-05	2018.353425
131	2018	3685198	309	8.38E-05	2018.356164
132	2018	3139593	296	9.43E-05	2018.358904
133	2018	3268737	303	9.27E-05	2018.361644
134	2018	3653723	296	8.10E-05	2018.364384
135	2018	3819111	308	8.06E-05	2018.367123
136	2018	3907814	303	7.75E-05	2018.369863
137	2018	3785438	306	8.08E-05	2018.372603
138	2018	3641620	303	8.32E-05	2018.375342
139	2018	3102525	297	9.57E-05	2018.378082
140	2018	3159913	300	9.49E-05	2018.380822
141	2018	3557820	304	8.54E-05	2018.383562
142	2018	3796458	301	7.93E-05	2018.386301
143	2018	3890106	306	7.87E-05	2018.389041
144	2018	3841746	305	7.94E-05	2018.391781
145	2018	3688904	305	8.27E-05	2018.394521
146	2018	3219421	293	9.10E-05	2018.39726
147	2018	3237200	295	9.11E-05	2018.4
148	2018	3523738	300	8.51E-05	2018.40274
149	2018	3989915	303	7.59E-05	2018.405479
150	2018	3940031	304	7.72E-05	2018.408219
151	2018	3929945	307	7.81E-05	2018.410959
152	2018	3954078	310	7.84E-05	2018.413699
153	2018	3220576	304	9.44E-05	2018.416438
154	2018	3258735	283	8.68E-05	2018.419178
155	2018	3792844	305	8.04E-05	2018.421918
156	2018	3920102	307	7.83E-05	2018.424658
157	2018	3953456	301	7.61E-05	2018.427397
158	2018	3995043	302	7.56E-05	2018.430137
159	2018	3935962	314	7.98E-05	2018.432877
160	2018	3368578	297	8.82E-05	2018.435616
161	2018	3409441	299	8.77E-05	2018.438356
162	2018	3717242	314	8.45E-05	2018.441096
163	2018	4014292	301	7.50E-05	2018.443836
164	2018	3959116	304	7.68E-05	2018.446575
165	2018	3853945	304	7.89E-05	2018.449315
166	2018	3827525	313	8.18E-05	2018.452055
167	2018	3266494	305	9.34E-05	2018.454795
168	2018	3268518	293	8.96E-05	2018.457534
169	2018	3775302	309	8.18E-05	2018.460274
170	2018	3998882	315	7.88E-05	2018.463014
171	2018	4013751	299	7.45E-05	2018.465753
172	2018	3993209	308	7.71E-05	2018.468493
173	2018	3885618	304	7.82E-05	2018.471233
174	2018	3281254	298	9.08E-05	2018.473973
175	2018	3293419	305	9.26E-05	2018.476712
176	2018	3761649	299	7.95E-05	2018.479452
177	2018	3933074	302	7.68E-05	2018.482192
178	2018	4063937	309	7.60E-05	2018.484932
179	2018	3983430	310	7.78E-05	2018.487671
180	2018	3856144	308	7.99E-05	2018.490411
181	2018	3342777	306	9.15E-05	2018.493151
182	2018	3469939	313	9.02E-05	2018.49589
183	2018	3961361	308	7.78E-05	2018.49863
184	2018	4103331	307	7.48E-05	2018.50137
185	2018	3694543	308	8.34E-05	2018.50411
186	2018	3871000	303	7.83E-05	2018.506849
187	2018	4054179	310	7.65E-05	2018.509589
188	2018	3588973	312	8.69E-05	2018.512329
189	2018	3524774	308	8.74E-05	2018.515068
190	2018	4352614	312	7.17E-05	2018.517808
191	2018	4637839	314	6.77E-05	2018.520548
192	2018	4263459	312	7.32E-05	2018.523288
193	2018	4215913	310	7.35E-05	2018.526027
194	2018	4167086	316	7.58E-05	2018.528767
195	2018	3476630	304	8.74E-05	2018.531507
196	2018	3525134	310	8.79E-05	2018.534247
197	2018	3926738	309	7.87E-05	2018.536986
198	2018	4103395	300	7.31E-05	2018.539726
199	2018	4129827	314	7.60E-05	2018.542466
200	2018	4134883	312	7.55E-05	2018.545205
201	2018	3996904	315	7.88E-05	2018.547945
202	2018	3432968	298	8.68E-05	2018.550685
203	2018	3454991	300	8.68E-05	2018.553425
204	2018	3907537	312	7.98E-05	2018.556164
205	2018	4139842	309	7.46E-05	2018.558904
206	2018	4203279	311	7.40E-05	2018.561644
207	2018	4125366	312	7.56E-05	2018.564384
208	2018	4023639	312	7.75E-05	2018.567123
209	2018	3453632	311	9.01E-05	2018.569863
210	2018	3452801	305	8.83E-05	2018.572603
211	2018	3938169	309	7.85E-05	2018.575342
212	2018	4110117	313	7.62E-05	2018.578082
213	2018	4198890	315	7.50E-05	2018.580822
214	2018	4066697	314	7.72E-05	2018.583562
215	2018	4103751	310	7.55E-05	2018.586301
216	2018	3517049	302	8.59E-05	2018.589041
217	2018	3572968	302	8.45E-05	2018.591781
218	2018	3977962	305	7.67E-05	2018.594521
219	2018	4174310	310	7.43E-05	2018.59726
220	2018	4193508	311	7.42E-05	2018.6
221	2018	4173477	310	7.43E-05	2018.60274
222	2018	4153348	307	7.39E-05	2018.605479
223	2018	3481089	313	8.99E-05	2018.608219
224	2018	3464944	312	9.00E-05	2018.610959
225	2018	3914499	310	7.92E-05	2018.613699
226	2018	4037117	313	7.75E-05	2018.616438
227	2018	3954385	314	7.94E-05	2018.619178
228	2018	4052215	314	7.75E-05	2018.621918
229	2018	3955836	310	7.84E-05	2018.624658
230	2018	3539098	307	8.67E-05	2018.627397
231	2018	3539719	315	8.90E-05	2018.630137
232	2018	3818400	314	8.22E-05	2018.632877
233	2018	3800780	311	8.18E-05	2018.635616
234	2018	4125508	310	7.51E-05	2018.638356
235	2018	4055195	309	7.62E-05	2018.641096
236	2018	3949184	309	7.82E-05	2018.643836
237	2018	3515177	314	8.93E-05	2018.646575
238	2018	3542057	308	8.70E-05	2018.649315
239	2018	3863577	311	8.05E-05	2018.652055
240	2018	3979796	306	7.69E-05	2018.654795
241	2018	4121427	312	7.57E-05	2018.657534
242	2018	3910188	308	7.88E-05	2018.660274
243	2018	3970463	307	7.73E-05	2018.663014
244	2018	3607949	307	8.51E-05	2018.665753
245	2018	3533840	312	8.83E-05	2018.668493
246	2018	3689463	311	8.43E-05	2018.671233
247	2018	3909968	313	8.01E-05	2018.673973
248	2018	4029263	311	7.72E-05	2018.676712
249	2018	4018608	318	7.91E-05	2018.679452
250	2018	3993682	308	7.71E-05	2018.682192
251	2018	3466814	307	8.86E-05	2018.684932
252	2018	3745696	307	8.20E-05	2018.687671
253	2018	3996385	312	7.81E-05	2018.690411
254	2018	4061642	312	7.68E-05	2018.693151
255	2018	4066999	314	7.72E-05	2018.69589
256	2018	4045887	308	7.61E-05	2018.69863
257	2018	3964071	313	7.90E-05	2018.70137
258	2018	3532032	314	8.89E-05	2018.70411
259	2018	3770532	311	8.25E-05	2018.706849
260	2018	4016350	306	7.62E-05	2018.709589
261	2018	4179665	316	7.56E-05	2018.712329
262	2018	4171237	312	7.48E-05	2018.715068
263	2018	4109775	310	7.54E-05	2018.717808
264	2018	4121924	313	7.59E-05	2018.720548
265	2018	3569038	306	8.57E-05	2018.723288
266	2018	3822689	308	8.06E-05	2018.726027
267	2018	4032382	314	7.79E-05	2018.728767
268	2018	4149997	311	7.49E-05	2018.731507
269	2018	4139076	315	7.61E-05	2018.734247
270	2018	4218119	309	7.33E-05	2018.736986
271	2018	4085751	305	7.46E-05	2018.739726
272	2018	3626591	310	8.55E-05	2018.742466
273	2018	3889615	308	7.92E-05	2018.745205
274	2018	4035855	321	7.95E-05	2018.747945
275	2018	4104932	316	7.70E-05	2018.750685
276	2018	4163477	311	7.47E-05	2018.753425
277	2018	4180637	313	7.49E-05	2018.756164
278	2018	4116289	321	7.80E-05	2018.758904
279	2018	3750599	313	8.35E-05	2018.761644
280	2018	3989778	308	7.72E-05	2018.764384
281	2018	3955936	315	7.96E-05	2018.767123
282	2018	4100028	313	7.63E-05	2018.769863
283	2018	4178444	319	7.63E-05	2018.772603
284	2018	4125016	312	7.56E-05	2018.775342
285	2018	4036466	320	7.93E-05	2018.778082
286	2018	3596803	315	8.76E-05	2018.780822
287	2018	3806251	310	8.14E-05	2018.783562
288	2018	4149598	312	7.52E-05	2018.786301
289	2018	4265458	320	7.50E-05	2018.789041
290	2018	4359077	310	7.11E-05	2018.791781
291	2018	4247679	317	7.46E-05	2018.794521
292	2018	4120304	310	7.52E-05	2018.79726
293	2018	3720939	300	8.06E-05	2018.8
294	2018	3949640	310	7.85E-05	2018.80274
295	2018	4092798	318	7.77E-05	2018.805479
296	2018	4197065	316	7.53E-05	2018.808219
297	2018	4439377	312	7.03E-05	2018.810959
298	2018	4242057	318	7.50E-05	2018.813699
299	2018	4186724	318	7.60E-05	2018.816438
300	2018	3653107	314	8.60E-05	2018.819178
301	2018	3879251	303	7.81E-05	2018.821918
302	2018	4172598	309	7.41E-05	2018.824658
303	2018	4277471	316	7.39E-05	2018.827397
304	2018	4210648	311	7.39E-05	2018.830137
305	2018	4114641	307	7.46E-05	2018.832877
306	2018	4299181	308	7.16E-05	2018.835616
307	2018	3703123	307	8.29E-05	2018.838356
308	2018	3911270	306	7.82E-05	2018.841096
309	2018	4186585	319	7.62E-05	2018.843836
310	2018	4387319	311	7.09E-05	2018.846575
311	2018	4481687	311	6.94E-05	2018.849315
312	2018	4293788	314	7.31E-05	2018.852055
313	2018	4211796	314	7.46E-05	2018.854795
314	2018	3741074	310	8.29E-05	2018.857534
315	2018	3917875	308	7.86E-05	2018.860274
316	2018	4183286	316	7.55E-05	2018.863014
317	2018	4244388	311	7.33E-05	2018.865753
318	2018	4255632	315	7.40E-05	2018.868493
319	2018	4265329	321	7.53E-05	2018.871233
320	2018	4169643	309	7.41E-05	2018.873973
321	2018	3699997	303	8.19E-05	2018.876712
322	2018	3872440	312	8.06E-05	2018.879452
323	2018	4248322	311	7.32E-05	2018.882192
324	2018	4483990	312	6.96E-05	2018.884932
325	2018	4260528	314	7.37E-05	2018.887671
326	2018	4085399	308	7.54E-05	2018.890411
327	2018	4154847	307	7.39E-05	2018.893151
328	2018	4243807	318	7.49E-05	2018.89589
329	2018	4474404	309	6.91E-05	2018.89863
330	2018	4379528	309	7.06E-05	2018.90137
331	2018	4484197	320	7.14E-05	2018.90411
332	2018	4623147	307	6.64E-05	2018.906849
333	2018	4572051	311	6.80E-05	2018.909589
334	2018	4466379	314	7.03E-05	2018.912329
335	2018	4125770	313	7.59E-05	2018.915068
336	2018	4535559	308	6.79E-05	2018.917808
337	2018	4485581	321	7.16E-05	2018.920548
338	2018	4512215	315	6.98E-05	2018.923288
339	2018	4593916	319	6.94E-05	2018.926027
340	2018	4698111	314	6.68E-05	2018.928767
341	2018	4518206	314	6.95E-05	2018.931507
342	2018	4094072	311	7.60E-05	2018.934247
343	2018	4365216	311	7.12E-05	2018.936986
344	2018	4366635	306	7.01E-05	2018.939726
345	2018	4571593	303	6.63E-05	2018.942466
346	2018	4509587	307	6.81E-05	2018.945205
347	2018	4499616	308	6.85E-05	2018.947945
348	2018	4768323	310	6.50E-05	2018.950685
349	2018	4235755	308	7.27E-05	2018.953425
350	2018	4293486	311	7.24E-05	2018.956164
351	2018	4426571	313	7.07E-05	2018.958904
352	2018	4490802	319	7.10E-05	2018.961644
353	2018	4503847	316	7.02E-05	2018.964384
354	2018	4516002	317	7.02E-05	2018.967123
355	2018	4373912	301	6.88E-05	2018.969863
356	2018	3982099	308	7.73E-05	2018.972603
357	2018	4304611	317	7.36E-05	2018.975342
358	2018	4047503	312	7.71E-05	2018.978082
359	2018	3838793	307	8.00E-05	2018.980822
360	2018	4308506	309	7.17E-05	2018.983562
361	2018	4607278	309	6.71E-05	2018.986301
362	2018	4688129	311	6.63E-05	2018.989041
363	2018	4436053	310	6.99E-05	2018.991781
364	2018	4615351	309	6.70E-05	2018.994521
365	2018	4520591	317	7.01E-05	2018.99726
1	2019	3995571	318	7.96E-05	2019
2	2019	4547586	311	6.84E-05	2019.00274
3	2019	4766052	318	6.67E-05	2019.005479
4	2019	4813051	317	6.59E-05	2019.008219
5	2019	4399058	317	7.21E-05	2019.010959
6	2019	4664633	314	6.73E-05	2019.013699
7	2019	4795362	311	6.49E-05	2019.016438
8	2019	5081866	317	6.24E-05	2019.019178
9	2019	4836365	320	6.62E-05	2019.021918
10	2019	4774195	313	6.56E-05	2019.024658
11	2019	4831350	314	6.50E-05	2019.027397
12	2019	4433809	305	6.88E-05	2019.030137
13	2019	4605900	314	6.82E-05	2019.032877
14	2019	4674670	313	6.70E-05	2019.035616
15	2019	4914815	322	6.55E-05	2019.038356
16	2019	4888790	312	6.38E-05	2019.041096
17	2019	4839813	309	6.38E-05	2019.043836
18	2019	4766279	317	6.65E-05	2019.046575
19	2019	4333831	320	7.38E-05	2019.049315
20	2019	4617033	306	6.63E-05	2019.052055
21	2019	4838647	322	6.65E-05	2019.054795
22	2019	4853544	316	6.51E-05	2019.057534
23	2019	4939530	318	6.44E-05	2019.060274
24	2019	4965112	318	6.40E-05	2019.063014
25	2019	4868134	320	6.57E-05	2019.065753
26	2019	4204352	316	7.52E-05	2019.068493
27	2019	4073693	310	7.61E-05	2019.071233
28	2019	4774114	318	6.66E-05	2019.073973
29	2019	4937163	316	6.40E-05	2019.076712
30	2019	4968035	317	6.38E-05	2019.079452
31	2019	4813647	316	6.56E-05	2019.082192
32	2019	4857855	315	6.48E-05	2019.084932
33	2019	4344854	310	7.13E-05	2019.087671
34	2019	4472123	308	6.89E-05	2019.090411
35	2019	4720783	308	6.52E-05	2019.093151
36	2019	4847754	314	6.48E-05	2019.09589
37	2019	5071975	315	6.21E-05	2019.09863
38	2019	5041138	312	6.19E-05	2019.10137
39	2019	4872718	318	6.53E-05	2019.10411
40	2019	4386764	312	7.11E-05	2019.106849
41	2019	4462022	309	6.93E-05	2019.109589
42	2019	5297127	313	5.91E-05	2019.112329
43	2019	5202285	318	6.11E-05	2019.115068
44	2019	5131692	323	6.29E-05	2019.117808
45	2019	4992537	308	6.17E-05	2019.120548
46	2019	4805178	317	6.60E-05	2019.123288
47	2019	4281585	312	7.29E-05	2019.126027
48	2019	4397307	306	6.96E-05	2019.128767
49	2019	4818621	315	6.54E-05	2019.131507
50	2019	5088803	315	6.19E-05	2019.134247
51	2019	5155583	321	6.23E-05	2019.136986
52	2019	5144634	319	6.20E-05	2019.139726
53	2019	5077837	314	6.18E-05	2019.142466
54	2019	4507459	309	6.86E-05	2019.145205
55	2019	4803090	314	6.54E-05	2019.147945
56	2019	4983286	310	6.22E-05	2019.150685
57	2019	5093208	318	6.24E-05	2019.153425
58	2019	5318574	323	6.07E-05	2019.156164
59	2019	5198483	312	6.00E-05	2019.158904
60	2019	5116951	316	6.18E-05	2019.161644
61	2019	4667515	316	6.77E-05	2019.164384
62	2019	4631985	319	6.89E-05	2019.167123
63	2019	4899498	311	6.35E-05	2019.169863
64	2019	5100522	313	6.14E-05	2019.172603
65	2019	5204535	325	6.24E-05	2019.175342
66	2019	5175354	317	6.13E-05	2019.178082
67	2019	4958260	321	6.47E-05	2019.180822
68	2019	4487816	310	6.91E-05	2019.183562
69	2019	4601682	308	6.69E-05	2019.186301
70	2019	4985039	320	6.42E-05	2019.189041
71	2019	5194302	321	6.18E-05	2019.191781
72	2019	5249901	315	6.00E-05	2019.194521
73	2019	5273000	322	6.11E-05	2019.19726
74	2019	5138861	313	6.09E-05	2019.2
75	2019	4602446	308	6.69E-05	2019.20274
76	2019	4723076	307	6.50E-05	2019.205479
77	2019	4967051	312	6.28E-05	2019.208219
78	2019	5256024	316	6.01E-05	2019.210959
79	2019	5322314	322	6.05E-05	2019.213699
80	2019	5324724	318	5.97E-05	2019.216438
81	2019	5202377	316	6.07E-05	2019.219178
82	2019	4748240	314	6.61E-05	2019.221918
83	2019	4732284	318	6.72E-05	2019.224658
84	2019	5215879	314	6.02E-05	2019.227397
85	2019	5381252	310	5.76E-05	2019.230137
86	2019	5270625	310	5.88E-05	2019.232877
87	2019	5559216	311	5.59E-05	2019.235616
88	2019	5435072	319	5.87E-05	2019.238356
89	2019	4893868	312	6.38E-05	2019.241096
90	2019	4725543	313	6.62E-05	2019.243836
91	2019	5005391	308	6.15E-05	2019.246575
92	2019	5163455	315	6.10E-05	2019.249315
93	2019	5247307	314	5.98E-05	2019.252055
94	2019	5133931	325	6.33E-05	2019.254795
95	2019	5069115	321	6.33E-05	2019.257534
96	2019	4381005	310	7.08E-05	2019.260274
97	2019	4622453	310	6.71E-05	2019.263014
98	2019	5171527	318	6.15E-05	2019.265753
99	2019	5322623	322	6.05E-05	2019.268493
100	2019	5385548	320	5.94E-05	2019.271233
101	2019	5356390	313	5.84E-05	2019.273973
102	2019	5804089	314	5.41E-05	2019.276712
103	2019	5003809	307	6.14E-05	2019.279452
104	2019	4731552	308	6.51E-05	2019.282192
105	2019	5159961	320	6.20E-05	2019.284932
106	2019	5344655	317	5.93E-05	2019.287671
107	2019	5714692	311	5.44E-05	2019.290411
108	2019	5353406	308	5.75E-05	2019.293151
109	2019	5363954	312	5.82E-05	2019.29589
110	2019	5344687	318	5.95E-05	2019.29863
111	2019	4903347	314	6.40E-05	2019.30137
112	2019	5127861	313	6.10E-05	2019.30411
113	2019	5505525	319	5.79E-05	2019.306849
114	2019	5484603	317	5.78E-05	2019.309589
115	2019	5430212	320	5.89E-05	2019.312329
116	2019	5822659	315	5.41E-05	2019.315068
117	2019	4782010	311	6.50E-05	2019.317808
118	2019	4931706	311	6.31E-05	2019.320548
119	2019	5473348	313	5.72E-05	2019.323288
120	2019	5616481	316	5.63E-05	2019.326027
121	2019	5940324	308	5.18E-05	2019.328767
122	2019	5761308	311	5.40E-05	2019.331507
123	2019	5640303	317	5.62E-05	2019.334247
124	2019	5142757	313	6.09E-05	2019.336986
125	2019	4988447	304	6.09E-05	2019.339726
126	2019	6205116	318	5.12E-05	2019.342466
127	2019	6136306	316	5.15E-05	2019.345205
128	2019	5888090	324	5.50E-05	2019.347945
129	2019	5820580	314	5.39E-05	2019.350685
130	2019	5598628	312	5.57E-05	2019.353425
131	2019	4675604	311	6.65E-05	2019.356164
132	2019	4708616	313	6.65E-05	2019.358904
133	2019	5238635	318	6.07E-05	2019.361644
134	2019	5989843	308	5.14E-05	2019.364384
135	2019	5298590	312	5.89E-05	2019.367123
136	2019	5167322	315	6.10E-05	2019.369863
137	2019	5125929	316	6.16E-05	2019.372603
138	2019	4711564	309	6.56E-05	2019.375342
139	2019	4598037	311	6.76E-05	2019.378082
140	2019	5113826	310	6.06E-05	2019.380822
141	2019	5030773	320	6.36E-05	2019.383562
142	2019	5080292	319	6.28E-05	2019.386301
143	2019	4949455	317	6.40E-05	2019.389041
144	2019	4864733	319	6.56E-05	2019.391781
145	2019	4310475	314	7.28E-05	2019.394521
146	2019	4544279	307	6.76E-05	2019.39726
147	2019	4665109	312	6.69E-05	2019.4
148	2019	5076709	319	6.28E-05	2019.40274
149	2019	5240835	326	6.22E-05	2019.405479
150	2019	5212214	313	6.01E-05	2019.408219
151	2019	5165572	310	6.00E-05	2019.410959
152	2019	4587474	316	6.89E-05	2019.413699
153	2019	4681230	310	6.62E-05	2019.416438
154	2019	5073745	318	6.27E-05	2019.419178
155	2019	5209423	318	6.10E-05	2019.421918
156	2019	5264524	314	5.96E-05	2019.424658
157	2019	5230183	316	6.04E-05	2019.427397
158	2019	5032251	319	6.34E-05	2019.430137
159	2019	4504030	305	6.77E-05	2019.432877
160	2019	4685616	315	6.72E-05	2019.435616
161	2019	5072292	319	6.29E-05	2019.438356
162	2019	5412075	311	5.75E-05	2019.441096
163	2019	5304655	321	6.05E-05	2019.443836
164	2019	5290307	318	6.01E-05	2019.446575
165	2019	5191785	322	6.20E-05	2019.449315
166	2019	4547911	305	6.71E-05	2019.452055
167	2019	4696447	309	6.58E-05	2019.454795
168	2019	5070859	321	6.33E-05	2019.457534
169	2019	5389930	322	5.97E-05	2019.460274
170	2019	5456753	314	5.75E-05	2019.463014
171	2019	5307630	318	5.99E-05	2019.465753
172	2019	5388291	319	5.92E-05	2019.468493
173	2019	4754508	316	6.65E-05	2019.471233
174	2019	4990055	313	6.27E-05	2019.473973
175	2019	5502882	314	5.71E-05	2019.476712
176	2019	5739814	320	5.58E-05	2019.479452
177	2019	5612840	317	5.65E-05	2019.482192
178	2019	5576843	322	5.77E-05	2019.484932
179	2019	5403242	316	5.85E-05	2019.487671
180	2019	4806699	314	6.53E-05	2019.490411
181	2019	5098028	315	6.18E-05	2019.493151
182	2019	5496394	314	5.71E-05	2019.49589
183	2019	5554845	313	5.63E-05	2019.49863
184	2019	5492525	311	5.66E-05	2019.50137
185	2019	5017433	320	6.38E-05	2019.50411
186	2019	4911815	310	6.31E-05	2019.506849
187	2019	4935521	316	6.40E-05	2019.509589
188	2019	5001851	310	6.20E-05	2019.512329
189	2019	5358113	313	5.84E-05	2019.515068
190	2019	5608800	308	5.49E-05	2019.517808
191	2019	5718380	316	5.53E-05	2019.520548
192	2019	5546808	318	5.73E-05	2019.523288
193	2019	5562878	323	5.81E-05	2019.526027
194	2019	4879347	310	6.35E-05	2019.528767
195	2019	5089939	310	6.09E-05	2019.531507
196	2019	5363009	315	5.87E-05	2019.534247
197	2019	5594531	313	5.59E-05	2019.536986
198	2019	5614816	317	5.65E-05	2019.539726
199	2019	5605061	318	5.67E-05	2019.542466
200	2019	5529606	320	5.79E-05	2019.545205
201	2019	4948202	311	6.29E-05	2019.547945
202	2019	4903731	312	6.36E-05	2019.550685
203	2019	5467819	316	5.78E-05	2019.553425
204	2019	5650518	318	5.63E-05	2019.556164
205	2019	5706841	319	5.59E-05	2019.558904
206	2019	5559445	312	5.61E-05	2019.561644
207	2019	5504440	319	5.80E-05	2019.564384
208	2019	4946505	317	6.41E-05	2019.567123
209	2019	5035464	312	6.20E-05	2019.569863
210	2019	5464179	315	5.76E-05	2019.572603
211	2019	5773178	320	5.54E-05	2019.575342
212	2019	5871726	318	5.42E-05	2019.578082
213	2019	5734707	312	5.44E-05	2019.580822
214	2019	5652448	313	5.54E-05	2019.583562
215	2019	4988199	308	6.17E-05	2019.586301
216	2019	5148243	319	6.20E-05	2019.589041
217	2019	5498331	317	5.77E-05	2019.591781
218	2019	5449253	314	5.76E-05	2019.594521
219	2019	5805851	321	5.53E-05	2019.59726
220	2019	5742786	317	5.52E-05	2019.6
221	2019	5651155	317	5.61E-05	2019.60274
222	2019	5052523	311	6.16E-05	2019.605479
223	2019	5115217	308	6.02E-05	2019.608219
224	2019	5544940	317	5.72E-05	2019.610959
225	2019	5685533	320	5.63E-05	2019.613699
226	2019	5785426	315	5.44E-05	2019.616438
227	2019	5570946	318	5.71E-05	2019.619178
228	2019	5519688	312	5.65E-05	2019.621918
229	2019	5043015	312	6.19E-05	2019.624658
230	2019	5285556	309	5.85E-05	2019.627397
231	2019	5493603	316	5.75E-05	2019.630137
232	2019	5643554	316	5.60E-05	2019.632877
233	2019	5833860	314	5.38E-05	2019.635616
234	2019	5884944	318	5.40E-05	2019.638356
235	2019	5766947	316	5.48E-05	2019.641096
236	2019	4999836	313	6.26E-05	2019.643836
237	2019	5153436	311	6.03E-05	2019.646575
238	2019	5368340	322	6.00E-05	2019.649315
239	2019	5482343	315	5.75E-05	2019.652055
240	2019	5493736	313	5.70E-05	2019.654795
241	2019	5486950	313	5.70E-05	2019.657534
242	2019	5331384	315	5.91E-05	2019.660274
243	2019	4550057	308	6.77E-05	2019.663014
244	2019	4884089	308	6.31E-05	2019.665753
245	2019	5058333	310	6.13E-05	2019.668493
246	2019	5280494	308	5.83E-05	2019.671233
247	2019	5497557	315	5.73E-05	2019.673973
248	2019	5334433	322	6.04E-05	2019.676712
249	2019	5588302	320	5.73E-05	2019.679452
250	2019	4976741	306	6.15E-05	2019.682192
251	2019	5284030	304	5.75E-05	2019.684932
252	2019	5317404	308	5.79E-05	2019.687671
253	2019	5492433	302	5.50E-05	2019.690411
254	2019	5494459	312	5.68E-05	2019.693151
255	2019	5427573	307	5.66E-05	2019.69589
256	2019	5454110	313	5.74E-05	2019.69863
257	2019	4801578	306	6.37E-05	2019.70137
258	2019	5118394	308	6.02E-05	2019.70411
259	2019	5380867	313	5.82E-05	2019.706849
260	2019	5369091	311	5.79E-05	2019.709589
261	2019	5141813	314	6.11E-05	2019.712329
262	2019	5386314	315	5.85E-05	2019.715068
263	2019	5178383	316	6.10E-05	2019.717808
264	2019	4838111	313	6.47E-05	2019.720548
265	2019	5325572	311	5.84E-05	2019.723288
266	2019	5362281	314	5.86E-05	2019.726027
267	2019	5516592	317	5.75E-05	2019.728767
268	2019	5409162	305	5.64E-05	2019.731507
269	2019	5577394	322	5.77E-05	2019.734247
270	2019	5357634	316	5.90E-05	2019.736986
271	2019	4794574	315	6.57E-05	2019.739726
272	2019	5093925	316	6.20E-05	2019.742466
273	2019	5488225	320	5.83E-05	2019.745205
274	2019	5511183	319	5.79E-05	2019.747945
275	2019	5521964	317	5.74E-05	2019.750685
276	2019	5492804	315	5.73E-05	2019.753425
277	2019	5275839	312	5.91E-05	2019.756164
278	2019	4748681	309	6.51E-05	2019.758904
279	2019	5195822	311	5.99E-05	2019.761644
280	2019	5440152	313	5.75E-05	2019.764384
281	2019	5555462	318	5.72E-05	2019.767123
282	2019	5444363	318	5.84E-05	2019.769863
283	2019	5422863	323	5.96E-05	2019.772603
284	2019	5340901	311	5.82E-05	2019.775342
285	2019	4778922	313	6.55E-05	2019.778082
286	2019	5093176	312	6.13E-05	2019.780822
287	2019	5397616	318	5.89E-05	2019.783562
288	2019	5649275	313	5.54E-05	2019.786301
289	2019	5802960	315	5.43E-05	2019.789041
290	2019	5489449	313	5.70E-05	2019.791781
291	2019	5528933	313	5.66E-05	2019.794521
292	2019	4985172	310	6.22E-05	2019.79726
293	2019	5258100	312	5.93E-05	2019.8
294	2019	5526899	316	5.72E-05	2019.80274
295	2019	5692220	320	5.62E-05	2019.805479
296	2019	5669553	312	5.50E-05	2019.808219
297	2019	5816772	317	5.45E-05	2019.810959
298	2019	5576529	320	5.74E-05	2019.813699
299	2019	5538766	316	5.71E-05	2019.816438
300	2019	4863092	311	6.40E-05	2019.819178
301	2019	5317506	317	5.96E-05	2019.821918
302	2019	5500173	311	5.65E-05	2019.824658
303	2019	5523990	310	5.61E-05	2019.827397
304	2019	5624000	314	5.58E-05	2019.830137
305	2019	5207181	310	5.95E-05	2019.832877
306	2019	5071304	308	6.07E-05	2019.835616
307	2019	5233709	305	5.83E-05	2019.838356
308	2019	5476721	308	5.62E-05	2019.841096
309	2019	5650770	313	5.54E-05	2019.843836
310	2019	5569418	311	5.58E-05	2019.846575
311	2019	5502856	318	5.78E-05	2019.849315
312	2019	5360726	313	5.84E-05	2019.852055
313	2019	4900768	314	6.41E-05	2019.854795
314	2019	5141162	306	5.95E-05	2019.857534
315	2019	5342591	319	5.97E-05	2019.860274
316	2019	5590950	320	5.72E-05	2019.863014
317	2019	5523435	311	5.63E-05	2019.865753
318	2019	5450167	316	5.80E-05	2019.868493
319	2019	5439197	309	5.68E-05	2019.871233
320	2019	4817977	310	6.43E-05	2019.873973
321	2019	5097046	315	6.18E-05	2019.876712
322	2019	5400950	320	5.92E-05	2019.879452
323	2019	5772155	316	5.47E-05	2019.882192
324	2019	5540174	313	5.65E-05	2019.884932
325	2019	5613084	308	5.49E-05	2019.887671
326	2019	5418963	314	5.79E-05	2019.890411
327	2019	4901466	305	6.22E-05	2019.893151
328	2019	5119583	301	5.88E-05	2019.89589
329	2019	5477122	309	5.64E-05	2019.89863
330	2019	5639967	317	5.62E-05	2019.90137
331	2019	5447508	312	5.73E-05	2019.90411
332	2019	5125180	314	6.13E-05	2019.906849
333	2019	4881567	301	6.17E-05	2019.909589
334	2019	5021567	315	6.27E-05	2019.912329
335	2019	5259306	307	5.84E-05	2019.915068
336	2019	5451796	316	5.80E-05	2019.917808
337	2019	5654028	313	5.54E-05	2019.920548
338	2019	5797349	307	5.30E-05	2019.923288
339	2019	5902855	322	5.45E-05	2019.926027
340	2019	5482576	320	5.84E-05	2019.928767
341	2019	5064008	305	6.02E-05	2019.931507
342	2019	5330436	311	5.83E-05	2019.934247
343	2019	5657605	312	5.51E-05	2019.936986
344	2019	5692716	316	5.55E-05	2019.939726
345	2019	5654369	316	5.59E-05	2019.942466
346	2019	5667153	312	5.51E-05	2019.945205
347	2019	5632735	310	5.50E-05	2019.947945
348	2019	4891180	311	6.36E-05	2019.950685
349	2019	5185390	310	5.98E-05	2019.953425
350	2019	5470634	313	5.72E-05	2019.956164
351	2019	5565651	322	5.79E-05	2019.958904
352	2019	5646246	311	5.51E-05	2019.961644
353	2019	5706674	320	5.61E-05	2019.964384
354	2019	5460195	314	5.75E-05	2019.967123
355	2019	5048721	316	6.26E-05	2019.969863
356	2019	5016466	301	6.00E-05	2019.972603
357	2019	5271265	318	6.03E-05	2019.975342
358	2019	5152997	311	6.04E-05	2019.978082
359	2019	4543130	303	6.67E-05	2019.980822
360	2019	4857224	308	6.34E-05	2019.983562
361	2019	5287818	303	5.73E-05	2019.986301
362	2019	5149663	307	5.96E-05	2019.989041
363	2019	5463221	300	5.49E-05	2019.991781
364	2019	5688109	310	5.45E-05	2019.994521
365	2019	5563488	310	5.57E-05	2019.99726


}{\data}


\begin{tikzpicture}
\begin{axis} [
    /pgf/number format/.cd,
    1000 sep={},
    thick, 
    width=2.9in,
    height=2.0in, 
    xlabel=\sffamily\footnotesize{{time}},
    % x tick label style={
    %       scaled x ticks = false,
    %       set thousands separator={},
    %       fixed},
    xlabel near ticks,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    scaled y ticks=false,
    ylabel={\sffamily\footnotesize{normalized meme count}},
    ylabel near ticks,
    legend cell align={left},
    legend style={font=\footnotesize},
    % legend pos = outer north east,
    % ymode=log
]

\addplot [blue] table [x=date, y=number_unique_memes_normalized] {\data};

\end{axis}
\end{tikzpicture}


